New effective recombination coefficients for nebular N II lines

Here we report new ${\it ab initio}$ calculations of the effective recombination coefficients for the \ion{N}{ii} recombination spectrum. We have taken into account the density dependence of the coefficients arising from the relative populations of the fine-structure levels of the ground state of the recombining ion, an elaboration that has not been attempted before for this ion, and it opens up the possibility of electron density determination via recombination line analysis. Photoionization cross-sections, bound state energies, and the oscillator strengths of \ion{N}{ii} with $n \leq 11$ and $l \leq 4$ have been obtained using the close-coupling R-matrix method in the intermediate coupling scheme. Photoionization data were computed that accurately map out the near-threshold resonances and were used to derive recombination coefficients, including radiative and dielectronic recombination. Also new is including the effects of dielectronic recombination via high-$n$ resonances lying between the $^2$P$^{\rm o}$\,$_{1/2}$ and $^2$P$^{\rm o}$\,$_{3/2}$ levels. The new calculations are valid for temperatures down to an unprecedentedly low level (approximately 100 K). The newly calculated effective recombination coefficients allow us to construct plasma diagnostics based on the measured strengths of the \ion{N}{ii} optical recombination lines (ORLs). The derived effective recombination coefficients are fitted with analytic formulae as a function of electron temperature for different electron densities. The dependence of the emissivities of the strongest transitions of \ion{N}{ii} on electron density and temperature is illustrated. Potential applications of the current data to electron density and temperature diagnostics for photoionized gaseous nebulae are discussed. We also present a method of determining electron temperature and density simultaneously.

==> (inline-0) <==
\begin{longtable}{lrlccccccc}
\caption{\label{aeff_Ne100} Case~B effective recombination coefficients [$10^{-15}$ cm$^{3}$~s$^{-1}$] for electron density $N_\mathrm{e}$ = 10$^2$~cm$^{-3}$.}\\
\cline{1-10}\\
& & & \multicolumn{7}{c}{$T_{\mathrm e}$\,[K]}\\
\cline{4-10}\\
Transition& $\lambda$[\AA] & & 125 & 500 & 1000 & 5000 & 10,000 & 15,000 & 20,000 \\
\cline{1-10}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-10}\\
& & & \multicolumn{7}{c}{$T_{\mathrm e}$\,[K]}\\
\cline{4-10}\\
Transition& $\lambda$[\AA] & & 125 & 500 & 1000 & 5000 & 10,000 & 15,000 & 20,000 \\
\cline{1-10}\\
\endhead
\hline
\endfoot

 6h -- 5g & & & & & & & & \\
2p6h\,$I[13/2]^{\rm e}_{6}$ -- 2p5g\,$H[11/2]^{\rm o}_{5}$    & 18622.57 &  &  1.54e$+$3   &  3.44e$+$2   &  1.43e$+$2   &  1.47e$+$1   &  5.24e$+$0   &   2.88e$+$0  &  1.84e$+$0\\
2p6h\,$H[11/2]^{\rm e}_{6}$ -- 2p5g\,$G[9/2]^{\rm o}_{5}$     & 18481.01 &  &  1.71e$+$3   &  3.75e$+$2   &  1.55e$+$2   &  1.66e$+$1   &  6.01e$+$0   &   3.33e$+$0  &  2.14e$+$0\\
2p6h\,$H[11/2]^{\rm e}_{5}$ -- 2p5g\,$G[9/2]^{\rm o}_{4}$     & 17964.67 &  &  1.42e$+$3   &  3.12e$+$2   &  1.29e$+$2   &  1.38e$+$1   &  5.00e$+$0   &   2.76e$+$0  &  1.78e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{5}$ -- 2p5g\,$G[7/2]^{\rm o}_{4}$      & 18480.67 &  &  1.37e$+$3   &  3.02e$+$2   &  1.25e$+$2   &  1.32e$+$1   &  4.80e$+$0   &   2.65e$+$0  &  1.70e$+$0\\
2p6h\,$G[9/2]^{\rm e}_{4}$ -- 2p5g\,$F[7/2]^{\rm o}_{3}$      & 18549.42 &  &  1.09e$+$3   &  2.40e$+$2   &  9.94e$+$1   &  1.05e$+$1   &  3.82e$+$0   &   2.11e$+$0  &  1.36e$+$0\\
2p6h\,$G[7/2]^{\rm e}_{4}$ -- 2p5g\,$F[5/2]^{\rm o}_{3}$      & 18679.36 &  &  9.71e$+$2   &  2.18e$+$2   &  9.02e$+$1   &  9.19e$+$0   &  3.24e$+$0   &   1.78e$+$0  &  1.14e$+$0\\
2p6h\,$I[13/2]^{\rm e}_{7}$ -- 2p5g\,$H[11/2]^{\rm o}_{6}$    & 18622.64 &  &  1.80e$+$3   &  4.02e$+$2   &  1.67e$+$2   &  1.72e$+$1   &  6.12e$+$0   &   3.36e$+$0  &  2.15e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{4}$ -- 2p5g\,$G[7/2]^{\rm o}_{3}$      & 18533.26 &  &  1.59e$+$3   &  3.97e$+$2   &  2.04e$+$2   &  3.69e$+$1   &  1.59e$+$1   &   9.50e$+$0  &  6.43e$+$0\\
2p6h\,$I[11/2]^{\rm e}_{6}$ -- 2p5g\,$H[9/2]^{\rm o}_{5}$     & 18546.53 &  &  2.41e$+$3   &  6.04e$+$2   &  3.10e$+$2   &  5.61e$+$1   &  2.41e$+$1   &   1.44e$+$1  &  9.78e$+$0\\
2p6h\,$I[11/2]^{\rm e}_{5}$ -- 2p5g\,$H[9/2]^{\rm o}_{4}$     & 19170.43 &  &  2.01e$+$3   &  5.02e$+$2   &  2.58e$+$2   &  4.66e$+$1   &  2.01e$+$1   &   1.20e$+$1  &  8.12e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{5}$ -- 2p5g\,$G[7/2]^{\rm o}_{4}$      & 18533.26 &  &  2.00e$+$3   &  5.00e$+$2   &  2.57e$+$2   &  4.64e$+$1   &  2.00e$+$1   &   1.19e$+$1  &  8.09e$+$0\\
\\
 6g -- 5f & & & & & & & & \\
2p6g\,$G[9/2]^{\rm o}_{4}$ -- 2p5f\,$F[7/2]^{\rm e}_{3}$      & 17930.73 &  &  2.74e$+$2   &  8.54e$+$1   &  5.08e$+$1   &  1.34e$+$1   &  6.66e$+$0   &  4.29e$+$0   &  3.07e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p5f\,$F[7/2]^{\rm e}_{4}$      & 18277.37 &  &  3.41e$+$2   &  1.06e$+$2   &  6.32e$+$1   &  1.66e$+$1   &  8.27e$+$0   &  5.33e$+$0   &  3.82e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{3}$ -- 2p5f\,$D[5/2]^{\rm e}_{2}$      & 18230.35 &  &  2.01e$+$2   &  6.25e$+$1   &  3.72e$+$1   &  9.79e$+$0   &  4.87e$+$0   &  3.14e$+$0   &  2.24e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{4}$ -- 2p5f\,$D[5/2]^{\rm e}_{3}$      & 18222.01 &  &  2.64e$+$2   &  8.22e$+$1   &  4.89e$+$1   &  1.29e$+$1   &  6.41e$+$0   &  4.13e$+$0   &  2.95e$+$0\\
\\
 6g -- 4f & & & & & & & & \\
2p6g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$F[7/2]^{\rm e}_{3}$      &  6413.23 &  &  2.55e$+$2   &  7.95e$+$1   &  4.73e$+$1   &  1.25e$+$1   &  6.20e$+$0   &  4.00e$+$0   &  2.86e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      &  6556.32 &  &  1.56e$+$2   &  4.87e$+$1   &  2.90e$+$1   &  7.64e$+$0   &  3.80e$+$0   &  2.45e$+$0   &  1.76e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$F[7/2]^{\rm e}_{4}$      &  6456.97 &  &  3.26e$+$2   &  1.02e$+$2   &  6.05e$+$1   &  1.59e$+$1   &  7.93e$+$0   &  5.11e$+$0   &  3.66e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{3}$ -- 2p4f\,$D[5/2]^{\rm e}_{2}$      &  6446.53 &  &  2.24e$+$2   &  6.97e$+$1   &  4.15e$+$1   &  1.09e$+$1   &  5.43e$+$0   &  3.50e$+$0   &  2.49e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$D[5/2]^{\rm e}_{3}$      &  6445.34 &  &  2.96e$+$2   &  9.23e$+$1   &  5.49e$+$1   &  1.45e$+$1   &  7.19e$+$0   &  4.63e$+$0   &  3.31e$+$0\\
\\
 6f -- 3d & & & & & & & & \\
2p6f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2504.19 & $\ast$\footnote{The asterisk ``$\ast$" denotes this transition wavelength was derived from the experimentally known energies of the upper and lower states. The asterisks in Tables~\ref{aeff_Ne1000}, \ref{aeff_Ne10000} and \ref{aeff_Ne100000} have the same meaning.} &  3.72e$+$2   &  5.57e$+$1   &  3.09e$+$1   &  9.20e$+$0   &  5.09e$+$0   &  3.53e$+$0   &  2.75e$+$0\\
2p6f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2500.67 & $\ast$ &  4.32e$+$2   &  6.44e$+$1   &  3.58e$+$1   &  1.07e$+$1   &  5.94e$+$0   &  4.13e$+$0   &  3.22e$+$0\\
2p6f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  2560.24 & $\ast$ &  2.90e$+$2   &  4.28e$+$1   &  2.36e$+$1   &  6.97e$+$0   &  3.85e$+$0   &  2.66e$+$0   &  2.03e$+$0\\
2p6f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  2561.95 & $\ast$ &  2.67e$+$2   &  3.94e$+$1   &  2.18e$+$1   &  6.45e$+$0   &  3.57e$+$0   &  2.47e$+$0   &  1.93e$+$0\\
\\
 6d -- 3p & & & & & & & & \\
2p6d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  1680.27 &  &  2.15e$+$2   &  3.37e$+$1   &  1.94e$+$1   &  6.84e$+$0   &  4.33e$+$0   &  3.42e$+$0   &  3.65e$+$0\\
\\
 5g -- 4f & & & & & & & & \\
2p5g\,$F[5/2]^{\rm o}_{3}$ -- 2p4f\,$D[3/2]^{\rm e}_{2}$      & 10108.45 & $\ast$ &  1.06e$+$3   &  2.44e$+$2   &  1.03e$+$2   &  1.08e$+$1   &  3.86e$+$0   &  2.12e$+$0   &  1.37e$+$0\\
2p5g\,$H[11/2]^{\rm o}_{6}$ -- 2p4f\,$G[9/2]^{\rm e}_{5}$     & 10023.27 & $\ast$ &  2.39e$+$3   &  5.48e$+$2   &  2.30e$+$2   &  2.45e$+$1   &  8.82e$+$0   &  4.86e$+$0   &  3.11e$+$0\\
2p5g\,$H[11/2]^{\rm o}_{5}$ -- 2p4f\,$G[9/2]^{\rm e}_{4}$     & 10035.44 & $\ast$ &  1.92e$+$3   &  4.41e$+$2   &  1.86e$+$2   &  1.98e$+$1   &  7.11e$+$0   &  3.92e$+$0   &  2.52e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$G[7/2]^{\rm e}_{3}$      &  9941.81 & $\ast$ &  6.30e$+$2   &  1.67e$+$2   &  8.94e$+$1   &  1.84e$+$1   &  8.42e$+$0   &  5.20e$+$0   &  3.61e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$F[7/2]^{\rm e}_{3}$      &  9718.59 & $\ast$ &  1.95e$+$3   &  5.17e$+$2   &  2.77e$+$2   &  5.72e$+$1   &  2.61e$+$1   &  1.61e$+$1   &  1.12e$+$1\\
2p5g\,$G[7/2]^{\rm o}_{3}$ -- 2p4f\,$F[5/2]^{\rm e}_{2}$      & 10070.12 & $\ast$ &  1.03e$+$3   &  2.32e$+$2   &  9.74e$+$1   &  1.07e$+$1   &  3.94e$+$0   &  2.20e$+$0   &  1.43e$+$0\\
2p5g\,$H[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      &  9969.33 & $\ast$ &  1.60e$+$3   &  3.58e$+$2   &  1.50e$+$2   &  1.66e$+$1   &  6.10e$+$0   &  3.40e$+$0   &  2.21e$+$0\\
2p5g\,$G[7/2]^{\rm o}_{4}$ -- 2p4f\,$F[5/2]^{\rm e}_{3}$      & 10085.72 & $\ast$ &  1.40e$+$3   &  3.15e$+$2   &  1.32e$+$2   &  1.45e$+$1   &  5.35e$+$0   &  2.98e$+$0   &  1.94e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      & 10126.15 & $\ast$ &  8.05e$+$2   &  2.13e$+$2   &  1.14e$+$2   &  2.36e$+$1   &  1.08e$+$1   &  6.64e$+$0   &  4.61e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$F[7/2]^{\rm e}_{4}$      &  9891.10 & $\ast$ &  2.47e$+$3   &  6.54e$+$2   &  3.51e$+$2   &  7.24e$+$1   &  3.30e$+$1   &  2.04e$+$1   &  1.42e$+$1\\
2p5g\,$H[9/2]^{\rm o}_{4}$ -- 2p4f\,$G[7/2]^{\rm e}_{3}$      & 10118.53 & $\ast$ &  1.31e$+$3   &  2.94e$+$2   &  1.23e$+$2   &  1.36e$+$1   &  5.01e$+$0   &  2.79e$+$0   &  1.81e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{3}$ -- 2p4f\,$D[5/2]^{\rm e}_{2}$      &  9868.20 & $\ast$ &  1.65e$+$3   &  4.36e$+$2   &  2.34e$+$2   &  4.82e$+$1   &  2.20e$+$1   &  1.36e$+$1   &  9.41e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$F[5/2]^{\rm e}_{3}$      & 10250.19 & $\ast$ &  3.60e$+$2   &  9.52e$+$1   &  5.11e$+$1   &  1.05e$+$1   &  4.80e$+$0   &  2.96e$+$0   &  2.05e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$D[5/2]^{\rm e}_{3}$      &  9865.42 & $\ast$ &  2.18e$+$3   &  5.78e$+$2   &  3.10e$+$2   &  6.38e$+$1   &  2.91e$+$1   &  1.80e$+$1   &  1.25e$+$1\\
\\
 5f -- 4d & & & & & & & & \\
2p5f\,$F[7/2]^{\rm e}_{4}$ -- 2p4d($^3$D$^{\rm o}_{3}$)       &  9281.06 & $\ast$ &  4.14e$+$2   &  7.22e$+$1   &  4.03e$+$1   &  1.12e$+$1   &  5.99e$+$0   &  4.06e$+$0   &  3.10e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{3}$ -- 2p4d($^3$F$^{\rm o}_{2}$)       &  8772.93 & $\ast$ &  3.05e$+$2   &  5.31e$+$1   &  2.98e$+$1   &  8.34e$+$0   &  4.46e$+$0   &  3.03e$+$0   &  2.32e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{2}$ -- 2p4d($^3$D$^{\rm o}_{1}$)       &  9242.02 & $\ast$ &  3.31e$+$2   &  5.72e$+$1   &  3.19e$+$1   &  8.86e$+$0   &  4.72e$+$0   &  3.20e$+$0   &  2.42e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p4d($^1$D$^{\rm o}_{2}$)       &  8983.28 & $\ast$ &  3.15e$+$2   &  5.44e$+$1   &  3.04e$+$1   &  8.45e$+$0   &  4.50e$+$0   &  3.05e$+$0   &  2.33e$+$0\\
\\
 5f -- 3d & & & & & & & & \\
2p5f\,$G[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  2885.27 & $\ast$ &  4.16e$+$2   &  1.08e$+$2   &  4.89e$+$1   &  6.38e$+$0   &  2.53e$+$0   &   1.49e$+$0  &  1.09e$+$0\\
2p5f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$P$^{\rm o}_{2}$)       &  3082.20 & $\ast$ &  2.35e$+$2   &  6.20e$+$1   &  3.06e$+$1   &  5.91e$+$0   &  2.86e$+$0   &   1.86e$+$0  &  1.36e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2884.25 & $\ast$ &  1.71e$+$2   &  4.44e$+$1   &  2.19e$+$1   &  4.22e$+$0   &  2.04e$+$0   &   1.34e$+$0  &  1.07e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2879.75 & $\ast$ &  1.76e$+$2   &  4.58e$+$1   &  2.25e$+$1   &  4.32e$+$0   &  2.09e$+$0   &   1.38e$+$0  &  1.10e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  2976.97 & $\ast$ &  8.57e$+$2   &  1.49e$+$2   &  8.35e$+$1   &  2.33e$+$1   &  1.24e$+$1   &   8.41e$+$0  &  6.41e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2897.50 & $\ast$ &  5.26e$+$2   &  9.16e$+$1   &  5.12e$+$1   &  1.43e$+$1   &  7.61e$+$0   &   5.16e$+$0  &  3.93e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  2942.23 & $\ast$ &  3.95e$+$2   &  6.88e$+$1   &  3.85e$+$1   &  1.08e$+$1   &  5.77e$+$0   &   3.92e$+$0  &  3.00e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2892.87 & $\ast$ &  6.23e$+$2   &  1.09e$+$2   &  6.08e$+$1   &  1.70e$+$1   &  9.10e$+$0   &   6.18e$+$0  &  4.73e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  2973.60 & $\ast$ &  6.39e$+$2   &  1.10e$+$2   &  6.15e$+$1   &  1.71e$+$1   &  9.11e$+$0   &   6.17e$+$0  &  4.67e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  2975.95 & $\ast$ &  5.96e$+$2   &  1.03e$+$2   &  5.74e$+$1   &  1.60e$+$1   &  8.52e$+$0   &   5.78e$+$0  &  4.41e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  2943.51 & $\ast$ &  3.98e$+$2   &  6.88e$+$1   &  3.84e$+$1   &  1.07e$+$1   &  5.70e$+$0   &   3.86e$+$0  &  2.95e$+$0\\
\\
 5d -- 3p & & & & & & & & \\
2p5d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  1858.42 &  &  6.42e$+$2   &  9.05e$+$1   &  4.97e$+$1   &  1.60e$+$1   &  9.81e$+$0   &  7.59e$+$0   &  7.84e$+$0\\
\\
 4f -- 3d\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^1$P$^{\rm o}_{1}$)       &  4694.64 & $\ast$ &  6.87e$+$2   &  1.67e$+$2   &  7.81e$+$1   &  1.28e$+$1   &  5.73e$+$0   &  3.57e$+$0   &  2.52e$+$0\\
\\
 4f -- 3d\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$P$^{\rm o}_{1}$)       &  4442.01 & $\ast$ &  5.74e$+$2   &  1.40e$+$2   &  6.53e$+$1   &  1.07e$+$1   &  4.79e$+$0   &  2.98e$+$0   &  2.10e$+$0\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$P$^{\rm o}_{2}$)       &  4432.74 & $\ast$ &  2.03e$+$3   &  4.95e$+$2   &  2.32e$+$2   &  3.79e$+$1   &  1.70e$+$1   &  1.06e$+$1   &  7.52e$+$0\\
\\
 4f -- 3d\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4179.67 & $\ast$ &  4.78e$+$2   &  1.17e$+$2   &  5.45e$+$1   &  8.92e$+$0   &  4.01e$+$0   &  2.50e$+$0   &  1.77e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4199.98 & $\ast$ &  4.27e$+$2   &  1.06e$+$2   &  5.14e$+$1   &  9.35e$+$0   &  4.34e$+$0   &  2.77e$+$0   &  2.10e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4195.97 & $\ast$ &  2.28e$+$2   &  5.67e$+$1   &  2.76e$+$1   &  5.01e$+$0   &  2.33e$+$0   &  1.49e$+$0   &  1.13e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4241.79 & $\ast$ &  4.47e$+$3   &  9.60e$+$2   &  5.01e$+$2   &  1.07e$+$2   &  5.15e$+$1   &  3.30e$+$1   &  2.42e$+$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4242.50 & $\ast$ &  2.23e$+$2   &  4.79e$+$1   &  2.50e$+$1   &  5.39e$+$0   &  2.59e$+$0   &  1.66e$+$0   &  1.22e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4237.05 & $\ast$ &  1.07e$+$3   &  2.29e$+$2   &  1.20e$+$2   &  2.58e$+$1   &  1.24e$+$1   &  7.95e$+$0   &  5.83e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  4236.93 & $\ast$ &  2.55e$+$3   &  5.57e$+$2   &  2.96e$+$2   &  6.60e$+$1   &  3.20e$+$1   &  2.06e$+$1   &  1.51e$+$1\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4241.76 & $\ast$ &  2.45e$+$3   &  5.36e$+$2   &  2.85e$+$2   &  6.34e$+$1   &  3.06e$+$1   &  1.97e$+$1   &  1.45e$+$1\\
\\
 4f -- 3d\,$^1$F$^{\rm o}$ & & & & & & & & \\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4530.41 & $\ast$ &  1.78e$+$3   &  4.19e$+$2   &  1.81e$+$2   &  2.09e$+$1   &  7.89e$+$0   &  4.56e$+$0   &  3.28e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4552.52 & $\ast$ &  9.63e$+$2   &  2.39e$+$2   &  1.16e$+$2   &  2.11e$+$1   &  9.79e$+$0   &  6.26e$+$0   &  4.74e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4608.09 & $\ast$ &  2.55e$+$2   &  5.59e$+$1   &  2.98e$+$1   &  6.62e$+$0   &  3.20e$+$0   &  2.06e$+$0   &  1.51e$+$0\\
\\
 4f -- 3d\,$^3$F$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[3/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4011.82 & $\ast$ &  2.45e$+$0   &  5.81e$-$1   &  2.49e$-$1   &  2.79e$-$2   &  1.03e$-$2   &  5.81e$-$3   &  3.81e$-$3\\
2p4f\,$D[3/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4002.28 & $\ast$ &  1.15e$-$1   &  2.72e$-$2   &  1.17e$-$2   &  1.31e$-$3   &  4.85e$-$4   &  2.72e$-$4   &  1.79e$-$4\\
2p4f\,$D[3/2]^{\rm e}_{1}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4002.87 & $\ast$ &  3.29e$+$0   &  7.75e$-$1   &  3.32e$-$1   &  3.71e$-$2   &  1.37e$-$2   &  7.70e$-$3   &  5.03e$-$3\\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4023.95 & $\ast$ &  7.42e$+$0   &  1.81e$+$0   &  8.44e$-$1   &  1.38e$-$1   &  6.19e$-$2   &  3.85e$-$2   &  2.72e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4014.35 & $\ast$ &  7.42e$-$1   &  1.81e$-$1   &  8.44e$-$2   &  1.38e$-$2   &  6.19e$-$3   &  3.85e$-$3   &  2.72e$-$3\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4037.96 & $\ast$ &  1.77e$+$1   &  4.31e$+$0   &  2.01e$+$0   &  3.30e$-$1   &  1.48e$-$1   &  9.23e$-$2   &  6.54e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4024.71 & $\ast$ &  4.37e$-$1   &  1.07e$-$1   &  4.98e$-$2   &  8.16e$-$3   &  3.66e$-$3   &  2.28e$-$3   &  1.62e$-$3\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4015.11 & $\ast$ &  1.37e$-$2   &  3.34e$-$3   &  1.56e$-$3   &  2.56e$-$4   &  1.15e$-$4   &  7.15e$-$5   &  5.07e$-$5\\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4039.34 & $\ast$ &  5.22e$+$1   &  1.23e$+$1   &  5.29e$+$0   &  6.11e$-$1   &  2.31e$-$1   &  1.34e$-$1   &  9.62e$-$2\\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4026.08 & $\ast$ &  8.35e$+$2   &  1.96e$+$2   &  8.45e$+$1   &  9.77e$+$0   &  3.70e$+$0   &  2.14e$+$0   &  1.54e$+$0\\
2p4f\,$G[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4041.31 & $\ast$ &  3.34e$+$3   &  7.86e$+$2   &  3.37e$+$2   &  3.80e$+$1   &  1.41e$+$1   &  8.02e$+$0   &  5.57e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4056.91 & $\ast$ &  3.35e$+$2   &  8.30e$+$1   &  4.04e$+$1   &  7.34e$+$0   &  3.40e$+$0   &  2.18e$+$0   &  1.65e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4043.53 & $\ast$ &  1.91e$+$3   &  4.73e$+$2   &  2.30e$+$2   &  4.18e$+$1   &  1.94e$+$1   &  1.24e$+$1   &  9.38e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4058.16 & $\ast$ &  8.42e$+$0   &  2.09e$+$0   &  1.02e$+$0   &  1.85e$-$1   &  8.58e$-$2   &  5.49e$-$2   &  4.16e$-$2\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4044.78 & $\ast$ &  3.05e$+$2   &  7.58e$+$1   &  3.68e$+$1   &  6.69e$+$0   &  3.11e$+$0   &  1.99e$+$0   &  1.51e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4035.08 & $\ast$ &  2.03e$+$3   &  5.04e$+$2   &  2.45e$+$2   &  4.45e$+$1   &  2.06e$+$1   &  1.32e$+$1   &  1.00e$+$1\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4095.90 & $\ast$ &  3.43e$+$2   &  7.36e$+$1   &  3.84e$+$1   &  8.24e$+$0   &  3.95e$+$0   &  2.53e$+$0   &  1.85e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4082.27 & $\ast$ &  8.50e$+$2   &  1.82e$+$2   &  9.51e$+$1   &  2.04e$+$1   &  9.79e$+$0   &  6.28e$+$0   &  4.59e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4096.57 & $\ast$ &  1.28e$+$1   &  2.74e$+$0   &  1.43e$+$0   &  3.09e$-$1   &  1.48e$-$1   &  9.52e$-$2   &  6.97e$-$2\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4082.93 & $\ast$ &  5.02e$+$1   &  1.08e$+$1   &  5.63e$+$0   &  1.21e$+$0   &  5.83e$-$1   &  3.75e$-$1   &  2.75e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4073.05 & $\ast$ &  9.85e$+$2   &  2.11e$+$2   &  1.10e$+$2   &  2.38e$+$1   &  1.14e$+$1   &  7.34e$+$0   &  5.38e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4086.83 & $\ast$ &  3.18e$+$1   &  6.95e$+$0   &  3.70e$+$0   &  8.24e$-$1   &  3.99e$-$1   &  2.57e$-$1   &  1.88e$-$1\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4076.93 & $\ast$ &  3.05e$+$2   &  6.68e$+$1   &  3.55e$+$1   &  7.92e$+$0   &  3.83e$+$0   &  2.47e$+$0   &  1.81e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4100.97 & $\ast$ &  1.11e$+$1   &  2.43e$+$0   &  1.29e$+$0   &  2.87e$-$1   &  1.39e$-$1   &  8.95e$-$2   &  6.57e$-$2\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4087.31 & $\ast$ &  2.16e$+$2   &  4.74e$+$1   &  2.52e$+$1   &  5.61e$+$0   &  2.71e$+$0   &  1.75e$+$0   &  1.28e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4077.40 & $\ast$ &  4.02e$-$1   &  8.80e$-$2   &  4.68e$-$2   &  1.04e$-$2   &  5.03e$-$3   &  3.24e$-$3   &  2.38e$-$3\\
\\
 4f -- 3d\,$^1$D$^{\rm o}$ & & & & & & & & \\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4171.60 & $\ast$ &  2.05e$+$3   &  4.39e$+$2   &  2.29e$+$2   &  4.95e$+$1   &  2.38e$+$1   &  1.53e$+$1   &  1.12e$+$1\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4175.66 & $\ast$ &  3.75e$+$2   &  8.19e$+$1   &  4.36e$+$1   &  9.71e$+$0   &  4.70e$+$0   &  3.03e$+$0   &  2.22e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4176.16 & $\ast$ &  1.56e$+$3   &  3.43e$+$2   &  1.82e$+$2   &  4.05e$+$1   &  1.96e$+$1   &  1.26e$+$1   &  9.27e$+$0\\
\\
 4d -- 4p & & & & & & & & \\
2p4d($^3$P$^{\rm o}_{1}$) -- 2p4p($^3$S$^{\rm e}_{1}$)        & 13858.59 & $\ast$ &  1.27e$+$2   &  3.06e$+$1   &  1.51e$+$1   &  3.20e$+$0   &  1.72e$+$0   &  1.23e$+$0   &  1.05e$+$0\\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p4p($^3$S$^{\rm e}_{1}$)        & 13947.86 & $\ast$ &  2.02e$+$2   &  4.72e$+$1   &  2.51e$+$1   &  6.65e$+$0   &  3.85e$+$0   &  2.85e$+$0   &  2.68e$+$0\\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p4p($^3$P$^{\rm e}_{2}$)        & 13425.85 & $\ast$ &  1.04e$+$2   &  2.43e$+$1   &  1.29e$+$1   &  3.42e$+$0   &  1.98e$+$0   &  1.47e$+$0   &  1.38e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p4p($^3$P$^{\rm e}_{2}$)        & 14195.22 & $\ast$ &  3.63e$+$2   &  7.42e$+$1   &  3.93e$+$1   &  1.01e$+$1   &  5.57e$+$0   &  3.98e$+$0   &  3.62e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p4p($^3$D$^{\rm e}_{3}$)        & 13436.61 & $\ast$ &  1.73e$+$2   &  3.53e$+$1   &  1.87e$+$1   &  4.81e$+$0   &  2.65e$+$0   &  1.89e$+$0   &  1.72e$+$0\\
2p4d($^3$D$^{\rm o}_{2}$) -- 2p4p($^1$P$^{\rm e}_{1}$)        & 12349.30 & $\ast$ &  3.22e$+$2   &  6.24e$+$1   &  3.47e$+$1   &  1.03e$+$1   &  5.94e$+$0   &  4.35e$+$0   &  3.98e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p4p($^1$P$^{\rm e}_{1}$)        & 12389.41 & $\ast$ &  2.74e$+$2   &  4.07e$+$1   &  2.23e$+$1   &  6.77e$+$0   &  3.93e$+$0   &  2.86e$+$0   &  2.44e$+$0\\
2p4d($^3$F$^{\rm o}_{4}$) -- 2p4p($^3$D$^{\rm e}_{3}$)        & 14358.63 & $\ast$ &  3.97e$+$2   &  1.03e$+$2   &  4.78e$+$1   &  7.38e$+$0   &  3.32e$+$0   &  2.13e$+$0   &  1.66e$+$0\\
2p4d($^3$F$^{\rm o}_{3}$) -- 2p4p($^3$D$^{\rm e}_{2}$)        & 14337.71 & $\ast$ &  1.28e$+$3   &  1.82e$+$2   &  9.72e$+$1   &  2.85e$+$1   &  1.68e$+$1   &  1.26e$+$1   &  1.25e$+$1\\
2p4d($^3$F$^{\rm o}_{2}$) -- 2p4p($^3$D$^{\rm e}_{1}$)        & 14364.86 & $\ast$ &  3.33e$+$2   &  6.06e$+$1   &  3.54e$+$1   &  1.20e$+$1   &  7.36e$+$0   &  5.68e$+$0   &  5.84e$+$0\\
\\
 4d -- 3p & & & & & & & & \\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  2496.81 & $\ast$ &  1.48e$+$2   &  3.45e$+$1   &  1.83e$+$1   &  4.87e$+$0   &  2.82e$+$0   &  2.09e$+$0   &  1.96e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  2522.24 & $\ast$ &  6.15e$+$2   &  1.26e$+$2   &  6.66e$+$1   &  1.71e$+$1   &  9.44e$+$0   &  6.75e$+$0   &  6.14e$+$0\\
2p4d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  2416.25 & $\ast$ &  3.94e$+$2   &  7.64e$+$1   &  4.24e$+$1   &  1.26e$+$1   &  7.26e$+$0   &  5.32e$+$0   &  4.87e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  2520.21 & $\ast$ &  4.15e$+$2   &  6.16e$+$1   &  3.38e$+$1   &  1.03e$+$1   &  5.95e$+$0   &  4.33e$+$0   &  3.70e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  2417.78 & $\ast$ &  2.87e$+$2   &  4.26e$+$1   &  2.34e$+$1   &  7.09e$+$0   &  4.12e$+$0   &  2.99e$+$0   &  2.56e$+$0\\
2p4d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  2317.04 & $\ast$ &  3.81e$+$2   &  9.86e$+$1   &  4.60e$+$1   &  7.09e$+$0   &  3.19e$+$0   &  2.04e$+$0   &  1.60e$+$0\\
2p4d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  2316.49 & $\ast$ &  1.20e$+$3   &  1.72e$+$2   &  9.15e$+$1   &  2.69e$+$1   &  1.58e$+$1   &  1.19e$+$1   &  1.18e$+$1\\
2p4d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  2316.68 & $\ast$ &  3.28e$+$2   &  5.98e$+$1   &  3.49e$+$1   &  1.19e$+$1   &  7.26e$+$0   &  5.60e$+$0   &  5.76e$+$0\\
\\
 4p -- 3d & & & & & & & & \\
2p4p($^3$S$^{\rm e}_{1}$) -- 2p3d($^3$P$^{\rm o}_{2}$)        &  6809.98 & $\ast$ &  9.47e$+$1   &  2.28e$+$1   &  1.18e$+$1   &  2.98e$+$0   &  1.78e$+$0   &  1.36e$+$0   &  1.28e$+$0\\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p3d($^3$F$^{\rm o}_{4}$)        &  6167.75 & $\ast$ &  3.07e$+$2   &  7.09e$+$1   &  3.46e$+$1   &  6.84e$+$0   &  3.57e$+$0   &  2.52e$+$0   &  2.22e$+$0\\
2p4p($^3$D$^{\rm e}_{2}$) -- 2p3d($^3$F$^{\rm o}_{3}$)        &  6173.31 & $\ast$ &  6.54e$+$2   &  9.52e$+$1   &  5.17e$+$1   &  1.63e$+$1   &  1.02e$+$1   &  7.96e$+$0   &  7.74e$+$0\\
2p4p($^3$D$^{\rm e}_{1}$) -- 2p3d($^3$F$^{\rm o}_{2}$)        &  6170.16 & $\ast$ &  2.44e$+$2   &  4.41e$+$1   &  2.59e$+$1   &  9.47e$+$0   &  6.26e$+$0   &  5.07e$+$0   &  4.97e$+$0\\
\\
 4p\,$^3$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  1859.26 & $\ast$ &  3.00e$+$2   &  6.93e$+$1   &  3.38e$+$1   &  6.68e$+$0   &  3.48e$+$0   &  2.47e$+$0   &  2.17e$+$0\\
2p4p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  1857.87 & $\ast$ &  4.43e$+$2   &  6.44e$+$1   &  3.50e$+$1   &  1.10e$+$1   &  6.87e$+$0   &  5.38e$+$0   &  5.24e$+$0\\
2p4p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  1858.55 & $\ast$ &  1.35e$+$2   &  2.44e$+$1   &  1.43e$+$1   &  5.24e$+$0   &  3.46e$+$0   &  2.80e$+$0   &  2.75e$+$0\\
\\
 4p\,$^3$D$^{\rm e}$ -- 4s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p4s($^3$P$^{\rm o}_{2}$)        & 16256.20 & $\ast$ &  1.05e$+$2   &  2.42e$+$1   &  1.18e$+$1   &  2.34e$+$0   &  1.22e$+$0   &  8.63e$-$1   &  7.60e$-$1\\
\\
 4s\,$^3$P$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p4s($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  3328.72 & $\ast$ &  1.15e$+$2   &  2.55e$+$1   &  1.27e$+$1   &  3.05e$+$0   &  1.86e$+$0   &  1.47e$+$0   &  1.44e$+$0\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^1$P$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4109.59 & $\ast$ &  4.16e$+$2   &  9.90e$+$1   &  4.37e$+$1   &  5.80e$+$0   &  2.50e$+$0   &  1.66e$+$0   &  1.42e$+$0\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4114.33 & $\ast$ &  1.51e$+$3   &  3.57e$+$2   &  1.66e$+$2   &  2.80e$+$1   &  1.35e$+$1   &  9.19e$+$0   &  7.74e$+$0\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4123.12 & $\ast$ &  3.04e$+$3   &  7.18e$+$2   &  3.53e$+$2   &  7.28e$+$1   &  3.76e$+$1   &  2.63e$+$1   &  2.31e$+$1\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ (V29) & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5454.21 & $\ast$ &  1.81e$-$4   &  4.32e$-$5   &  1.91e$-$5   &  2.53e$-$6   &  1.09e$-$6   &  7.25e$-$7   &  6.17e$-$7\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5480.05 & $\ast$ &  1.51e$+$2   &  3.59e$+$1   &  1.67e$+$1   &  2.81e$+$0   &  1.35e$+$0   &  9.23e$-$1   &  7.77e$-$1\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5462.58 & $\ast$ &  7.18e$-$1   &  1.70e$-$1   &  7.93e$-$2   &  1.34e$-$2   &  6.42e$-$3   &  4.39e$-$3   &  3.69e$-$3\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  5452.07 & $\ast$ &  1.03e$+$2   &  2.44e$+$1   &  1.13e$+$1   &  1.91e$+$0   &  9.18e$-$1   &  6.27e$-$1   &  5.28e$-$1\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5495.65 & $\ast$ &  5.46e$+$2   &  1.29e$+$2   &  6.34e$+$1   &  1.31e$+$1   &  6.75e$+$0   &  4.72e$+$0   &  4.15e$+$0\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5478.09 & $\ast$ &  4.18e$-$1   &  9.85e$-$2   &  4.85e$-$2   &  1.00e$-$2   &  5.17e$-$3   &  3.61e$-$3   &  3.18e$-$3\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  4987.38 & $\ast$ &  1.42e$+$2   &  3.38e$+$1   &  1.50e$+$1   &  1.98e$+$0   &  8.54e$-$1   &  5.68e$-$1   &  4.84e$-$1\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  4994.37 & $\ast$ &  1.53e$+$2   &  3.62e$+$1   &  1.69e$+$1   &  2.84e$+$0   &  1.37e$+$0   &  9.32e$-$1   &  7.85e$-$1\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5007.33 & $\ast$ &  1.40e$+$2   &  3.29e$+$1   &  1.62e$+$1   &  3.34e$+$0   &  1.73e$+$0   &  1.21e$+$0   &  1.06e$+$0\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4507.56 & $\ast$ &  1.85e$+$2   &  4.36e$+$1   &  2.15e$+$1   &  4.42e$+$0   &  2.28e$+$0   &  1.60e$+$0   &  1.41e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5941.65 & $\ast$ &  5.09e$+$3   &  1.09e$+$3   &  5.65e$+$2   &  1.26e$+$2   &  6.33e$+$1   &  4.27e$+$1   &  3.51e$+$1\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5952.39 & $\ast$ &  1.68e$-$2   &  3.55e$-$3   &  1.88e$-$3   &  4.45e$-$4   &  2.30e$-$4   &  1.58e$-$4   &  1.33e$-$4\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5931.78 & $\ast$ &  9.93e$+$1   &  2.10e$+$1   &  1.11e$+$1   &  2.64e$+$0   &  1.36e$+$0   &  9.37e$-$1   &  7.89e$-$1\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5960.90 & $\ast$ &  6.92e$+$1   &  1.27e$+$1   &  6.79e$+$0   &  1.68e$+$0   &  8.83e$-$1   &  6.09e$-$1   &  4.95e$-$1\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5940.24 & $\ast$ &  3.39e$+$0   &  6.23e$-$1   &  3.32e$-$1   &  8.24e$-$2   &  4.32e$-$2   &  2.98e$-$2   &  2.42e$-$2\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  5927.81 & $\ast$ &  1.69e$+$3   &  3.11e$+$2   &  1.66e$+$2   &  4.11e$+$1   &  2.16e$+$1   &  1.49e$+$1   &  1.21e$+$1\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ (V20) & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4803.29 & $\ast$ &  2.95e$+$3   &  6.33e$+$2   &  3.28e$+$2   &  7.30e$+$1   &  3.67e$+$1   &  2.48e$+$1   &  2.03e$+$1\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4781.19 & $\ast$ &  1.88e$+$2   &  4.03e$+$1   &  2.09e$+$1   &  4.64e$+$0   &  2.33e$+$0   &  1.58e$+$0   &  1.30e$+$0\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4810.30 & $\ast$ &  1.94e$-$3   &  4.11e$-$4   &  2.18e$-$4   &  5.16e$-$5   &  2.66e$-$5   &  1.83e$-$5   &  1.54e$-$5\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4788.14 & $\ast$ &  1.65e$-$2   &  3.49e$-$3   &  1.85e$-$3   &  4.38e$-$4   &  2.26e$-$4   &  1.56e$-$4   &  1.31e$-$4\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4774.24 & $\ast$ &  3.68e$+$0   &  7.78e$-$1   &  4.12e$-$1   &  9.76e$-$2   &  5.04e$-$2   &  3.47e$-$2   &  2.92e$-$2\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4793.65 & $\ast$ &  4.13e$+$2   &  7.60e$+$1   &  4.05e$+$1   &  1.01e$+$1   &  5.27e$+$0   &  3.63e$+$0   &  2.95e$+$0\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4779.72 & $\ast$ &  1.33e$+$3   &  2.45e$+$2   &  1.31e$+$2   &  3.24e$+$1   &  1.70e$+$1   &  1.17e$+$1   &  9.51e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5390.69 & $\ast$ &  1.58e$+$3   &  2.91e$+$2   &  1.55e$+$2   &  3.85e$+$1   &  2.02e$+$1   &  1.39e$+$1   &  1.13e$+$1\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  6086.54 & $\ast$ &  9.17e$+$2   &  1.64e$+$2   &  8.56e$+$1   &  2.02e$+$1   &  1.04e$+$1   &  7.09e$+$0   &  5.87e$+$0\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5493.23 & $\ast$ &  4.17e$+$3   &  7.48e$+$2   &  3.90e$+$2   &  9.17e$+$1   &  4.72e$+$1   &  3.23e$+$1   &  2.67e$+$1\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4897.54 & $\ast$ &  3.54e$+$2   &  6.35e$+$1   &  3.31e$+$1   &  7.79e$+$0   &  4.01e$+$0   &  2.74e$+$0   &  2.27e$+$0\\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4874.57 & $\ast$ &  1.87e$+$3   &  3.34e$+$2   &  1.74e$+$2   &  4.10e$+$1   &  2.11e$+$1   &  1.44e$+$1   &  1.20e$+$1\\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4860.17 & $\ast$ &  2.37e$+$2   &  4.24e$+$1   &  2.21e$+$1   &  5.20e$+$0   &  2.68e$+$0   &  1.83e$+$0   &  1.52e$+$0\\
\\
 3d\,$^3$F$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ (V19) & & & & & & & & \\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5005.15 & $\ast$ &  5.94e$+$3   &  1.43e$+$3   &  6.44e$+$2   &  8.98e$+$1   &  3.81e$+$1   &  2.40e$+$1   &  1.93e$+$1\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5025.66 & $\ast$ &  9.57e$+$2   &  1.72e$+$2   &  8.70e$+$1   &  2.01e$+$1   &  1.07e$+$1   &  7.69e$+$0   &  7.16e$+$0\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  5001.47 & $\ast$ &  9.43e$+$3   &  1.70e$+$3   &  8.57e$+$2   &  1.98e$+$2   &  1.06e$+$2   &  7.57e$+$1   &  7.05e$+$1\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5040.71 & $\ast$ &  1.98e$+$1   &  4.02e$+$0   &  2.14e$+$0   &  5.56e$-$1   &  3.08e$-$1   &  2.26e$-$1   &  2.17e$-$1\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  5016.38 & $\ast$ &  8.55e$+$2   &  1.73e$+$2   &  9.22e$+$1   &  2.40e$+$1   &  1.33e$+$1   &  9.74e$+$0   &  9.33e$+$0\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  5001.13 & $\ast$ &  5.18e$+$3   &  1.05e$+$3   &  5.59e$+$2   &  1.45e$+$2   &  8.04e$+$1   &  5.90e$+$1   &  5.65e$+$1\\
\\
 3p\,$^1$S$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$S$^{\rm e}_{0}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  3437.14 & $\ast$ &  1.10e$+$2   &  3.04e$+$1   &  1.71e$+$1   &  5.57e$+$0   &  3.79e$+$0   &  3.29e$+$0   &  3.31e$+$0\\
\\
 3p\,$^1$D$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$D$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  3995.00 & $\ast$ &  5.56e$+$2   &  1.48e$+$2   &  8.44e$+$1   &  2.85e$+$1   &  2.05e$+$1   &  1.93e$+$1   &  2.08e$+$1\\
\\
 3p\,$^1$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  3955.85 & $\ast$ &  9.34e$+$1   &  2.49e$+$1   &  1.42e$+$1   &  4.78e$+$0   &  3.45e$+$0   &  3.24e$+$0   &  3.49e$+$0\\
\\
 3p\,$^3$P$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4654.53 & $\ast$ &  1.68e$+$2   &  3.61e$+$1   &  1.87e$+$1   &  4.53e$+$0   &  2.53e$+$0   &  1.85e$+$0   &  1.63e$+$0\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4667.21 & $\ast$ &  3.31e$+$2   &  8.50e$+$1   &  4.91e$+$1   &  1.68e$+$1   &  1.24e$+$1   &  1.20e$+$1   &  1.31e$+$1\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4674.91 & $\ast$ &  2.40e$+$2   &  4.17e$+$1   &  2.25e$+$1   &  6.35e$+$0   &  3.76e$+$0   &  2.84e$+$0   &  2.47e$+$0\\
\\
 3p\,$^3$P$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ (V5) & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  4630.54 & $\ast$ &  4.02e$+$3   &  8.61e$+$2   &  4.46e$+$2   &  1.08e$+$2   &  6.05e$+$1   &  4.42e$+$1   &  3.88e$+$1\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4601.48 & $\ast$ &  1.13e$+$3   &  2.42e$+$2   &  1.26e$+$2   &  3.04e$+$1   &  1.70e$+$1   &  1.24e$+$1   &  1.09e$+$1\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  4643.09 & $\ast$ &  1.56e$-$5   &  3.99e$-$6   &  2.31e$-$6   &  7.91e$-$7   &  5.82e$-$7   &  5.64e$-$7   &  6.17e$-$7\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4613.87 & $\ast$ &  7.11e$+$1   &  1.82e$+$1   &  1.05e$+$1   &  3.61e$+$0   &  2.66e$+$0   &  2.58e$+$0   &  2.82e$+$0\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  4607.15 & $\ast$ &  1.03e$-$1   &  2.65e$-$2   &  1.53e$-$2   &  5.25e$-$3   &  3.86e$-$3   &  3.74e$-$3   &  4.10e$-$3\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4621.39 & $\ast$ &  1.50e$+$3   &  2.61e$+$2   &  1.41e$+$2   &  3.98e$+$1   &  2.35e$+$1   &  1.78e$+$1   &  1.54e$+$1\\
\\
 3p\,$^3$P$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1275.25 & $\ast$ &  5.15e$+$2   &  1.10e$+$2   &  5.71e$+$1   &  1.38e$+$1   &  7.74e$+$0   &  5.66e$+$0   &  4.97e$+$0\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1275.04 & $\ast$ &  2.82e$+$3   &  6.04e$+$2   &  3.13e$+$2   &  7.59e$+$1   &  4.25e$+$1   &  3.10e$+$1   &  2.72e$+$1\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1276.80 & $\ast$ &  1.10e$+$3   &  1.92e$+$2   &  1.03e$+$2   &  2.92e$+$1   &  1.73e$+$1   &  1.30e$+$1   &  1.13e$+$1\\
\\
 3p\,$^3$S$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5073.59 & $\ast$ &  1.56e$+$2   &  2.96e$+$1   &  1.57e$+$1   &  4.13e$+$0   &  2.38e$+$0   &  1.78e$+$0   &  1.58e$+$0\\
\\
 3p\,$^3$S$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5045.10 & $\ast$ &  1.91e$+$3   &  3.62e$+$2   &  1.91e$+$2   &  5.04e$+$1   &  2.91e$+$1   &  2.18e$+$1   &  1.93e$+$1\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5010.62 & $\ast$ &  8.80e$+$2   &  1.67e$+$2   &  8.82e$+$1   &  2.32e$+$1   &  1.34e$+$1   &  1.00e$+$1   &  8.91e$+$0\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  5002.70 & $\ast$ &  1.39e$+$3   &  2.63e$+$2   &  1.39e$+$2   &  3.67e$+$1   &  2.12e$+$1   &  1.58e$+$1   &  1.41e$+$1\\
\\
 3p\,$^3$S$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1304.79 & $\ast$ &  8.31e$+$2   &  1.57e$+$2   &  8.32e$+$1   &  2.19e$+$1   &  1.27e$+$1   &  9.46e$+$0   &  8.41e$+$0\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1304.77 & $\ast$ &  2.46e$+$3   &  4.65e$+$2   &  2.46e$+$2   &  6.48e$+$1   &  3.74e$+$1   &  2.80e$+$1   &  2.49e$+$1\\
\\
 3p\,$^3$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ (V3) & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5679.56 & $\ast$ &  7.77e$+$3   &  1.77e$+$3   &  8.42e$+$2   &  1.49e$+$2   &  7.35e$+$1   &  5.27e$+$1   &  4.68e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5710.77 & $\ast$ &  2.63e$+$3   &  4.52e$+$2   &  2.34e$+$2   &  5.97e$+$1   &  3.38e$+$1   &  2.54e$+$1   &  2.41e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5666.63 & $\ast$ &  7.29e$+$3   &  1.25e$+$3   &  6.47e$+$2   &  1.65e$+$2   &  9.36e$+$1   &  7.03e$+$1   &  6.67e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5730.66 & $\ast$ &  1.36e$+$2   &  2.68e$+$1   &  1.46e$+$1   &  4.13e$+$0   &  2.42e$+$0   &  1.85e$+$0   &  1.77e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5686.21 & $\ast$ &  1.79e$+$3   &  3.53e$+$2   &  1.92e$+$2   &  5.43e$+$1   &  3.19e$+$1   &  2.43e$+$1   &  2.33e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  5676.02 & $\ast$ &  3.01e$+$3   &  5.93e$+$2   &  3.23e$+$2   &  9.13e$+$1   &  5.35e$+$1   &  4.09e$+$1   &  3.92e$+$1\\
\\
 3p\,$^3$D$^{\rm e}$ -- 2s2p$^3$\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1740.31 & $\ast$ &  3.24e$+$3   &  7.37e$+$2   &  3.51e$+$2   &  6.23e$+$1   &  3.06e$+$1   &  2.20e$+$1   &  1.95e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1743.23 & $\ast$ &  1.13e$+$3   &  1.94e$+$2   &  1.01e$+$2   &  2.57e$+$1   &  1.46e$+$1   &  1.09e$+$1   &  1.04e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1743.20 & $\ast$ &  3.49e$+$3   &  5.98e$+$2   &  3.10e$+$2   &  7.91e$+$1   &  4.48e$+$1   &  3.37e$+$1   &  3.19e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{0}$)    &  1745.26 & $\ast$ &  1.24e$+$3   &  2.44e$+$2   &  1.33e$+$2   &  3.76e$+$1   &  2.20e$+$1   &  1.68e$+$1   &  1.61e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1745.05 & $\ast$ &  9.12e$+$2   &  1.80e$+$2   &  9.79e$+$1   &  2.77e$+$1   &  1.62e$+$1   &  1.24e$+$1   &  1.19e$+$1\\
\\
 3p\,$^3$D$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1343.57 & $\ast$ &  1.15e$+$2   &  2.62e$+$1   &  1.25e$+$1   &  2.22e$+$0   &  1.09e$+$0   &  7.81e$-$1   &  6.93e$-$1\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1343.34 & $\ast$ &  9.77e$+$2   &  2.22e$+$2   &  1.06e$+$2   &  1.88e$+$1   &  9.24e$+$0   &  6.62e$+$0   &  5.88e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1345.34 & $\ast$ &  2.24e$+$2   &  3.85e$+$1   &  1.99e$+$1   &  5.09e$+$0   &  2.88e$+$0   &  2.16e$+$0   &  2.05e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1345.31 & $\ast$ &  1.07e$+$3   &  1.84e$+$2   &  9.52e$+$1   &  2.43e$+$1   &  1.38e$+$1   &  1.03e$+$1   &  9.80e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1345.08 & $\ast$ &  2.78e$+$2   &  4.78e$+$1   &  2.47e$+$1   &  6.31e$+$0   &  3.57e$+$0   &  2.69e$+$0   &  2.55e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1346.44 & $\ast$ &  5.54e$+$2   &  1.09e$+$2   &  5.95e$+$1   &  1.68e$+$1   &  9.87e$+$0   &  7.54e$+$0   &  7.23e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1346.41 & $\ast$ &  2.04e$+$2   &  4.02e$+$1   &  2.19e$+$1   &  6.18e$+$0   &  3.63e$+$0   &  2.77e$+$0   &  2.66e$+$0\\
\\
 3p\,$^3$D$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5747.30 & $\ast$ &  1.17e$+$3   &  2.00e$+$2   &  1.04e$+$2   &  2.64e$+$1   &  1.50e$+$1   &  1.12e$+$1   &  1.07e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5767.45 & $\ast$ &  3.79e$+$2   &  7.47e$+$1   &  4.07e$+$1   &  1.15e$+$1   &  6.75e$+$0   &  5.16e$+$0   &  4.94e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  6482.05 & $\ast$ &  1.27e$+$2   &  2.64e$+$1   &  1.28e$+$1   &  2.61e$+$0   &  1.40e$+$0   &  1.04e$+$0   &  9.56e$-$1\\
\\
 3p\,$^1$P$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  6435.61 & $\ast$ &  1.16e$+$3   &  2.42e$+$2   &  1.17e$+$2   &  2.40e$+$1   &  1.29e$+$1   &  9.53e$+$0   &  8.78e$+$0\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  6379.62 & $\ast$ &  6.78e$+$2   &  1.41e$+$2   &  6.84e$+$1   &  1.40e$+$1   &  7.50e$+$0   &  5.56e$+$0   &  5.12e$+$0\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  6366.79 & $\ast$ &  2.87e$+$2   &  5.97e$+$1   &  2.89e$+$1   &  5.92e$+$0   &  3.17e$+$0   &  2.35e$+$0   &  2.17e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 2s2p$^3$\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{0}$)    &  1805.47 & $\ast$ &  5.08e$+$2   &  1.06e$+$2   &  5.13e$+$1   &  1.05e$+$1   &  5.63e$+$0   &  4.17e$+$0   &  3.84e$+$0\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1805.28 & $\ast$ &  2.48e$+$3   &  5.17e$+$2   &  2.50e$+$2   &  5.12e$+$1   &  2.75e$+$1   &  2.03e$+$1   &  1.87e$+$1\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1805.24 & $\ast$ &  1.52e$+$3   &  3.16e$+$2   &  1.53e$+$2   &  3.13e$+$1   &  1.68e$+$1   &  1.24e$+$1   &  1.15e$+$1\\
\\
 2s2p$^3$\,$^3$P$^{\rm o}$ -- 2p$^2$\,$^1$D$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$P$^{\rm o}_{2}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1064.95 & $\ast$ &  7.66e$+$3   &  1.59e$+$3   &  7.76e$+$2   &  3.19e$+$2   &  2.94e$+$2   &  2.50e$+$2   &  2.20e$+$2\\
2s2p$^3$($^3$P$^{\rm o}_{1}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1064.96 & $\ast$ &  4.40e$+$3   &  8.12e$+$2   &  4.18e$+$2   &  1.63e$+$2   &  1.41e$+$2   &  1.20e$+$2   &  1.10e$+$2\\
\\
 2s2p$^3$\,$^3$P$^{\rm o}$ -- 2p$^2$\,$^1$S$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$P$^{\rm o}_{1}$) -- 2P$^2$($^1$S$^{\rm e}_{0}$)  &  1306.71 & $\ast$ &  1.89e$+$3   &  3.49e$+$2   &  1.80e$+$2   &  7.03e$+$1   &  6.05e$+$1   &  5.17e$+$1   &  4.73e$+$1\\
\\
 2s2p$^3$\,$^3$D$^{\rm o}$ -- 2p$^2$\,$^1$S$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$D$^{\rm o}_{1}$) -- 2P$^2$($^1$S$^{\rm e}_{0}$)  &  1678.89 & $\ast$ &  1.31e$+$3   &  2.42e$+$2   &  1.33e$+$2   &  1.18e$+$2   &  1.15e$+$2   &  9.79e$+$1   &  8.53e$+$1\\
\\
 2s2p$^3$\,$^3$D$^{\rm o}$ -- 2p$^2$\,$^1$D$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$D$^{\rm o}_{1}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1299.79 & $\ast$ &  2.11e$+$3   &  3.89e$+$2   &  2.14e$+$2   &  1.90e$+$2   &  1.85e$+$2   &  1.57e$+$2   &  1.37e$+$2\\
2s2p$^3$($^3$D$^{\rm o}_{2}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1299.81 & $\ast$ &  5.85e$+$3   &  1.08e$+$3   &  5.79e$+$2   &  4.52e$+$2   &  4.24e$+$2   &  3.57e$+$2   &  3.11e$+$2\\
2s2p$^3$($^3$D$^{\rm o}_{3}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1300.04 & $\ast$ &  5.93e$+$3   &  1.17e$+$3   &  5.98e$+$2   &  4.29e$+$2   &  3.86e$+$2   &  3.16e$+$2   &  2.72e$+$2\\

\end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 4. The effective recombination coefficients at a density 10^3 cm^-3 %%%%%%%%%%%%%%%%%
\tiny
\longtab{4}{
\begin{longtable}{lrlccccccc}
\caption{\label{aeff_Ne1000} Same as Table~\ref{aeff_Ne100} but for $N_\mathrm{e}$ = 10$^3$~cm$^{-3}$.}\\
\cline{1-10}\\
& & & \multicolumn{7}{c}{$T_{\mathrm e}$\,[K]}\\
\cline{4-10}\\
Transition& $\lambda$[\AA] & & 125 & 500 & 1000 & 5000 & 10,000 & 15,000 & 20,000 \\
\cline{1-10}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-10}\\
& & & \multicolumn{7}{c}{$T_{\mathrm e}$\,[K]}\\
\cline{4-10}\\
Transition& $\lambda$[\AA] & & 125 & 500 & 1000 & 5000 & 10,000 & 15,000 & 20,000 \\
\cline{1-10}\\
\endhead
\hline
\endfoot

 6h -- 5g & & & & & & & & \\
2p6h\,$I[13/2]^{\rm e}_{6}$ -- 2p5g\,$H[11/2]^{\rm o}_{5}$    & 18622.57 &  &  1.60e$+$3   &  3.30e$+$2   &  1.47e$+$2   &  1.95e$+$1   &  7.54e$+$0   &  4.27e$+$0   &  2.78e$+$0\\
2p6h\,$H[11/2]^{\rm e}_{6}$ -- 2p5g\,$G[9/2]^{\rm o}_{5}$     & 18481.01 &  &  1.59e$+$3   &  3.23e$+$2   &  1.44e$+$2   &  1.91e$+$1   &  7.41e$+$0   &  4.21e$+$0   &  2.75e$+$0\\
2p6h\,$H[11/2]^{\rm e}_{5}$ -- 2p5g\,$G[9/2]^{\rm o}_{4}$     & 17964.67 &  &  1.32e$+$3   &  2.69e$+$2   &  1.19e$+$2   &  1.59e$+$1   &  6.16e$+$0   &  3.50e$+$0   &  2.28e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{5}$ -- 2p5g\,$G[7/2]^{\rm o}_{4}$      & 18480.67 &  &  1.29e$+$3   &  2.63e$+$2   &  1.17e$+$2   &  1.56e$+$1   &  6.04e$+$0   &  3.43e$+$0   &  2.23e$+$0\\
2p6h\,$G[9/2]^{\rm e}_{4}$ -- 2p5g\,$F[7/2]^{\rm o}_{3}$      & 18549.42 &  &  1.03e$+$3   &  2.10e$+$2   &  9.32e$+$1   &  1.24e$+$1   &  4.80e$+$0   &  2.73e$+$0   &  1.78e$+$0\\
2p6h\,$G[7/2]^{\rm e}_{4}$ -- 2p5g\,$F[5/2]^{\rm o}_{3}$      & 18679.36 &  &  1.03e$+$3   &  2.12e$+$2   &  9.46e$+$1   &  1.26e$+$1   &  4.85e$+$0   &  2.74e$+$0   &  1.78e$+$0\\
2p6h\,$I[13/2]^{\rm e}_{7}$ -- 2p5g\,$H[11/2]^{\rm o}_{6}$    & 18622.64 &  &  1.87e$+$3   &  3.85e$+$2   &  1.72e$+$2   &  2.28e$+$1   &  8.81e$+$0   &  4.99e$+$0   &  3.25e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{4}$ -- 2p5g\,$G[7/2]^{\rm o}_{3}$      & 18533.26 &  &  1.44e$+$3   &  2.53e$+$2   &  1.22e$+$2   &  2.30e$+$1   &  1.04e$+$1   &  6.38e$+$0   &  4.41e$+$0\\
2p6h\,$I[11/2]^{\rm e}_{6}$ -- 2p5g\,$H[9/2]^{\rm o}_{5}$     & 18546.53 &  &  2.19e$+$3   &  3.85e$+$2   &  1.85e$+$2   &  3.49e$+$1   &  1.58e$+$1   &  9.69e$+$0   &  6.71e$+$0\\
2p6h\,$I[11/2]^{\rm e}_{5}$ -- 2p5g\,$H[9/2]^{\rm o}_{4}$     & 19170.43 &  &  1.82e$+$3   &  3.20e$+$2   &  1.54e$+$2   &  2.90e$+$1   &  1.31e$+$1   &  8.05e$+$0   &  5.57e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{5}$ -- 2p5g\,$G[7/2]^{\rm o}_{4}$      & 18533.26 &  &  1.81e$+$3   &  3.19e$+$2   &  1.53e$+$2   &  2.89e$+$1   &  1.30e$+$1   &  8.02e$+$0   &  5.55e$+$0\\
\\
 6g -- 5f & & & & & & & & \\
2p6g\,$G[9/2]^{\rm o}_{4}$ -- 2p5f\,$F[7/2]^{\rm e}_{3}$      & 17930.73 &  &  2.77e$+$2   &  5.84e$+$1   &  3.19e$+$1   &  8.50e$+$0   &  4.41e$+$0   &  2.92e$+$0   &  2.15e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p5f\,$F[7/2]^{\rm e}_{4}$      & 18277.37 &  &  3.45e$+$2   &  7.26e$+$1   &  3.96e$+$1   &  1.06e$+$1   &  5.48e$+$0   &  3.62e$+$0   &  2.67e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{3}$ -- 2p5f\,$D[5/2]^{\rm e}_{2}$      & 18230.35 &  &  2.03e$+$2   &  4.27e$+$1   &  2.33e$+$1   &  6.23e$+$0   &  3.23e$+$0   &  2.13e$+$0   &  1.56e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{4}$ -- 2p5f\,$D[5/2]^{\rm e}_{3}$      & 18222.01 &  &  2.67e$+$2   &  5.62e$+$1   &  3.07e$+$1   &  8.19e$+$0   &  4.24e$+$0   &  2.81e$+$0   &  2.08e$+$0\\
\\
 6g -- 4f & & & & & & & & \\
2p6g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$F[7/2]^{\rm e}_{3}$      &  6413.23 &  &  2.58e$+$2   &  5.44e$+$1   &  2.97e$+$1   &  7.92e$+$0   &  4.11e$+$0   &  2.72e$+$0   &  2.00e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      &  6556.32 &  &  1.58e$+$2   &  3.33e$+$1   &  1.82e$+$1   &  4.85e$+$0   &  2.52e$+$0   &  1.66e$+$0   &  1.22e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$F[7/2]^{\rm e}_{4}$      &  6456.97 &  &  3.31e$+$2   &  6.95e$+$1   &  3.80e$+$1   &  1.01e$+$1   &  5.25e$+$0   &  3.47e$+$0   &  2.56e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{3}$ -- 2p4f\,$D[5/2]^{\rm e}_{2}$      &  6446.53 &  &  2.27e$+$2   &  4.76e$+$1   &  2.60e$+$1   &  6.94e$+$0   &  3.60e$+$0   &  2.38e$+$0   &  1.74e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$D[5/2]^{\rm e}_{3}$      &  6445.34 &  &  3.00e$+$2   &  6.31e$+$1   &  3.45e$+$1   &  9.19e$+$0   &  4.77e$+$0   &  3.15e$+$0   &  2.33e$+$0\\
\\
 6f -- 3d & & & & & & & & \\
2p6f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2504.19 & $\ast$ &  1.99e$+$2   &  2.86e$+$1   &  1.58e$+$1   &  5.16e$+$0   &  3.04e$+$0   &  2.19e$+$0   &  1.77e$+$0\\
2p6f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2500.67 & $\ast$ &  2.30e$+$2   &  3.26e$+$1   &  1.80e$+$1   &  5.91e$+$0   &  3.49e$+$0   &  2.52e$+$0   &  2.05e$+$0\\
2p6f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  2560.24 & $\ast$ &  1.53e$+$2   &  2.19e$+$1   &  1.21e$+$1   &  3.92e$+$0   &  2.31e$+$0   &  1.65e$+$0   &  1.31e$+$0\\
2p6f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  2561.95 & $\ast$ &  1.41e$+$2   &  2.00e$+$1   &  1.10e$+$1   &  3.59e$+$0   &  2.12e$+$0   &  1.53e$+$0   &  1.26e$+$0\\
\\
 6d -- 3p & & & & & & & & \\
2p6d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  1680.27 &  &  1.17e$+$2   &  1.87e$+$1   &  1.10e$+$1   &  4.30e$+$0   &  2.89e$+$0   &  2.45e$+$0   &  3.15e$+$0\\
\\
 5g -- 4f & & & & & & & & \\
2p5g\,$F[5/2]^{\rm o}_{3}$ -- 2p4f\,$D[3/2]^{\rm e}_{2}$      & 10108.45 & $\ast$ &  1.17e$+$3   &  2.53e$+$2   &  1.17e$+$2   &  1.71e$+$1   &  6.89e$+$0   &  3.98e$+$0   &  2.63e$+$0\\
2p5g\,$H[11/2]^{\rm o}_{6}$ -- 2p4f\,$G[9/2]^{\rm e}_{5}$     & 10023.27 & $\ast$ &  2.58e$+$3   &  5.55e$+$2   &  2.56e$+$2   &  3.75e$+$1   &  1.51e$+$1   &  8.71e$+$0   &  5.73e$+$0\\
2p5g\,$H[11/2]^{\rm o}_{5}$ -- 2p4f\,$G[9/2]^{\rm e}_{4}$     & 10035.44 & $\ast$ &  2.08e$+$3   &  4.49e$+$2   &  2.08e$+$2   &  3.04e$+$1   &  1.22e$+$1   &  7.07e$+$0   &  4.67e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$G[7/2]^{\rm e}_{3}$      &  9941.81 & $\ast$ &  5.88e$+$2   &  1.09e$+$2   &  5.42e$+$1   &  1.16e$+$1   &  5.53e$+$0   &  3.51e$+$0   &  2.49e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$F[7/2]^{\rm e}_{3}$      &  9718.59 & $\ast$ &  1.82e$+$3   &  3.37e$+$2   &  1.68e$+$2   &  3.59e$+$1   &  1.72e$+$1   &  1.09e$+$1   &  7.73e$+$0\\
2p5g\,$G[7/2]^{\rm o}_{3}$ -- 2p4f\,$F[5/2]^{\rm e}_{2}$      & 10070.12 & $\ast$ &  9.98e$+$2   &  2.13e$+$2   &  9.84e$+$1   &  1.45e$+$1   &  5.85e$+$0   &  3.39e$+$0   &  2.25e$+$0\\
2p5g\,$H[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      &  9969.33 & $\ast$ &  1.51e$+$3   &  3.23e$+$2   &  1.49e$+$2   &  2.19e$+$1   &  8.84e$+$0   &  5.12e$+$0   &  3.39e$+$0\\
2p5g\,$G[7/2]^{\rm o}_{4}$ -- 2p4f\,$F[5/2]^{\rm e}_{3}$      & 10085.72 & $\ast$ &  1.36e$+$3   &  2.90e$+$2   &  1.34e$+$2   &  1.96e$+$1   &  7.95e$+$0   &  4.61e$+$0   &  3.05e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      & 10126.15 & $\ast$ &  7.51e$+$2   &  1.39e$+$2   &  6.93e$+$1   &  1.48e$+$1   &  7.07e$+$0   &  4.49e$+$0   &  3.18e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$F[7/2]^{\rm e}_{4}$      &  9891.10 & $\ast$ &  2.31e$+$3   &  4.26e$+$2   &  2.13e$+$2   &  4.54e$+$1   &  2.17e$+$1   &  1.38e$+$1   &  9.78e$+$0\\
2p5g\,$H[9/2]^{\rm o}_{4}$ -- 2p4f\,$G[7/2]^{\rm e}_{3}$      & 10118.53 & $\ast$ &  1.24e$+$3   &  2.65e$+$2   &  1.22e$+$2   &  1.79e$+$1   &  7.26e$+$0   &  4.21e$+$0   &  2.79e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{3}$ -- 2p4f\,$D[5/2]^{\rm e}_{2}$      &  9868.20 & $\ast$ &  1.54e$+$3   &  2.84e$+$2   &  1.42e$+$2   &  3.03e$+$1   &  1.45e$+$1   &  9.18e$+$0   &  6.51e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$F[5/2]^{\rm e}_{3}$      & 10250.19 & $\ast$ &  3.36e$+$2   &  6.20e$+$1   &  3.10e$+$1   &  6.61e$+$0   &  3.16e$+$0   &  2.00e$+$0   &  1.42e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$D[5/2]^{\rm e}_{3}$      &  9865.42 & $\ast$ &  2.04e$+$3   &  3.76e$+$2   &  1.88e$+$2   &  4.01e$+$1   &  1.92e$+$1   &  1.22e$+$1   &  8.64e$+$0\\
\\
 5f -- 4d & & & & & & & & \\
2p5f\,$F[7/2]^{\rm e}_{4}$ -- 2p4d($^3$D$^{\rm o}_{3}$)       &  9281.06 & $\ast$ &  2.54e$+$2   &  4.18e$+$1   &  2.29e$+$1   &  6.79e$+$0   &  3.80e$+$0   &  2.66e$+$0   &  2.10e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{3}$ -- 2p4d($^3$F$^{\rm o}_{2}$)       &  8772.93 & $\ast$ &  1.87e$+$2   &  3.05e$+$1   &  1.67e$+$1   &  4.96e$+$0   &  2.79e$+$0   &  1.95e$+$0   &  1.55e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{2}$ -- 2p4d($^3$D$^{\rm o}_{1}$)       &  9242.02 & $\ast$ &  2.02e$+$2   &  3.30e$+$1   &  1.81e$+$1   &  5.35e$+$0   &  3.00e$+$0   &  2.09e$+$0   &  1.64e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p4d($^1$D$^{\rm o}_{2}$)       &  8983.28 & $\ast$ &  1.92e$+$2   &  3.13e$+$1   &  1.71e$+$1   &  5.07e$+$0   &  2.84e$+$0   &  1.99e$+$0   &  1.59e$+$0\\
\\ 
 5f -- 3d & & & & & & & & \\
2p5f\,$G[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  2885.27 & $\ast$ &  5.03e$+$2   &  1.33e$+$2   &  7.08e$+$1   &  1.52e$+$1   &  7.22e$+$0   &  4.61e$+$0   &  3.41e$+$0\\
2p5f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$P$^{\rm o}_{2}$)       &  3082.20 & $\ast$ &  2.43e$+$2   &  6.11e$+$1   &  3.26e$+$1   &  7.57e$+$0   &  3.80e$+$0   &  2.49e$+$0   &  1.84e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2884.25 & $\ast$ &  1.71e$+$2   &  4.28e$+$1   &  2.29e$+$1   &  5.33e$+$0   &  2.68e$+$0   &  1.77e$+$0   &  1.38e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2879.75 & $\ast$ &  1.77e$+$2   &  4.43e$+$1   &  2.36e$+$1   &  5.49e$+$0   &  2.76e$+$0   &  1.83e$+$0   &  1.42e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  2976.97 & $\ast$ &  5.26e$+$2   &  8.65e$+$1   &  4.74e$+$1   &  1.41e$+$1   &  7.87e$+$0   &  5.50e$+$0   &  4.35e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2897.50 & $\ast$ &  3.23e$+$2   &  5.31e$+$1   &  2.91e$+$1   &  8.62e$+$0   &  4.83e$+$0   &  3.37e$+$0   &  2.67e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  2942.23 & $\ast$ &  2.42e$+$2   &  3.95e$+$1   &  2.16e$+$1   &  6.42e$+$0   &  3.61e$+$0   &  2.52e$+$0   &  2.01e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2892.87 & $\ast$ &  3.82e$+$2   &  6.23e$+$1   &  3.41e$+$1   &  1.01e$+$1   &  5.69e$+$0   &  3.98e$+$0   &  3.16e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  2973.60 & $\ast$ &  3.89e$+$2   &  6.36e$+$1   &  3.49e$+$1   &  1.03e$+$1   &  5.78e$+$0   &  4.03e$+$0   &  3.17e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  2975.95 & $\ast$ &  3.63e$+$2   &  5.92e$+$1   &  3.24e$+$1   &  9.59e$+$0   &  5.37e$+$0   &  3.76e$+$0   &  3.01e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  2943.51 & $\ast$ &  2.43e$+$2   &  3.96e$+$1   &  2.17e$+$1   &  6.42e$+$0   &  3.59e$+$0   &  2.51e$+$0   &  2.02e$+$0\\
\\
 5d -- 3p & & & & & & & & \\
2p5d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  1858.42 &  &  3.26e$+$2   &  4.87e$+$1   &  2.80e$+$1   &  1.03e$+$1   &  6.69e$+$0   &  5.52e$+$0   &  6.78e$+$0\\
\\
 4f -- 3d\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^1$P$^{\rm o}_{1}$)       &  4694.64 & $\ast$ &  6.75e$+$2   &  1.47e$+$2   &  7.18e$+$1   &  1.34e$+$1   &  6.18e$+$0   &  3.88e$+$0   &  2.76e$+$0\\
\\
 4f -- 3d\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$P$^{\rm o}_{1}$)       &  4442.01 & $\ast$ &  5.65e$+$2   &  1.23e$+$2   &  6.00e$+$1   &  1.12e$+$1   &  5.17e$+$0   &  3.25e$+$0   &  2.30e$+$0\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$P$^{\rm o}_{2}$)       &  4432.74 & $\ast$ &  2.00e$+$3   &  4.36e$+$2   &  2.13e$+$2   &  3.97e$+$1   &  1.84e$+$1   &  1.16e$+$1   &  8.27e$+$0\\
\\
 4f -- 3d\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4179.67 & $\ast$ &  4.71e$+$2   &  1.03e$+$2   &  5.01e$+$1   &  9.35e$+$0   &  4.32e$+$0   &  2.72e$+$0   &  1.95e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4199.98 & $\ast$ &  4.08e$+$2   &  8.71e$+$1   &  4.30e$+$1   &  8.49e$+$0   &  4.03e$+$0   &  2.60e$+$0   &  1.98e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4195.97 & $\ast$ &  2.19e$+$2   &  4.67e$+$1   &  2.30e$+$1   &  4.54e$+$0   &  2.16e$+$0   &  1.39e$+$0   &  1.06e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4241.79 & $\ast$ &  3.51e$+$3   &  6.39e$+$2   &  3.23e$+$2   &  7.25e$+$1   &  3.61e$+$1   &  2.37e$+$1   &  1.78e$+$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4242.50 & $\ast$ &  1.75e$+$2   &  3.17e$+$1   &  1.61e$+$1   &  3.61e$+$0   &  1.80e$+$0   &  1.18e$+$0   &  8.91e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4237.05 & $\ast$ &  8.35e$+$2   &  1.52e$+$2   &  7.67e$+$1   &  1.72e$+$1   &  8.58e$+$0   &  5.65e$+$0   &  4.26e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  4236.93 & $\ast$ &  2.01e$+$3   &  3.62e$+$2   &  1.84e$+$2   &  4.28e$+$1   &  2.16e$+$1   &  1.43e$+$1   &  1.08e$+$1\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4241.76 & $\ast$ &  1.93e$+$3   &  3.48e$+$2   &  1.77e$+$2   &  4.10e$+$1   &  2.06e$+$1   &  1.36e$+$1   &  1.04e$+$1\\
\\
 4f -- 3d\,$^1$F$^{\rm o}$ & & & & & & & & \\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4530.41 & $\ast$ &  1.95e$+$3   &  4.43e$+$2   &  2.13e$+$2   &  3.55e$+$1   &  1.53e$+$1   &  9.29e$+$0   &  6.74e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4552.52 & $\ast$ &  9.21e$+$2   &  1.97e$+$2   &  9.69e$+$1   &  1.92e$+$1   &  9.10e$+$0   &  5.88e$+$0   &  4.47e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4608.09 & $\ast$ &  2.02e$+$2   &  3.63e$+$1   &  1.85e$+$1   &  4.28e$+$0   &  2.15e$+$0   &  1.42e$+$0   &  1.08e$+$0\\
\\
 4f -- 3d\,$^3$F$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[3/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4011.82 & $\ast$ &  2.77e$+$0   &  6.30e$-$1   &  3.03e$-$1   &  5.01e$-$2   &  2.14e$-$2   &  1.29e$-$2   &  8.73e$-$3\\
2p4f\,$D[3/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4002.28 & $\ast$ &  1.30e$-$1   &  2.95e$-$2   &  1.42e$-$2   &  2.35e$-$3   &  1.01e$-$3   &  6.02e$-$4   &  4.09e$-$4\\
2p4f\,$D[3/2]^{\rm e}_{1}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4002.87 & $\ast$ &  3.67e$+$0   &  8.32e$-$1   &  4.00e$-$1   &  6.62e$-$2   &  2.84e$-$2   &  1.70e$-$2   &  1.16e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4023.95 & $\ast$ &  7.30e$+$0   &  1.59e$+$0   &  7.75e$-$1   &  1.45e$-$1   &  6.68e$-$2   &  4.19e$-$2   &  2.98e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4014.35 & $\ast$ &  7.30e$-$1   &  1.59e$-$1   &  7.76e$-$2   &  1.45e$-$2   &  6.68e$-$3   &  4.19e$-$3   &  2.98e$-$3\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4037.96 & $\ast$ &  1.74e$+$1   &  3.79e$+$0   &  1.85e$+$0   &  3.46e$-$1   &  1.60e$-$1   &  1.00e$-$1   &  7.19e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4024.71 & $\ast$ &  4.30e$-$1   &  9.38e$-$2   &  4.58e$-$2   &  8.55e$-$3   &  3.95e$-$3   &  2.48e$-$3   &  1.78e$-$3\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4015.11 & $\ast$ &  1.35e$-$2   &  2.94e$-$3   &  1.44e$-$3   &  2.68e$-$4   &  1.24e$-$4   &  7.79e$-$5   &  5.57e$-$5\\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4039.34 & $\ast$ &  5.72e$+$1   &  1.30e$+$1   &  6.24e$+$0   &  1.04e$+$0   &  4.47e$-$1   &  2.72e$-$1   &  1.97e$-$1\\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4026.08 & $\ast$ &  9.15e$+$2   &  2.07e$+$2   &  9.97e$+$1   &  1.66e$+$1   &  7.15e$+$0   &  4.35e$+$0   &  3.16e$+$0\\
2p4f\,$G[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4041.31 & $\ast$ &  3.67e$+$3   &  8.32e$+$2   &  4.00e$+$2   &  6.65e$+$1   &  2.86e$+$1   &  1.74e$+$1   &  1.24e$+$1\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4056.91 & $\ast$ &  3.20e$+$2   &  6.83e$+$1   &  3.37e$+$1   &  6.66e$+$0   &  3.17e$+$0   &  2.04e$+$0   &  1.55e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4043.53 & $\ast$ &  1.82e$+$3   &  3.89e$+$2   &  1.92e$+$2   &  3.79e$+$1   &  1.80e$+$1   &  1.16e$+$1   &  8.84e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4058.16 & $\ast$ &  8.07e$+$0   &  1.72e$+$0   &  8.49e$-$1   &  1.68e$-$1   &  7.95e$-$2   &  5.14e$-$2   &  3.91e$-$2\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4044.78 & $\ast$ &  2.92e$+$2   &  6.24e$+$1   &  3.08e$+$1   &  6.07e$+$0   &  2.88e$+$0   &  1.86e$+$0   &  1.42e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4035.08 & $\ast$ &  1.94e$+$3   &  4.14e$+$2   &  2.04e$+$2   &  4.03e$+$1   &  1.91e$+$1   &  1.24e$+$1   &  9.40e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4095.90 & $\ast$ &  2.69e$+$2   &  4.90e$+$1   &  2.48e$+$1   &  5.56e$+$0   &  2.77e$+$0   &  1.82e$+$0   &  1.36e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4082.27 & $\ast$ &  6.66e$+$2   &  1.22e$+$2   &  6.15e$+$1   &  1.38e$+$1   &  6.86e$+$0   &  4.50e$+$0   &  3.38e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4096.57 & $\ast$ &  9.99e$+$0   &  1.82e$+$0   &  9.18e$-$1   &  2.06e$-$1   &  1.03e$-$1   &  6.76e$-$2   &  5.10e$-$2\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4082.93 & $\ast$ &  3.93e$+$1   &  7.14e$+$0   &  3.61e$+$0   &  8.12e$-$1   &  4.05e$-$1   &  2.66e$-$1   &  2.01e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4073.05 & $\ast$ &  7.71e$+$2   &  1.40e$+$2   &  7.08e$+$1   &  1.59e$+$1   &  7.93e$+$0   &  5.21e$+$0   &  3.93e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4086.83 & $\ast$ &  2.51e$+$1   &  4.51e$+$0   &  2.30e$+$0   &  5.34e$-$1   &  2.69e$-$1   &  1.78e$-$1   &  1.34e$-$1\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4076.93 & $\ast$ &  2.41e$+$2   &  4.34e$+$1   &  2.21e$+$1   &  5.13e$+$0   &  2.58e$+$0   &  1.71e$+$0   &  1.29e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4100.97 & $\ast$ &  8.76e$+$0   &  1.58e$+$0   &  8.04e$-$1   &  1.86e$-$1   &  9.35e$-$2   &  6.19e$-$2   &  4.71e$-$2\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4087.31 & $\ast$ &  1.71e$+$2   &  3.08e$+$1   &  1.57e$+$1   &  3.63e$+$0   &  1.83e$+$0   &  1.21e$+$0   &  9.19e$-$1\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4077.40 & $\ast$ &  3.18e$-$1   &  5.72e$-$2   &  2.91e$-$2   &  6.74e$-$3   &  3.39e$-$3   &  2.24e$-$3   &  1.71e$-$3\\
\\
 4f -- 3d\,$^1$D$^{\rm o}$ & & & & & & & & \\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4171.60 & $\ast$ &  1.60e$+$3   &  2.91e$+$2   &  1.47e$+$2   &  3.31e$+$1   &  1.65e$+$1   &  1.08e$+$1   &  8.18e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4175.66 & $\ast$ &  2.95e$+$2   &  5.32e$+$1   &  2.71e$+$1   &  6.29e$+$0   &  3.17e$+$0   &  2.10e$+$0   &  1.58e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4176.16 & $\ast$ &  1.24e$+$3   &  2.23e$+$2   &  1.13e$+$2   &  2.62e$+$1   &  1.32e$+$1   &  8.73e$+$0   &  6.65e$+$0\\
\\
 4d -- 4p & & & & & & & & \\
2p4d($^3$P$^{\rm o}_{1}$) -- 2p4p($^3$S$^{\rm e}_{1}$)        & 13858.59 & $\ast$ &  1.20e$+$2   &  3.08e$+$1   &  1.71e$+$1   &  4.61e$+$0   &  2.58e$+$0   &  1.85e$+$0   &  1.60e$+$0\\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p4p($^3$S$^{\rm e}_{1}$)        & 13947.86 & $\ast$ &  1.70e$+$2   &  4.15e$+$1   &  2.32e$+$1   &  6.84e$+$0   &  4.01e$+$0   &  3.10e$+$0   &  3.57e$+$0\\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p4p($^3$P$^{\rm e}_{2}$)        & 13425.85 & $\ast$ &  8.74e$+$1   &  2.13e$+$1   &  1.20e$+$1   &  3.52e$+$0   &  2.07e$+$0   &  1.59e$+$0   &  1.84e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p4p($^3$P$^{\rm e}_{2}$)        & 14195.22 & $\ast$ &  2.69e$+$2   &  5.86e$+$1   &  3.27e$+$1   &  9.59e$+$0   &  5.54e$+$0   &  4.07e$+$0   &  3.88e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p4p($^3$D$^{\rm e}_{3}$)        & 13436.61 & $\ast$ &  1.28e$+$2   &  2.78e$+$1   &  1.55e$+$1   &  4.56e$+$0   &  2.63e$+$0   &  1.94e$+$0   &  1.85e$+$0\\
2p4d($^3$D$^{\rm o}_{2}$) -- 2p4p($^1$P$^{\rm e}_{1}$)        & 12349.30 & $\ast$ &  2.16e$+$2   &  4.34e$+$1   &  2.45e$+$1   &  7.82e$+$0   &  4.71e$+$0   &  3.72e$+$0   &  4.57e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p4p($^1$P$^{\rm e}_{1}$)        & 12389.41 & $\ast$ &  1.46e$+$2   &  2.22e$+$1   &  1.25e$+$1   &  4.22e$+$0   &  2.61e$+$0   &  2.00e$+$0   &  2.03e$+$0\\
2p4d($^3$F$^{\rm o}_{4}$) -- 2p4p($^3$D$^{\rm e}_{3}$)        & 14358.63 & $\ast$ &  4.40e$+$2   &  1.21e$+$2   &  6.75e$+$1   &  1.75e$+$1   &  9.55e$+$0   &  6.68e$+$0   &  5.30e$+$0\\
2p4d($^3$F$^{\rm o}_{3}$) -- 2p4p($^3$D$^{\rm e}_{2}$)        & 14337.71 & $\ast$ &  6.73e$+$2   &  1.05e$+$2   &  5.91e$+$1   &  1.95e$+$1   &  1.21e$+$1   &  9.57e$+$0   &  1.10e$+$1\\
2p4d($^3$F$^{\rm o}_{2}$) -- 2p4p($^3$D$^{\rm e}_{1}$)        & 14364.86 & $\ast$ &  2.08e$+$2   &  3.63e$+$1   &  2.08e$+$1   &  7.54e$+$0   &  4.85e$+$0   &  3.98e$+$0   &  4.94e$+$0\\
\\
 4d -- 3p & & & & & & & & \\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  2496.81 & $\ast$ &  1.24e$+$2   &  3.04e$+$1   &  1.70e$+$1   &  5.01e$+$0   &  2.94e$+$0   &  2.27e$+$0   &  2.62e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  2522.24 & $\ast$ &  4.55e$+$2   &  9.92e$+$1   &  5.53e$+$1   &  1.63e$+$1   &  9.38e$+$0   &  6.89e$+$0   &  6.58e$+$0\\
2p4d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  2416.25 & $\ast$ &  2.64e$+$2   &  5.31e$+$1   &  3.00e$+$1   &  9.57e$+$0   &  5.77e$+$0   &  4.55e$+$0   &  5.60e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  2520.21 & $\ast$ &  2.21e$+$2   &  3.36e$+$1   &  1.89e$+$1   &  6.40e$+$0   &  3.95e$+$0   &  3.04e$+$0   &  3.07e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  2417.78 & $\ast$ &  1.53e$+$2   &  2.33e$+$1   &  1.31e$+$1   &  4.42e$+$0   &  2.73e$+$0   &  2.10e$+$0   &  2.12e$+$0\\
2p4d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  2317.04 & $\ast$ &  4.23e$+$2   &  1.17e$+$2   &  6.49e$+$1   &  1.69e$+$1   &  9.18e$+$0   &  6.42e$+$0   &  5.10e$+$0\\
2p4d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  2316.49 & $\ast$ &  6.33e$+$2   &  9.90e$+$1   &  5.56e$+$1   &  1.83e$+$1   &  1.14e$+$1   &  9.01e$+$0   &  1.03e$+$1\\
2p4d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  2316.68 & $\ast$ &  2.05e$+$2   &  3.58e$+$1   &  2.06e$+$1   &  7.44e$+$0   &  4.79e$+$0   &  3.93e$+$0   &  4.87e$+$0\\
\\
 4p -- 3d & & & & & & & & \\
2p4p($^3$S$^{\rm e}_{1}$) -- 2p3d($^3$P$^{\rm o}_{2}$)        &  6809.98 & $\ast$ &  8.48e$+$1   &  2.16e$+$1   &  1.21e$+$1   &  3.60e$+$0   &  2.18e$+$0   &  1.70e$+$0   &  1.72e$+$0\\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p3d($^3$F$^{\rm o}_{4}$)        &  6167.75 & $\ast$ &  2.85e$+$2   &  7.39e$+$1   &  4.16e$+$1   &  1.18e$+$1   &  6.90e$+$0   &  5.13e$+$0   &  4.51e$+$0\\
2p4p($^3$D$^{\rm e}_{2}$) -- 2p3d($^3$F$^{\rm o}_{3}$)        &  6173.31 & $\ast$ &  3.45e$+$2   &  5.51e$+$1   &  3.14e$+$1   &  1.12e$+$1   &  7.37e$+$0   &  6.07e$+$0   &  6.65e$+$0\\
2p4p($^3$D$^{\rm e}_{1}$) -- 2p3d($^3$F$^{\rm o}_{2}$)        &  6170.16 & $\ast$ &  1.50e$+$2   &  2.66e$+$1   &  1.55e$+$1   &  6.11e$+$0   &  4.25e$+$0   &  3.61e$+$0   &  3.99e$+$0\\
\\
 4p\,$^3$D$^[\rm e]$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  1859.26 & $\ast$ &  2.79e$+$2   &  7.22e$+$1   &  4.06e$+$1   &  1.15e$+$1   &  6.74e$+$0   &  5.01e$+$0   &  4.40e$+$0\\
2p4p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  1857.87 & $\ast$ &  2.34e$+$2   &  3.73e$+$1   &  2.12e$+$1   &  7.56e$+$0   &  4.99e$+$0   &  4.11e$+$0   &  4.50e$+$0\\
2p4p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  1858.55 & $\ast$ &  8.28e$+$1   &  1.47e$+$1   &  8.58e$+$0   &  3.38e$+$0   &  2.35e$+$0   &  1.99e$+$0   &  2.20e$+$0\\
\\
 4p\,$^3$D$^{\rm e}$ -- 4s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p4s($^3$P$^{\rm o}_{2}$)        & 16256.20 & $\ast$ &  9.75e$+$1   &  2.53e$+$1   &  1.42e$+$1   &  4.04e$+$0   &  2.36e$+$0   &  1.75e$+$0   &  1.54e$+$0\\
\\
 4s\,$^3$P$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p4s($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  3328.72 & $\ast$ &  9.75e$+$1   &  2.46e$+$1   &  1.40e$+$1   &  4.47e$+$0   &  2.89e$+$0   &  2.36e$+$0   &  2.35e$+$0\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^1$P$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4109.59 & $\ast$ &  4.50e$+$2   &  1.07e$+$2   &  5.38e$+$1   &  1.07e$+$1   &  5.16e$+$0   &  3.44e$+$0   &  2.75e$+$0\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4114.33 & $\ast$ &  1.52e$+$3   &  3.51e$+$2   &  1.78e$+$2   &  3.74e$+$1   &  1.87e$+$1   &  1.28e$+$1   &  1.08e$+$1\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4123.12 & $\ast$ &  2.80e$+$3   &  6.25e$+$2   &  3.21e$+$2   &  7.30e$+$1   &  3.83e$+$1   &  2.76e$+$1   &  2.83e$+$1\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5454.21 & $\ast$ &  1.96e$-$4   &  4.66e$-$5   &  2.34e$-$5   &  4.64e$-$6   &  2.25e$-$6   &  1.50e$-$6   &  1.20e$-$6\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5480.05 & $\ast$ &  1.52e$+$2   &  3.53e$+$1   &  1.79e$+$1   &  3.75e$+$0   &  1.88e$+$0   &  1.29e$+$0   &  1.08e$+$0\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5462.58 & $\ast$ &  7.24e$-$1   &  1.68e$-$1   &  8.49e$-$2   &  1.78e$-$2   &  8.94e$-$3   &  6.11e$-$3   &  5.14e$-$3\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  5452.07 & $\ast$ &  1.04e$+$2   &  2.39e$+$1   &  1.21e$+$1   &  2.55e$+$0   &  1.28e$+$0   &  8.73e$-$1   &  7.34e$-$1\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5495.65 & $\ast$ &  5.02e$+$2   &  1.12e$+$2   &  5.75e$+$1   &  1.31e$+$1   &  6.87e$+$0   &  4.94e$+$0   &  5.08e$+$0\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5478.09 & $\ast$ &  3.84e$-$1   &  8.58e$-$2   &  4.40e$-$2   &  1.00e$-$2   &  5.26e$-$3   &  3.78e$-$3   &  3.89e$-$3\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  4987.38 & $\ast$ &  1.54e$+$2   &  3.65e$+$1   &  1.84e$+$1   &  3.64e$+$0   &  1.76e$+$0   &  1.18e$+$0   &  9.39e$-$1\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  4994.37 & $\ast$ &  1.54e$+$2   &  3.56e$+$1   &  1.80e$+$1   &  3.79e$+$0   &  1.90e$+$0   &  1.30e$+$0   &  1.09e$+$0\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5007.33 & $\ast$ &  1.28e$+$2   &  2.87e$+$1   &  1.47e$+$1   &  3.35e$+$0   &  1.76e$+$0   &  1.27e$+$0   &  1.30e$+$0\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4507.56 & $\ast$ &  1.70e$+$2   &  3.79e$+$1   &  1.95e$+$1   &  4.43e$+$0   &  2.33e$+$0   &  1.67e$+$0   &  1.72e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ (V28) & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5941.65 & $\ast$ &  4.02e$+$3   &  7.90e$+$2   &  4.10e$+$2   &  9.95e$+$1   &  5.24e$+$1   &  3.66e$+$1   &  3.18e$+$1\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5952.39 & $\ast$ &  1.29e$-$2   &  2.47e$-$3   &  1.29e$-$3   &  3.27e$-$4   &  1.76e$-$4   &  1.26e$-$4   &  1.19e$-$4\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5931.78 & $\ast$ &  7.64e$+$1   &  1.46e$+$1   &  7.66e$+$0   &  1.93e$+$0   &  1.04e$+$0   &  7.47e$-$1   &  7.07e$-$1\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5960.90 & $\ast$ &  4.65e$+$1   &  7.95e$+$0   &  4.18e$+$0   &  1.10e$+$0   &  6.05e$-$1   &  4.35e$-$1   &  3.93e$-$1\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5940.24 & $\ast$ &  2.27e$+$0   &  3.89e$-$1   &  2.04e$-$1   &  5.39e$-$2   &  2.96e$-$2   &  2.13e$-$2   &  1.92e$-$2\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  5927.81 & $\ast$ &  1.14e$+$3   &  1.94e$+$2   &  1.02e$+$2   &  2.69e$+$1   &  1.48e$+$1   &  1.06e$+$1   &  9.59e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4803.29 & $\ast$ &  2.33e$+$3   &  4.58e$+$2   &  2.38e$+$2   &  5.77e$+$1   &  3.04e$+$1   &  2.12e$+$1   &  1.85e$+$1\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4781.19 & $\ast$ &  1.48e$+$2   &  2.92e$+$1   &  1.51e$+$1   &  3.67e$+$0   &  1.93e$+$0   &  1.35e$+$0   &  1.17e$+$0\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4810.30 & $\ast$ &  1.49e$-$3   &  2.86e$-$4   &  1.50e$-$4   &  3.78e$-$5   &  2.04e$-$5   &  1.46e$-$5   &  1.38e$-$5\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4788.14 & $\ast$ &  1.27e$-$2   &  2.43e$-$3   &  1.27e$-$3   &  3.21e$-$4   &  1.73e$-$4   &  1.24e$-$4   &  1.18e$-$4\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4774.24 & $\ast$ &  2.83e$+$0   &  5.42e$-$1   &  2.84e$-$1   &  7.16e$-$2   &  3.86e$-$2   &  2.77e$-$2   &  2.62e$-$2\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4793.65 & $\ast$ &  2.77e$+$2   &  4.75e$+$1   &  2.49e$+$1   &  6.57e$+$0   &  3.61e$+$0   &  2.60e$+$0   &  2.34e$+$0\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4779.72 & $\ast$ &  8.93e$+$2   &  1.53e$+$2   &  8.02e$+$1   &  2.12e$+$1   &  1.16e$+$1   &  8.35e$+$0   &  7.54e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\ 
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5390.69 & $\ast$ &  1.06e$+$3   &  1.82e$+$2   &  9.55e$+$1   &  2.52e$+$1   &  1.38e$+$1   &  9.94e$+$0   &  8.98e$+$0\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  6086.54 & $\ast$ &  6.07e$+$2   &  1.05e$+$2   &  5.43e$+$1   &  1.37e$+$1   &  7.41e$+$0   &  5.35e$+$0   &  5.31e$+$0\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5493.23 & $\ast$ &  2.77e$+$3   &  4.76e$+$2   &  2.47e$+$2   &  6.26e$+$1   &  3.37e$+$1   &  2.44e$+$1   &  2.42e$+$1\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4897.54 & $\ast$ &  2.35e$+$2   &  4.04e$+$1   &  2.10e$+$1   &  5.31e$+$0   &  2.86e$+$0   &  2.07e$+$0   &  2.05e$+$0\\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4874.57 & $\ast$ &  1.24e$+$3   &  2.13e$+$2   &  1.11e$+$2   &  2.80e$+$1   &  1.51e$+$1   &  1.09e$+$1   &  1.08e$+$1\\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4860.17 & $\ast$ &  1.57e$+$2   &  2.70e$+$1   &  1.40e$+$1   &  3.55e$+$0   &  1.91e$+$0   &  1.38e$+$0   &  1.37e$+$0\\
\\
 3d\,$^3$F$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5005.15 & $\ast$ &  6.34e$+$3   &  1.51e$+$3   &  7.68e$+$2   &  1.58e$+$2   &  7.72e$+$1   &  5.16e$+$1   &  4.12e$+$1\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5025.66 & $\ast$ &  6.63e$+$2   &  1.24e$+$2   &  6.41e$+$1   &  1.59e$+$1   &  8.69e$+$0   &  6.40e$+$0   &  6.50e$+$0\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  5001.47 & $\ast$ &  6.53e$+$3   &  1.22e$+$3   &  6.31e$+$2   &  1.57e$+$2   &  8.56e$+$1   &  6.30e$+$1   &  6.40e$+$1\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5040.71 & $\ast$ &  1.47e$+$1   &  2.77e$+$0   &  1.46e$+$0   &  3.92e$-$1   &  2.23e$-$1   &  1.70e$-$1   &  1.85e$-$1\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  5016.38 & $\ast$ &  6.31e$+$2   &  1.19e$+$2   &  6.29e$+$1   &  1.69e$+$1   &  9.60e$+$0   &  7.31e$+$0   &  7.99e$+$0\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  5001.13 & $\ast$ &  3.83e$+$3   &  7.24e$+$2   &  3.81e$+$2   &  1.02e$+$2   &  5.82e$+$1   &  4.43e$+$1   &  4.84e$+$1\\
\\
 3p\,$^1$S$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$S$^{\rm e}_{0}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  3437.14 & $\ast$ &  1.01e$+$2   &  2.75e$+$1   &  1.60e$+$1   &  5.60e$+$0   &  3.85e$+$0   &  3.35e$+$0   &  3.39e$+$0\\
\\
 3p\,$^1$D$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$D$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  3995.00 & $\ast$ &  4.88e$+$2   &  1.30e$+$2   &  7.62e$+$1   &  2.75e$+$1   &  2.02e$+$1   &  1.92e$+$1   &  2.10e$+$1\\
\\
 3p\,$^1$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  3955.85 & $\ast$ &  8.20e$+$1   &  2.18e$+$1   &  1.28e$+$1   &  4.63e$+$0   &  3.40e$+$0   &  3.22e$+$0   &  3.52e$+$0\\
\\
 3p\,$^3$P$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4654.53 & $\ast$ &  1.33e$+$2   &  2.76e$+$1   &  1.47e$+$1   &  4.05e$+$0   &  2.40e$+$0   &  1.83e$+$0   &  1.72e$+$0\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4667.21 & $\ast$ &  2.75e$+$2   &  6.95e$+$1   &  4.08e$+$1   &  1.50e$+$1   &  1.14e$+$1   &  1.14e$+$1   &  1.28e$+$1\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4674.91 & $\ast$ &  1.52e$+$2   &  2.60e$+$1   &  1.40e$+$1   &  4.31e$+$0   &  2.71e$+$0   &  2.13e$+$0   &  2.04e$+$0\\
\\
 3p\,$^3$P$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ (V5) & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  4630.54 & $\ast$ &  3.18e$+$3   &  6.59e$+$2   &  3.51e$+$2   &  9.66e$+$1   &  5.74e$+$1   &  4.36e$+$1   &  4.11e$+$1\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4601.48 & $\ast$ &  8.94e$+$2   &  1.86e$+$2   &  9.88e$+$1   &  2.72e$+$1   &  1.61e$+$1   &  1.23e$+$1   &  1.16e$+$1\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  4643.09 & $\ast$ &  1.29e$-$5   &  3.27e$-$6   &  1.92e$-$6   &  3.27e$-$6   &  1.92e$-$6   &  5.33e$-$7   &  6.02e$-$7\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4613.87 & $\ast$ &  5.91e$+$1   &  1.49e$+$1   &  8.75e$+$0   &  3.22e$+$0   &  2.45e$+$0   &  2.44e$+$0   &  2.75e$+$0\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  4607.15 & $\ast$ &  8.60e$-$2   &  2.17e$-$2   &  1.27e$-$2   &  4.67e$-$3   &  3.56e$-$3   &  3.54e$-$3   &  4.00e$-$3\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4621.39 & $\ast$ &  9.50e$+$2   &  1.63e$+$2   &  8.77e$+$1   &  2.70e$+$1   &  1.69e$+$1   &  1.33e$+$1   &  1.28e$+$1\\
\\
 3p\,$^3$P$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1275.25 & $\ast$ &  4.06e$+$2   &  8.44e$+$1   &  4.50e$+$1   &  1.24e$+$1   &  7.34e$+$0   &  5.59e$+$0   &  5.26e$+$0\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1275.04 & $\ast$ &  2.23e$+$3   &  4.63e$+$2   &  2.47e$+$2   &  6.78e$+$1   &  4.03e$+$1   &  3.06e$+$1   &  2.89e$+$1\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1276.80 & $\ast$ &  6.97e$+$2   &  1.19e$+$2   &  6.43e$+$1   &  1.98e$+$1   &  1.24e$+$1   &  9.79e$+$0   &  9.37e$+$0\\
\\
 3p\,$^3$S$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5073.59 & $\ast$ &  1.08e$+$2   &  2.03e$+$1   &  1.08e$+$1   &  3.12e$+$0   &  1.90e$+$0   &  1.49e$+$0   &  1.50e$+$0\\
\\
 3p\,$^3$S$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5045.10 & $\ast$ &  1.32e$+$3   &  2.48e$+$2   &  1.32e$+$2   &  3.81e$+$1   &  2.32e$+$1   &  1.82e$+$1   &  1.83e$+$1\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5010.62 & $\ast$ &  6.10e$+$2   &  1.14e$+$2   &  6.09e$+$1   &  1.76e$+$1   &  1.07e$+$1   &  8.38e$+$0   &  8.43e$+$0\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  5002.70 & $\ast$ &  9.63e$+$2   &  1.80e$+$2   &  9.61e$+$1   &  2.77e$+$1   &  1.69e$+$1   &  1.32e$+$1   &  1.33e$+$1\\
\\
 3p\,$^3$S$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1304.79 & $\ast$ &  5.76e$+$2   &  1.08e$+$2   &  5.75e$+$1   &  1.66e$+$1   &  1.01e$+$1   &  7.91e$+$0   &  7.96e$+$0\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1304.77 & $\ast$ &  1.70e$+$3   &  3.18e$+$2   &  1.70e$+$2   &  4.90e$+$1   &  2.99e$+$1   &  2.34e$+$1   &  2.35e$+$1\\
\\
 3p\,$^3$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5679.56 & $\ast$ &  7.31e$+$3   &  1.68e$+$3   &  8.77e$+$2   &  2.04e$+$2   &  1.09e$+$2   &  7.96e$+$1   &  7.00e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5710.77 & $\ast$ &  1.70e$+$3   &  3.03e$+$2   &  1.61e$+$2   &  4.41e$+$1   &  2.60e$+$1   &  2.03e$+$1   &  2.14e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5666.63 & $\ast$ &  4.71e$+$3   &  8.39e$+$2   &  4.45e$+$2   &  1.22e$+$2   &  7.19e$+$1   &  5.63e$+$1   &  5.91e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5730.66 & $\ast$ &  9.64e$+$1   &  1.79e$+$1   &  9.60e$+$0   &  2.82e$+$0   &  1.72e$+$0   &  1.37e$+$0   &  1.48e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5686.21 & $\ast$ &  1.27e$+$3   &  2.35e$+$2   &  1.26e$+$2   &  3.71e$+$1   &  2.26e$+$1   &  1.81e$+$1   &  1.95e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  5676.02 & $\ast$ &  2.13e$+$3   &  3.95e$+$2   &  2.12e$+$2   &  6.24e$+$1   &  3.80e$+$1   &  3.03e$+$1   &  3.27e$+$1\\
\\
 3p\,$^3$D$^{\rm e}$ -- 2s2p$^3$\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1740.31 & $\ast$ &  3.05e$+$3   &  7.01e$+$2   &  3.66e$+$2   &  8.49e$+$1   &  4.55e$+$1   &  3.32e$+$1   &  2.92e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1743.23 & $\ast$ &  7.32e$+$2   &  1.31e$+$2   &  6.91e$+$1   &  1.90e$+$1   &  1.12e$+$1   &  8.75e$+$0   &  9.19e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1743.20 & $\ast$ &  2.25e$+$3   &  4.02e$+$2   &  2.13e$+$2   &  5.85e$+$1   &  3.44e$+$1   &  2.69e$+$1   &  2.83e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{0}$)    &  1745.26 & $\ast$ &  8.77e$+$2   &  1.63e$+$2   &  8.73e$+$1   &  2.57e$+$1   &  1.56e$+$1   &  1.25e$+$1   &  1.35e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1745.05 & $\ast$ &  6.46e$+$2   &  1.20e$+$2   &  6.43e$+$1   &  1.89e$+$1   &  1.15e$+$1   &  9.20e$+$0   &  9.92e$+$0\\
\\
 3p\,$^3$D$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1343.57 & $\ast$ &  1.08e$+$2   &  2.49e$+$1   &  1.30e$+$1   &  3.02e$+$0   &  1.62e$+$0   &  1.18e$+$0   &  1.04e$+$0\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1343.34 & $\ast$ &  9.20e$+$2   &  2.11e$+$2   &  1.10e$+$2   &  2.56e$+$1   &  1.37e$+$1   &  1.00e$+$1   &  8.80e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1345.34 & $\ast$ &  1.45e$+$2   &  2.58e$+$1   &  1.37e$+$1   &  3.76e$+$0   &  2.21e$+$0   &  1.73e$+$0   &  1.82e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1345.31 & $\ast$ &  6.92e$+$2   &  1.23e$+$2   &  6.54e$+$1   &  1.80e$+$1   &  1.06e$+$1   &  8.27e$+$0   &  8.69e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1345.08 & $\ast$ &  1.80e$+$2   &  3.21e$+$1   &  1.70e$+$1   &  4.67e$+$0   &  2.75e$+$0   &  2.15e$+$0   &  2.26e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1346.44 & $\ast$ &  3.93e$+$2   &  7.28e$+$1   &  3.91e$+$1   &  1.15e$+$1   &  7.00e$+$0   &  5.59e$+$0   &  6.03e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1346.41 & $\ast$ &  1.44e$+$2   &  2.68e$+$1   &  1.44e$+$1   &  4.23e$+$0   &  2.57e$+$0   &  2.05e$+$0   &  2.22e$+$0\\
\\
 3p\,$^3$D$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5747.30 & $\ast$ &  7.52e$+$2   &  1.34e$+$2   &  7.11e$+$1   &  1.95e$+$1   &  1.15e$+$1   &  8.99e$+$0   &  9.44e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5767.45 & $\ast$ &  2.69e$+$2   &  4.98e$+$1   &  2.68e$+$1   &  7.86e$+$0   &  4.79e$+$0   &  3.82e$+$0   &  4.13e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  6482.05 & $\ast$ &  1.06e$+$2   &  2.29e$+$1   &  1.18e$+$1   &  2.77e$+$0   &  1.51e$+$0   &  1.14e$+$0   &  1.13e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  6435.61 & $\ast$ &  9.72e$+$2   &  2.10e$+$2   &  1.08e$+$2   &  2.54e$+$1   &  1.39e$+$1   &  1.04e$+$1   &  1.04e$+$1\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  6379.62 & $\ast$ &  5.67e$+$2   &  1.23e$+$2   &  6.33e$+$1   &  1.48e$+$1   &  8.11e$+$0   &  6.08e$+$0   &  6.05e$+$0\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  6366.79 & $\ast$ &  2.40e$+$2   &  5.19e$+$1   &  2.68e$+$1   &  6.27e$+$0   &  3.43e$+$0   &  2.57e$+$0   &  2.56e$+$0\\
\\ 
 3p\,$^1$P$^{\rm e}$ -- 2s2p$^3$\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{0}$)    &  1805.47 & $\ast$ &  4.25e$+$2   &  9.20e$+$1   &  4.75e$+$1   &  1.11e$+$1   &  6.09e$+$0   &  4.56e$+$0   &  4.54e$+$0\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1805.28 & $\ast$ &  2.07e$+$3   &  4.49e$+$2   &  2.31e$+$2   &  5.43e$+$1   &  2.97e$+$1   &  2.22e$+$1   &  2.21e$+$1\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1805.24 & $\ast$ &  1.27e$+$3   &  2.74e$+$2   &  1.42e$+$2   &  3.32e$+$1   &  1.82e$+$1   &  1.36e$+$1   &  1.36e$+$1\\
\\
 2s2p$^3$\,$^3$P$^{\rm o}$ -- 2p$^2$\,$^1$D$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$P$^{\rm o}_{2}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1064.95 & $\ast$ &  6.34e$+$3   &  1.38e$+$3   &  7.22e$+$2   &  3.36e$+$2   &  3.09e$+$2   &  2.64e$+$2   &  2.36e$+$2\\
2s2p$^3$($^3$P$^{\rm o}_{1}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1064.96 & $\ast$ &  3.08e$+$3   &  5.90e$+$2   &  3.13e$+$2   &  1.49e$+$2   &  1.35e$+$2   &  1.17e$+$2   &  1.09e$+$2\\
\\
 2s2p$^3$\,$^3$P$^{\rm o}$ -- 2p$^2$\,$^1$S$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$P$^{\rm o}_{1}$) -- 2P$^2$($^1$S$^{\rm e}_{0}$)  &  1306.71 & $\ast$ &  1.32e$+$3   &  2.54e$+$2   &  1.35e$+$2   &  6.39e$+$1   &  5.81e$+$1   &  5.02e$+$1   &  4.69e$+$1\\
\\
 2s2p$^3$\,$^3$D$^{\rm o}$ -- 2p$^2$\,$^1$S$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$D$^{\rm o}_{1}$) -- 2P$^2$($^1$S$^{\rm e}_{0}$)  &  1678.89 & $\ast$ &  8.59e$+$2   &  1.60e$+$2   &  8.84e$+$1   &  9.73e$+$1   &  9.67e$+$1   &  8.31e$+$1   &  7.39e$+$1\\
\\
 2s2p$^3$\,$^3$D$^{\rm o}$ -- 2p$^2$\,$^1$D$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$D$^{\rm o}_{1}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1299.79 & $\ast$ &  1.38e$+$3   &  2.56e$+$2   &  1.42e$+$2   &  1.56e$+$2   &  1.56e$+$2   &  1.34e$+$2   &  1.19e$+$2\\
2s2p$^3$($^3$D$^{\rm o}_{2}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1299.81 & $\ast$ &  3.91e$+$3   &  7.52e$+$2   &  4.13e$+$2   &  4.03e$+$2   &  3.89e$+$2   &  3.30e$+$2   &  2.93e$+$2\\
2s2p$^3$($^3$D$^{\rm o}_{3}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1300.04 & $\ast$ &  4.36e$+$3   &  9.19e$+$2   &  5.02e$+$2   &  4.76e$+$2   &  4.45e$+$2   &  3.67e$+$2   &  3.21e$+$2\\

\end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 5. The effective recombination coefficients at a density 10^4 cm^-3 %%%%%%%%%%%%%%%%%
\tiny
\longtab{5}{
\begin{longtable}{lrlccccccc}
\caption{\label{aeff_Ne10000} Same as Table~\ref{aeff_Ne100} but for $N_\mathrm{e}$ = 10$^4$~cm$^{-3}$.}\\
\cline{1-10}\\
& & & \multicolumn{7}{c}{$T_{\mathrm e}$\,[K]}\\
\cline{4-10}\\
Transition& $\lambda$[\AA] & & 125 & 500 & 1000 & 5000 & 10,000 & 15,000 & 20,000 \\
\cline{1-10}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-10}\\
& & & \multicolumn{7}{c}{$T_{\mathrm e}$\,[K]}\\
\cline{4-10}\\
Transition& $\lambda$[\AA] & & 125 & 500 & 1000 & 5000 & 10,000 & 15,000 & 20,000 \\
\cline{1-10}\\
\endhead
\hline
\endfoot

 6h -- 5g & & & & & & & & \\
2p6h\,$I[13/2]^{\rm e}_{6}$ -- 2p5g\,$H[11/2]^{\rm o}_{5}$    & 18622.57 &  &  1.34e$+$3   &  2.81e$+$2   &  1.32e$+$2   &  2.06e$+$1   &  8.53e$+$0   &  5.01e$+$0   &  3.35e$+$0\\
2p6h\,$H[11/2]^{\rm e}_{6}$ -- 2p5g\,$G[9/2]^{\rm o}_{5}$     & 18481.01 &  &  1.29e$+$3   &  2.70e$+$2   &  1.26e$+$2   &  1.97e$+$1   &  8.17e$+$0   &  4.81e$+$0   &  3.21e$+$0\\
2p6h\,$H[11/2]^{\rm e}_{5}$ -- 2p5g\,$G[9/2]^{\rm o}_{4}$     & 17964.67 &  &  1.07e$+$3   &  2.24e$+$2   &  1.05e$+$2   &  1.64e$+$1   &  6.79e$+$0   &  3.99e$+$0   &  2.67e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{5}$ -- 2p5g\,$G[7/2]^{\rm o}_{4}$      & 18480.67 &  &  1.05e$+$3   &  2.20e$+$2   &  1.03e$+$2   &  1.61e$+$1   &  6.68e$+$0   &  3.92e$+$0   &  2.63e$+$0\\
2p6h\,$G[9/2]^{\rm e}_{4}$ -- 2p5g\,$F[7/2]^{\rm o}_{3}$      & 18549.42 &  &  8.37e$+$2   &  1.75e$+$2   &  8.21e$+$1   &  1.28e$+$1   &  5.31e$+$0   &  3.12e$+$0   &  2.09e$+$0\\
2p6h\,$G[7/2]^{\rm e}_{4}$ -- 2p5g\,$F[5/2]^{\rm o}_{3}$      & 18679.36 &  &  8.61e$+$2   &  1.81e$+$2   &  8.46e$+$1   &  1.32e$+$1   &  5.48e$+$0   &  3.22e$+$0   &  2.16e$+$0\\
2p6h\,$I[13/2]^{\rm e}_{7}$ -- 2p5g\,$H[11/2]^{\rm o}_{6}$    & 18622.64 &  &  1.56e$+$3   &  3.28e$+$2   &  1.54e$+$2   &  2.40e$+$1   &  9.96e$+$0   &  5.86e$+$0   &  3.92e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{4}$ -- 2p5g\,$G[7/2]^{\rm o}_{3}$      & 18533.26 &  &  1.51e$+$3   &  2.04e$+$2   &  9.02e$+$1   &  1.46e$+$1   &  6.30e$+$0   &  3.80e$+$0   &  2.59e$+$0\\
2p6h\,$I[11/2]^{\rm e}_{6}$ -- 2p5g\,$H[9/2]^{\rm o}_{5}$     & 18546.53 &  &  2.29e$+$3   &  3.09e$+$2   &  1.37e$+$2   &  2.21e$+$1   &  9.57e$+$0   &  5.78e$+$0   &  3.94e$+$0\\
2p6h\,$I[11/2]^{\rm e}_{5}$ -- 2p5g\,$H[9/2]^{\rm o}_{4}$     & 19170.43 &  &  1.90e$+$3   &  2.57e$+$2   &  1.14e$+$2   &  1.84e$+$1   &  7.95e$+$0   &  4.80e$+$0   &  3.28e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{5}$ -- 2p5g\,$G[7/2]^{\rm o}_{4}$      & 18533.26 &  &  1.89e$+$3   &  2.56e$+$2   &  1.13e$+$2   &  1.83e$+$1   &  7.92e$+$0   &  4.78e$+$0   &  3.26e$+$0\\
\\
 6g -- 5f & & & & & & & & \\
2p6g\,$G[9/2]^{\rm o}_{4}$ -- 2p5f\,$F[7/2]^{\rm e}_{3}$      & 17930.73 &  &  3.32e$+$2   &  5.16e$+$1   &  2.54e$+$1   &  5.57e$+$0   &  2.74e$+$0   &  1.77e$+$0   &  1.30e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p5f\,$F[7/2]^{\rm e}_{4}$      & 18277.37 &  &  4.13e$+$2   &  6.41e$+$1   &  3.16e$+$1   &  6.93e$+$0   &  3.41e$+$0   &  2.21e$+$0   &  1.61e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{3}$ -- 2p5f\,$D[5/2]^{\rm e}_{2}$      & 18230.35 &  &  2.44e$+$2   &  3.78e$+$1   &  1.86e$+$1   &  4.08e$+$0   &  2.01e$+$0   &  1.30e$+$0   &  9.45e$-$1\\
2p6g\,$F[7/2]^{\rm o}_{4}$ -- 2p5f\,$D[5/2]^{\rm e}_{3}$      & 18222.01 &  &  3.20e$+$2   &  4.97e$+$1   &  2.45e$+$1   &  5.37e$+$0   &  2.64e$+$0   &  1.71e$+$0   &  1.29e$+$0\\
\\
 6g -- 4f & & & & & & & & \\
2p6g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$F[7/2]^{\rm e}_{3}$      &  6413.23 &  &  3.10e$+$2   &  4.81e$+$1   &  2.37e$+$1   &  5.19e$+$0   &  2.55e$+$0   &  1.65e$+$0   &  1.21e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      &  6556.32 &  &  1.90e$+$2   &  2.95e$+$1   &  1.45e$+$1   &  3.18e$+$0   &  1.57e$+$0   &  1.01e$+$0   &  7.41e$-$1\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$F[7/2]^{\rm e}_{4}$      &  6456.97 &  &  3.96e$+$2   &  6.15e$+$1   &  3.03e$+$1   &  6.64e$+$0   &  3.27e$+$0   &  2.11e$+$0   &  1.55e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{3}$ -- 2p4f\,$D[5/2]^{\rm e}_{2}$      &  6446.53 &  &  2.71e$+$2   &  4.21e$+$1   &  2.07e$+$1   &  4.55e$+$0   &  2.24e$+$0   &  1.45e$+$0   &  1.05e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$D[5/2]^{\rm e}_{3}$      &  6445.34 &  &  3.60e$+$2   &  5.58e$+$1   &  2.75e$+$1   &  6.03e$+$0   &  2.97e$+$0   &  1.92e$+$0   &  1.44e$+$0\\
\\
 6f -- 3d & & & & & & & & \\
2p6f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2504.19 & $\ast$ &  2.22e$+$2   &  2.60e$+$1   &  1.30e$+$1   &  3.54e$+$0   &  1.99e$+$0   &  1.41e$+$0   &  1.16e$+$0\\
2p6f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2500.67 & $\ast$ &  2.56e$+$2   &  2.97e$+$1   &  1.48e$+$1   &  3.98e$+$0   &  2.23e$+$0   &  1.58e$+$0   &  1.30e$+$0\\
2p6f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  2560.24 & $\ast$ &  1.70e$+$2   &  1.98e$+$1   &  9.97e$+$0   &  2.71e$+$0   &  1.53e$+$0   &  1.08e$+$0   &  8.62e$-$1\\
2p6f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  2561.95 & $\ast$ &  1.57e$+$2   &  1.82e$+$1   &  9.11e$+$0   &  2.46e$+$0   &  1.39e$+$0   &  9.85e$-$1   &  8.51e$-$1\\
\\
 6d -- 3p & & & & & & & & \\
2p6d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  1678.78 &  &  1.27e$+$2   &  3.45e$+$1   &  2.03e$+$1   &  6.95e$+$0   &  4.40e$+$0   &  3.36e$+$0   &  2.82e$+$0\\
\\
 5g -- 4f & & & & & & & & \\
2p5g\,$F[5/2]^{\rm o}_{3}$ -- 2p4f\,$D[3/2]^{\rm e}_{2}$      & 10108.45 & $\ast$ &  1.04e$+$3   &  2.28e$+$2   &  1.11e$+$2   &  1.94e$+$1   &  8.50e$+$0   &  5.15e$+$0   &  3.53e$+$0\\
2p5g\,$H[11/2]^{\rm o}_{6}$ -- 2p4f\,$G[9/2]^{\rm e}_{5}$     & 10023.27 & $\ast$ &  2.31e$+$3   &  5.01e$+$2   &  2.43e$+$2   &  4.24e$+$1   &  1.86e$+$1   &  1.12e$+$1   &  7.66e$+$0\\
2p5g\,$H[11/2]^{\rm o}_{5}$ -- 2p4f\,$G[9/2]^{\rm e}_{4}$     & 10035.44 & $\ast$ &  1.84e$+$3   &  4.04e$+$2   &  1.96e$+$2   &  3.45e$+$1   &  1.51e$+$1   &  9.14e$+$0   &  6.26e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$G[7/2]^{\rm e}_{3}$      &  9941.81 & $\ast$ &  6.38e$+$2   &  8.98e$+$1   &  4.12e$+$1   &  7.45e$+$0   &  3.40e$+$0   &  2.12e$+$0   &  1.48e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$F[7/2]^{\rm e}_{3}$      &  9718.59 & $\ast$ &  1.98e$+$3   &  2.79e$+$2   &  1.28e$+$2   &  2.31e$+$1   &  1.06e$+$1   &  6.56e$+$0   &  4.60e$+$0\\
2p5g\,$G[7/2]^{\rm o}_{3}$ -- 2p4f\,$F[5/2]^{\rm e}_{2}$      & 10070.12 & $\ast$ &  8.60e$+$2   &  1.88e$+$2   &  9.15e$+$1   &  1.61e$+$1   &  7.04e$+$0   &  4.26e$+$0   &  2.92e$+$0\\
2p5g\,$H[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      &  9969.33 & $\ast$ &  1.30e$+$3   &  2.84e$+$2   &  1.38e$+$2   &  2.42e$+$1   &  1.06e$+$1   &  6.43e$+$0   &  4.40e$+$0\\
2p5g\,$G[7/2]^{\rm o}_{4}$ -- 2p4f\,$F[5/2]^{\rm e}_{3}$      & 10085.72 & $\ast$ &  1.17e$+$3   &  2.56e$+$2   &  1.24e$+$2   &  2.18e$+$1   &  9.56e$+$0   &  5.79e$+$0   &  3.96e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      & 10126.15 & $\ast$ &  8.15e$+$2   &  1.15e$+$2   &  5.26e$+$1   &  9.51e$+$0   &  4.35e$+$0   &  2.70e$+$0   &  1.90e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$F[7/2]^{\rm e}_{4}$      &  9891.10 & $\ast$ &  2.50e$+$3   &  3.52e$+$2   &  1.62e$+$2   &  2.92e$+$1   &  1.33e$+$1   &  8.30e$+$0   &  5.82e$+$0\\
2p5g\,$H[9/2]^{\rm o}_{4}$ -- 2p4f\,$G[7/2]^{\rm e}_{3}$      & 10118.53 & $\ast$ &  1.07e$+$3   &  2.33e$+$2   &  1.13e$+$2   &  1.99e$+$1   &  8.72e$+$0   &  5.28e$+$0   &  3.61e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{3}$ -- 2p4f\,$D[5/2]^{\rm e}_{2}$      &  9868.20 & $\ast$ &  1.67e$+$3   &  2.35e$+$2   &  1.08e$+$2   &  1.95e$+$1   &  8.90e$+$0   &  5.54e$+$0   &  3.88e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$F[5/2]^{\rm e}_{3}$      & 10250.19 & $\ast$ &  3.64e$+$2   &  5.13e$+$1   &  2.35e$+$1   &  4.26e$+$0   &  1.94e$+$0   &  1.21e$+$0   &  8.55e$-$1\\
2p5g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$D[5/2]^{\rm e}_{3}$      &  9865.42 & $\ast$ &  2.21e$+$3   &  3.11e$+$2   &  1.43e$+$2   &  2.58e$+$1   &  1.18e$+$1   &  7.34e$+$0   &  5.18e$+$0\\
\\
 5f -- 4d & & & & & & & & \\
2p5f\,$F[7/2]^{\rm e}_{4}$ -- 2p4d($^3$D$^{\rm o}_{3}$)       &  9281.06 & $\ast$ &  2.87e$+$2   &  3.81e$+$1   &  1.92e$+$1   &  4.85e$+$0   &  2.61e$+$0   &  1.80e$+$0   &  1.45e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{3}$ -- 2p4d($^3$F$^{\rm o}_{2}$)       &  8772.93 & $\ast$ &  2.11e$+$2   &  2.77e$+$1   &  1.39e$+$1   &  3.49e$+$0   &  1.87e$+$0   &  1.29e$+$0   &  1.04e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{2}$ -- 2p4d($^3$D$^{\rm o}_{1}$)       &  9242.02 & $\ast$ &  2.27e$+$2   &  3.00e$+$1   &  1.51e$+$1   &  3.83e$+$0   &  2.06e$+$0   &  1.42e$+$0   &  1.13e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p4d($^1$D$^{\rm o}_{2}$)       &  8983.28 & $\ast$ &  2.16e$+$2   &  2.85e$+$1   &  1.43e$+$1   &  3.61e$+$0   &  1.94e$+$0   &  1.34e$+$0   &  1.11e$+$0\\
\\
 5f -- 3d & & & & & & & & \\
2p5f\,$G[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  2885.27 & $\ast$ &  5.75e$+$2   &  1.44e$+$2   &  7.87e$+$1   &  2.01e$+$1   &  1.05e$+$1   &  7.10e$+$0   &  5.45e$+$0\\
2p5f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$P$^{\rm o}_{2}$)       &  3082.20 & $\ast$ &  2.71e$+$2   &  6.27e$+$1   &  3.38e$+$1   &  8.54e$+$0   &  4.47e$+$0   &  3.00e$+$0   &  2.26e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2884.25 & $\ast$ &  1.89e$+$2   &  4.38e$+$1   &  2.36e$+$1   &  6.00e$+$0   &  3.15e$+$0   &  2.13e$+$0   &  1.66e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2879.75 & $\ast$ &  1.95e$+$2   &  4.53e$+$1   &  2.45e$+$1   &  6.20e$+$0   &  3.25e$+$0   &  2.20e$+$0   &  1.72e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  2976.97 & $\ast$ &  5.93e$+$2   &  7.88e$+$1   &  3.97e$+$1   &  1.00e$+$1   &  5.41e$+$0   &  3.73e$+$0   &  2.99e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2897.50 & $\ast$ &  3.64e$+$2   &  4.83e$+$1   &  2.43e$+$1   &  6.16e$+$0   &  3.32e$+$0   &  2.29e$+$0   &  1.84e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  2942.23 & $\ast$ &  2.73e$+$2   &  3.59e$+$1   &  1.80e$+$1   &  4.52e$+$0   &  2.43e$+$0   &  1.67e$+$0   &  1.35e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2892.87 & $\ast$ &  4.31e$+$2   &  5.67e$+$1   &  2.84e$+$1   &  7.13e$+$0   &  3.83e$+$0   &  2.64e$+$0   &  2.13e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  2973.60 & $\ast$ &  4.37e$+$2   &  5.79e$+$1   &  2.92e$+$1   &  7.39e$+$0   &  3.98e$+$0   &  2.74e$+$0   &  2.18e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  2975.95 & $\ast$ &  4.09e$+$2   &  5.39e$+$1   &  2.71e$+$1   &  6.83e$+$0   &  3.67e$+$0   &  2.54e$+$0   &  2.11e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  2943.51 & $\ast$ &  2.73e$+$2   &  3.60e$+$1   &  1.81e$+$1   &  4.57e$+$0   &  2.46e$+$0   &  1.70e$+$0   &  1.41e$+$0\\
\\
 5d -- 3p & & & & & & & & \\
2p5d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  1858.42 &  &  3.55e$+$2   &  4.61e$+$1   &  2.50e$+$1   &  8.27e$+$0   &  5.25e$+$0   &  4.42e$+$0   &  6.30e$+$0\\
\\
 4f -- 3d\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^1$P$^{\rm o}_{1}$)       &  4694.64 & $\ast$ &  6.51e$+$2   &  1.34e$+$2   &  6.68e$+$1   &  1.35e$+$1   &  6.40e$+$0   &  4.08e$+$0   &  2.93e$+$0\\
\\
 4f -- 3d\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$P$^{\rm o}_{1}$)       &  4442.01 & $\ast$ &  5.44e$+$2   &  1.12e$+$2   &  5.58e$+$1   &  1.13e$+$1   &  5.35e$+$0   &  3.41e$+$0   &  2.45e$+$0\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$P$^{\rm o}_{2}$)       &  4432.74 & $\ast$ &  1.93e$+$3   &  3.98e$+$2   &  1.98e$+$2   &  3.99e$+$1   &  1.90e$+$1   &  1.22e$+$1   &  8.84e$+$0\\
\\
 4f -- 3d\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4179.67 & $\ast$ &  4.54e$+$2   &  9.37e$+$1   &  4.66e$+$1   &  9.39e$+$0   &  4.48e$+$0   &  2.86e$+$0   &  2.08e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4199.98 & $\ast$ &  4.04e$+$2   &  7.85e$+$1   &  3.88e$+$1   &  7.87e$+$0   &  3.78e$+$0   &  2.45e$+$0   &  1.86e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4195.97 & $\ast$ &  2.16e$+$2   &  4.21e$+$1   &  2.08e$+$1   &  4.21e$+$0   &  2.02e$+$0   &  1.31e$+$0   &  9.94e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4241.79 & $\ast$ &  3.70e$+$3   &  5.55e$+$2   &  2.67e$+$2   &  5.49e$+$1   &  2.68e$+$1   &  1.75e$+$1   &  1.33e$+$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4242.50 & $\ast$ &  1.85e$+$2   &  2.75e$+$1   &  1.32e$+$1   &  2.71e$+$0   &  1.32e$+$0   &  8.59e$-$1   &  6.56e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4237.05 & $\ast$ &  8.82e$+$2   &  1.32e$+$2   &  6.32e$+$1   &  1.29e$+$1   &  6.29e$+$0   &  4.11e$+$0   &  3.14e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  4236.93 & $\ast$ &  2.16e$+$3   &  3.12e$+$2   &  1.49e$+$2   &  3.07e$+$1   &  1.50e$+$1   &  9.85e$+$0   &  7.53e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4241.76 & $\ast$ &  2.08e$+$3   &  3.00e$+$2   &  1.43e$+$2   &  2.94e$+$1   &  1.44e$+$1   &  9.41e$+$0   &  7.32e$+$0\\
\\
 4f -- 3d\,$^1$F$^{\rm o}$ & & & & & & & & \\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4530.41 & $\ast$ &  1.84e$+$3   &  4.18e$+$2   &  2.11e$+$2   &  4.23e$+$1   &  1.99e$+$1   &  1.28e$+$1   &  9.57e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4552.52 & $\ast$ &  9.12e$+$2   &  1.77e$+$2   &  8.76e$+$1   &  1.78e$+$1   &  8.53e$+$0   &  5.53e$+$0   &  4.21e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4608.09 & $\ast$ &  2.17e$+$2   &  3.13e$+$1   &  1.50e$+$1   &  3.07e$+$0   &  1.50e$+$0   &  9.83e$-$1   &  7.64e$-$1\\
\\
 4f -- 3d\,$^3$F$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[3/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4011.82 & $\ast$ &  2.61e$+$0   &  5.96e$-$1   &  3.00e$-$1   &  6.01e$-$2   &  2.83e$-$2   &  1.79e$-$2   &  1.27e$-$2\\
2p4f\,$D[3/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4002.28 & $\ast$ &  1.23e$-$1   &  2.79e$-$2   &  1.41e$-$2   &  2.82e$-$3   &  1.33e$-$3   &  8.37e$-$4   &  5.93e$-$4\\
2p4f\,$D[3/2]^{\rm e}_{1}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4002.87 & $\ast$ &  3.44e$+$0   &  7.85e$-$1   &  3.96e$-$1   &  7.95e$-$2   &  3.75e$-$2   &  2.37e$-$2   &  1.68e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4023.95 & $\ast$ &  7.03e$+$0   &  1.45e$+$0   &  7.21e$-$1   &  1.45e$-$1   &  6.92e$-$2   &  4.41e$-$2   &  3.17e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4014.35 & $\ast$ &  7.03e$-$1   &  1.45e$-$1   &  7.21e$-$2   &  1.45e$-$2   &  6.92e$-$3   &  4.41e$-$3   &  3.17e$-$3\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4037.96 & $\ast$ &  1.68e$+$1   &  3.46e$+$0   &  1.72e$+$0   &  3.47e$-$1   &  1.65e$-$1   &  1.06e$-$1   &  7.68e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4024.71 & $\ast$ &  4.15e$-$1   &  8.56e$-$2   &  4.26e$-$2   &  8.59e$-$3   &  4.09e$-$3   &  2.61e$-$3   &  1.90e$-$3\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4015.11 & $\ast$ &  1.30e$-$2   &  2.68e$-$3   &  1.34e$-$3   &  2.69e$-$4   &  1.28e$-$4   &  8.19e$-$5   &  5.96e$-$5\\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4039.34 & $\ast$ &  5.39e$+$1   &  1.23e$+$1   &  6.18e$+$0   &  1.24e$+$0   &  5.84e$-$1   &  3.74e$-$1   &  2.80e$-$1\\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4026.08 & $\ast$ &  8.62e$+$2   &  1.96e$+$2   &  9.87e$+$1   &  1.98e$+$1   &  9.34e$+$0   &  5.98e$+$0   &  4.48e$+$0\\
2p4f\,$G[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4041.31 & $\ast$ &  3.49e$+$3   &  7.90e$+$2   &  3.98e$+$2   &  8.00e$+$1   &  3.79e$+$1   &  2.43e$+$1   &  1.79e$+$1\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4056.91 & $\ast$ &  3.17e$+$2   &  6.16e$+$1   &  3.05e$+$1   &  6.18e$+$0   &  2.97e$+$0   &  1.92e$+$0   &  1.46e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4043.53 & $\ast$ &  1.81e$+$3   &  3.51e$+$2   &  1.73e$+$2   &  3.52e$+$1   &  1.69e$+$1   &  1.09e$+$1   &  8.32e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4058.16 & $\ast$ &  7.98e$+$0   &  1.55e$+$0   &  7.67e$-$1   &  1.55e$-$1   &  7.44e$-$2   &  4.82e$-$2   &  3.67e$-$2\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4044.78 & $\ast$ &  2.89e$+$2   &  5.63e$+$1   &  2.78e$+$1   &  5.62e$+$0   &  2.70e$+$0   &  1.75e$+$0   &  1.33e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4035.08 & $\ast$ &  1.92e$+$3   &  3.74e$+$2   &  1.85e$+$2   &  3.74e$+$1   &  1.79e$+$1   &  1.16e$+$1   &  8.82e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4095.90 & $\ast$ &  2.84e$+$2   &  4.26e$+$1   &  2.05e$+$1   &  4.21e$+$0   &  2.05e$+$0   &  1.34e$+$0   &  1.02e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4082.27 & $\ast$ &  7.03e$+$2   &  1.06e$+$2   &  5.08e$+$1   &  1.04e$+$1   &  5.08e$+$0   &  3.32e$+$0   &  2.52e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4096.57 & $\ast$ &  1.06e$+$1   &  1.58e$+$0   &  7.57e$-$1   &  1.55e$-$1   &  7.53e$-$2   &  4.92e$-$2   &  3.75e$-$2\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4082.93 & $\ast$ &  4.16e$+$1   &  6.20e$+$0   &  2.98e$+$0   &  6.09e$-$1   &  2.96e$-$1   &  1.93e$-$1   &  1.48e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4073.05 & $\ast$ &  8.15e$+$2   &  1.22e$+$2   &  5.84e$+$1   &  1.19e$+$1   &  5.81e$+$0   &  3.79e$+$0   &  2.89e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4086.83 & $\ast$ &  2.70e$+$1   &  3.89e$+$0   &  1.86e$+$0   &  3.83e$-$1   &  1.88e$-$1   &  1.23e$-$1   &  9.40e$-$2\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4076.93 & $\ast$ &  2.59e$+$2   &  3.74e$+$1   &  1.79e$+$1   &  3.68e$+$0   &  1.80e$+$0   &  1.18e$+$0   &  9.03e$-$1\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4100.97 & $\ast$ &  9.43e$+$0   &  1.36e$+$0   &  6.50e$-$1   &  1.33e$-$1   &  6.51e$-$2   &  4.27e$-$2   &  3.32e$-$2\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4087.31 & $\ast$ &  1.84e$+$2   &  2.66e$+$1   &  1.27e$+$1   &  2.60e$+$0   &  1.27e$+$0   &  8.33e$-$1   &  6.48e$-$1\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4077.40 & $\ast$ &  3.42e$-$1   &  4.93e$-$2   &  2.35e$-$2   &  4.83e$-$3   &  2.36e$-$3   &  1.55e$-$3   &  1.20e$-$3\\
\\
 4f -- 3d\,$^1$D$^{\rm o}$ & & & & & & & & \\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4171.60 & $\ast$ &  1.69e$+$3   &  2.53e$+$2   &  1.21e$+$2   &  2.48e$+$1   &  1.21e$+$1   &  7.88e$+$0   &  6.02e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4175.66 & $\ast$ &  3.18e$+$2   &  4.59e$+$1   &  2.19e$+$1   &  4.52e$+$0   &  2.21e$+$0   &  1.45e$+$0   &  1.11e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4176.16 & $\ast$ &  1.33e$+$3   &  1.92e$+$2   &  9.17e$+$1   &  1.88e$+$1   &  9.18e$+$0   &  6.02e$+$0   &  4.68e$+$0\\
\\
 4d -- 4p & & & & & & & & \\
2p4d($^3$P$^{\rm o}_{1}$) -- 2p4p($^3$S$^{\rm e}_{1}$)        & 13858.59 & $\ast$ &  1.34e$+$2   &  3.25e$+$1   &  1.83e$+$1   &  5.51e$+$0   &  3.25e$+$0   &  2.39e$+$0   &  2.12e$+$0\\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p4p($^3$S$^{\rm e}_{1}$)        & 13947.86 & $\ast$ &  1.90e$+$2   &  4.28e$+$1   &  2.38e$+$1   &  7.14e$+$0   &  4.24e$+$0   &  3.37e$+$0   &  4.45e$+$0\\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p4p($^3$P$^{\rm e}_{2}$)        & 13425.85 & $\ast$ &  9.75e$+$1   &  2.20e$+$1   &  1.22e$+$1   &  3.67e$+$0   &  2.18e$+$0   &  1.73e$+$0   &  2.29e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p4p($^3$P$^{\rm e}_{2}$)        & 14195.22 & $\ast$ &  3.00e$+$2   &  5.90e$+$1   &  3.25e$+$1   &  9.76e$+$0   &  5.78e$+$0   &  4.33e$+$0   &  4.27e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p4p($^3$D$^{\rm e}_{3}$)        & 13436.61 & $\ast$ &  1.42e$+$2   &  2.81e$+$1   &  1.54e$+$1   &  4.64e$+$0   &  2.75e$+$0   &  2.06e$+$0   &  2.03e$+$0\\
2p4d($^3$D$^{\rm o}_{2}$) -- 2p4p($^1$P$^{\rm e}_{1}$)        & 12349.30 & $\ast$ &  2.41e$+$2   &  4.27e$+$1   &  2.31e$+$1   &  6.89e$+$0   &  4.11e$+$0   &  3.41e$+$0   &  5.29e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p4p($^1$P$^{\rm e}_{1}$)        & 12389.41 & $\ast$ &  1.60e$+$2   &  2.07e$+$1   &  1.09e$+$1   &  3.28e$+$0   &  1.97e$+$0   &  1.54e$+$0   &  1.85e$+$0\\
2p4d($^3$F$^{\rm o}_{4}$) -- 2p4p($^3$D$^{\rm e}_{3}$)        & 14358.63 & $\ast$ &  5.10e$+$2   &  1.33e$+$2   &  7.61e$+$1   &  2.37e$+$1   &  1.41e$+$1   &  1.05e$+$1   &  8.61e$+$0\\
2p4d($^3$F$^{\rm o}_{3}$) -- 2p4p($^3$D$^{\rm e}_{2}$)        & 14337.71 & $\ast$ &  7.26e$+$2   &  1.01e$+$2   &  5.46e$+$1   &  1.69e$+$1   &  1.03e$+$1   &  8.23e$+$0   &  1.05e$+$1\\
2p4d($^3$F$^{\rm o}_{2}$) -- 2p4p($^3$D$^{\rm e}_{1}$)        & 14364.86 & $\ast$ &  2.42e$+$2   &  3.41e$+$1   &  1.80e$+$1   &  5.47e$+$0   &  3.35e$+$0   &  2.82e$+$0   &  4.31e$+$0\\
\\
 4d -- 3p & & & & & & & & \\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  2496.81 & $\ast$ &  1.39e$+$2   &  3.13e$+$1   &  1.74e$+$1   &  5.23e$+$0   &  3.10e$+$0   &  2.47e$+$0   &  3.26e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  2522.24 & $\ast$ &  5.08e$+$2   &  1.00e$+$2   &  5.50e$+$1   &  1.65e$+$1   &  9.79e$+$0   &  7.34e$+$0   &  7.23e$+$0\\
2p4d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  2416.25 & $\ast$ &  2.95e$+$2   &  5.23e$+$1   &  2.82e$+$1   &  8.43e$+$0   &  5.03e$+$0   &  4.17e$+$0   &  6.47e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  2520.21 & $\ast$ &  2.42e$+$2   &  3.13e$+$1   &  1.65e$+$1   &  4.97e$+$0   &  2.99e$+$0   &  2.34e$+$0   &  2.80e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  2417.78 & $\ast$ &  1.67e$+$2   &  2.16e$+$1   &  1.14e$+$1   &  3.44e$+$0   &  2.07e$+$0   &  1.62e$+$0   &  1.94e$+$0\\
2p4d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  2317.04 & $\ast$ &  4.90e$+$2   &  1.28e$+$2   &  7.32e$+$1   &  2.27e$+$1   &  1.36e$+$1   &  1.01e$+$1   &  8.28e$+$0\\
2p4d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  2316.49 & $\ast$ &  6.83e$+$2   &  9.51e$+$1   &  5.14e$+$1   &  1.59e$+$1   &  9.64e$+$0   &  7.74e$+$0   &  9.88e$+$0\\
2p4d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  2316.68 & $\ast$ &  2.38e$+$2   &  3.36e$+$1   &  1.77e$+$1   &  5.39e$+$0   &  3.30e$+$0   &  2.79e$+$0   &  4.25e$+$0\\
\\
 4p -- 3d & & & & & & & & \\
2p4p($^3$S$^{\rm e}_{1}$) -- 2p3d($^3$P$^{\rm o}_{2}$)        &  6809.98 & $\ast$ &  9.46e$+$1   &  2.26e$+$1   &  1.27e$+$1   &  4.04e$+$0   &  2.52e$+$0   &  2.00e$+$0   &  2.15e$+$0\\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p3d($^3$F$^{\rm o}_{4}$)        &  6167.75 & $\ast$ &  3.25e$+$2   &  7.95e$+$1   &  4.57e$+$1   &  1.50e$+$1   &  9.48e$+$0   &  7.37e$+$0   &  6.64e$+$0\\
2p4p($^3$D$^{\rm e}_{2}$) -- 2p3d($^3$F$^{\rm o}_{3}$)        &  6173.31 & $\ast$ &  3.76e$+$2   &  5.30e$+$1   &  2.89e$+$1   &  9.54e$+$0   &  6.16e$+$0   &  5.11e$+$0   &  6.14e$+$0\\
2p4p($^3$D$^{\rm e}_{1}$) -- 2p3d($^3$F$^{\rm o}_{2}$)        &  6170.16 & $\ast$ &  1.73e$+$2   &  2.51e$+$1   &  1.35e$+$1   &  4.54e$+$0   &  3.03e$+$0   &  2.59e$+$0   &  3.24e$+$0\\
\\
 4p\,$^3$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  1859.26 & $\ast$ &  3.17e$+$2   &  7.76e$+$1   &  4.46e$+$1   &  1.47e$+$1   &  9.26e$+$0   &  7.20e$+$0   &  6.49e$+$0\\
2p4p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  1857.87 & $\ast$ &  2.54e$+$2   &  3.59e$+$1   &  1.96e$+$1   &  6.45e$+$0   &  4.17e$+$0   &  3.46e$+$0   &  4.16e$+$0\\
2p4p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  1858.55 & $\ast$ &  9.58e$+$1   &  1.39e$+$1   &  7.46e$+$0   &  2.51e$+$0   &  1.67e$+$0   &  1.43e$+$0   &  1.79e$+$0\\
\\
 4p\,$^3$D$^{\rm e}$ -- 4s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p4s($^3$P$^{\rm o}_{2}$)        & 16256.20 & $\ast$ &  1.11e$+$2   &  2.72e$+$1   &  1.56e$+$1   &  5.13e$+$0   &  3.24e$+$0   &  2.52e$+$0   &  2.27e$+$0\\
\\
 4s\,$^3$P$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p4s($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  3328.72 & $\ast$ &  1.09e$+$2   &  2.59e$+$1   &  1.50e$+$1   &  5.41e$+$0   &  3.71e$+$0   &  3.14e$+$0   &  3.20e$+$0\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^1$P$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4109.59 & $\ast$ &  4.45e$+$2   &  1.05e$+$2   &  5.54e$+$1   &  1.32e$+$1   &  6.97e$+$0   &  4.83e$+$0   &  3.90e$+$0\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4114.33 & $\ast$ &  1.52e$+$3   &  3.41e$+$2   &  1.78e$+$2   &  4.24e$+$1   &  2.24e$+$1   &  1.57e$+$1   &  1.35e$+$1\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4123.12 & $\ast$ &  2.84e$+$3   &  5.95e$+$2   &  3.08e$+$2   &  7.35e$+$1   &  3.92e$+$1   &  2.89e$+$1   &  3.33e$+$1\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ (V29) & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5454.21 & $\ast$ &  1.94e$-$4   &  4.59e$-$5   &  2.41e$-$5   &  5.76e$-$6   &  3.04e$-$6   &  2.11e$-$6   &  1.70e$-$6\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5480.05 & $\ast$ &  1.53e$+$2   &  3.42e$+$1   &  1.79e$+$1   &  4.26e$+$0   &  2.25e$+$0   &  1.58e$+$0   &  1.35e$+$0\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5462.58 & $\ast$ &  7.25e$-$1   &  1.63e$-$1   &  8.49e$-$2   &  2.02e$-$2   &  1.07e$-$2   &  7.49e$-$3   &  6.43e$-$3\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  5452.07 & $\ast$ &  1.04e$+$2   &  2.32e$+$1   &  1.21e$+$1   &  2.89e$+$0   &  1.53e$+$0   &  1.07e$+$0   &  9.19e$-$1\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5495.65 & $\ast$ &  5.10e$+$2   &  1.07e$+$2   &  5.52e$+$1   &  1.32e$+$1   &  7.03e$+$0   &  5.18e$+$0   &  5.97e$+$0\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5478.09 & $\ast$ &  3.90e$-$1   &  8.16e$-$2   &  4.22e$-$2   &  1.01e$-$2   &  5.38e$-$3   &  3.97e$-$3   &  4.57e$-$3\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  4987.38 & $\ast$ &  1.52e$+$2   &  3.59e$+$1   &  1.89e$+$1   &  4.52e$+$0   &  2.38e$+$0   &  1.65e$+$0   &  1.33e$+$0\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  4994.37 & $\ast$ &  1.54e$+$2   &  3.45e$+$1   &  1.80e$+$1   &  4.30e$+$0   &  2.27e$+$0   &  1.59e$+$0   &  1.37e$+$0\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5007.33 & $\ast$ &  1.30e$+$2   &  2.73e$+$1   &  1.41e$+$1   &  3.37e$+$0   &  1.80e$+$0   &  1.33e$+$0   &  1.53e$+$0\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4507.56 & $\ast$ &  1.73e$+$2   &  3.61e$+$1   &  1.87e$+$1   &  4.46e$+$0   &  2.38e$+$0   &  1.75e$+$0   &  2.02e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ (V28) & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5941.65 & $\ast$ &  4.27e$+$3   &  7.25e$+$2   &  3.67e$+$2   &  8.78e$+$1   &  4.69e$+$1   &  3.33e$+$1   &  3.03e$+$1\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5952.39 & $\ast$ &  1.39e$-$2   &  2.25e$-$3   &  1.13e$-$3   &  2.71e$-$4   &  1.46e$-$4   &  1.07e$-$4   &  1.12e$-$4\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5931.78 & $\ast$ &  8.20e$+$1   &  1.33e$+$1   &  6.71e$+$0   &  1.61e$+$0   &  8.62e$-$1   &  6.31e$-$1   &  6.65e$-$1\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5960.90 & $\ast$ &  4.99e$+$1   &  7.09e$+$0   &  3.52e$+$0   &  8.47e$-$1   &  4.57e$-$1   &  3.31e$-$1   &  3.33e$-$1\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5940.24 & $\ast$ &  2.44e$+$0   &  3.47e$-$1   &  1.72e$-$1   &  4.14e$-$2   &  2.23e$-$2   &  1.62e$-$2   &  1.63e$-$2\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  5927.81 & $\ast$ &  1.22e$+$3   &  1.73e$+$2   &  8.61e$+$1   &  2.07e$+$1   &  1.12e$+$1   &  8.10e$+$0   &  8.13e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ (V20) & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4803.29 & $\ast$ &  2.48e$+$3   &  4.20e$+$2   &  2.13e$+$2   &  5.09e$+$1   &  2.72e$+$1   &  1.93e$+$1   &  1.76e$+$1\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4781.19 & $\ast$ &  1.58e$+$2   &  2.68e$+$1   &  1.35e$+$1   &  3.24e$+$0   &  1.73e$+$0   &  1.23e$+$0   &  1.12e$+$0\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4810.30 & $\ast$ &  1.60e$-$3   &  2.61e$-$4   &  1.31e$-$4   &  3.14e$-$5   &  1.69e$-$5   &  1.23e$-$5   &  1.30e$-$5\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4788.14 & $\ast$ &  1.36e$-$2   &  2.21e$-$3   &  1.11e$-$3   &  2.67e$-$4   &  1.43e$-$4   &  1.05e$-$4   &  1.11e$-$4\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4774.24 & $\ast$ &  3.04e$+$0   &  4.94e$-$1   &  2.48e$-$1   &  5.94e$-$2   &  3.19e$-$2   &  2.34e$-$2   &  2.46e$-$2\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4793.65 & $\ast$ &  2.98e$+$2   &  4.23e$+$1   &  2.10e$+$1   &  5.05e$+$0   &  2.73e$+$0   &  1.98e$+$0   &  1.99e$+$0\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4779.72 & $\ast$ &  9.59e$+$2   &  1.36e$+$2   &  6.77e$+$1   &  1.63e$+$1   &  8.77e$+$0   &  6.37e$+$0   &  6.39e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5390.69 & $\ast$ &  1.14e$+$3   &  1.62e$+$2   &  8.06e$+$1   &  1.94e$+$1   &  1.04e$+$1   &  7.58e$+$0   &  7.61e$+$0\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  6086.54 & $\ast$ &  6.41e$+$2   &  9.39e$+$1   &  4.69e$+$1   &  1.12e$+$1   &  6.00e$+$0   &  4.47e$+$0   &  5.26e$+$0\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5493.23 & $\ast$ &  2.92e$+$3   &  4.27e$+$2   &  2.13e$+$2   &  5.10e$+$1   &  2.73e$+$1   &  2.03e$+$1   &  2.40e$+$1\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4897.54 & $\ast$ &  2.48e$+$2   &  3.63e$+$1   &  1.81e$+$1   &  4.33e$+$0   &  2.32e$+$0   &  1.73e$+$0   &  2.03e$+$0\\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4874.57 & $\ast$ &  1.31e$+$3   &  1.91e$+$2   &  9.54e$+$1   &  2.28e$+$1   &  1.22e$+$1   &  9.09e$+$0   &  1.07e$+$1\\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4860.17 & $\ast$ &  1.66e$+$2   &  2.42e$+$1   &  1.21e$+$1   &  2.89e$+$0   &  1.55e$+$0   &  1.15e$+$0   &  1.36e$+$0\\
\\
 3d\,$^3$F$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ (V19) & & & & & & & & \\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5005.15 & $\ast$ &  6.48e$+$3   &  1.50e$+$3   &  7.94e$+$2   &  1.95e$+$2   &  1.05e$+$2   &  7.39e$+$1   &  6.06e$+$1\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5025.66 & $\ast$ &  6.85e$+$2   &  1.15e$+$2   &  5.90e$+$1   &  1.46e$+$1   &  7.92e$+$0   &  5.87e$+$0   &  6.33e$+$0\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  5001.47 & $\ast$ &  6.75e$+$3   &  1.13e$+$3   &  5.81e$+$2   &  1.43e$+$2   &  7.80e$+$1   &  5.78e$+$1   &  6.24e$+$1\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5040.71 & $\ast$ &  1.57e$+$1   &  2.53e$+$0   &  1.28e$+$0   &  3.15e$-$1   &  1.73e$-$1   &  1.32e$-$1   &  1.65e$-$1\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  5016.38 & $\ast$ &  6.76e$+$2   &  1.09e$+$2   &  5.52e$+$1   &  1.36e$+$1   &  7.43e$+$0   &  5.69e$+$0   &  7.09e$+$0\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  5001.13 & $\ast$ &  4.10e$+$3   &  6.61e$+$2   &  3.34e$+$2   &  8.22e$+$1   &  4.50e$+$1   &  3.45e$+$1   &  4.30e$+$1\\
\\
 3p\,$^1$S$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$S$^{\rm e}_{0}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  3437.14 & $\ast$ &  1.13e$+$2   &  2.84e$+$1   &  1.63e$+$1   &  5.71e$+$0   &  3.93e$+$0   &  3.43e$+$0   &  3.49e$+$0\\
\\
 3p\,$^1$D$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$D$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  3995.00 & $\ast$ &  5.45e$+$2   &  1.34e$+$2   &  7.73e$+$1   &  2.76e$+$1   &  2.03e$+$1   &  1.93e$+$1   &  2.13e$+$1\\
\\
 3p\,$^1$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  3955.85 & $\ast$ &  9.17e$+$1   &  2.26e$+$1   &  1.30e$+$1   &  4.64e$+$0   &  3.42e$+$0   &  3.25e$+$0   &  3.58e$+$0\\
\\
 3p\,$^3$P$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4654.53 & $\ast$ &  1.42e$+$2   &  2.63e$+$1   &  1.38e$+$1   &  3.91e$+$0   &  2.39e$+$0   &  1.87e$+$0   &  1.86e$+$0\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4667.21 & $\ast$ &  3.03e$+$2   &  6.93e$+$1   &  3.96e$+$1   &  1.42e$+$1   &  1.09e$+$1   &  1.09e$+$1   &  1.26e$+$1\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4674.91 & $\ast$ &  1.64e$+$2   &  2.37e$+$1   &  1.22e$+$1   &  3.47e$+$0   &  2.15e$+$0   &  1.71e$+$0   &  1.78e$+$0\\
\\
 3p\,$^3$P$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  4630.54 & $\ast$ &  3.40e$+$3   &  6.28e$+$2   &  3.30e$+$2   &  9.34e$+$1   &  5.71e$+$1   &  4.47e$+$1   &  4.44e$+$1\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4601.48 & $\ast$ &  9.56e$+$2   &  1.77e$+$2   &  9.29e$+$1   &  2.63e$+$1   &  1.61e$+$1   &  1.26e$+$1   &  1.25e$+$1\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  4643.09 & $\ast$ &  1.42e$-$5   &  3.26e$-$6   &  1.86e$-$6   &  6.67e$-$7   &  5.10e$-$7   &  5.14e$-$7   &  5.91e$-$7\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4613.87 & $\ast$ &  6.51e$+$1   &  1.49e$+$1   &  8.51e$+$0   &  3.05e$+$0   &  2.33e$+$0   &  2.35e$+$0   &  2.70e$+$0\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  4607.15 & $\ast$ &  9.46e$-$2   &  2.16e$-$2   &  1.24e$-$2   &  4.43e$-$3   &  3.39e$-$3   &  3.41e$-$3   &  3.93e$-$3\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4621.39 & $\ast$ &  1.03e$+$3   &  1.49e$+$2   &  7.63e$+$1   &  2.17e$+$1   &  1.35e$+$1   &  1.07e$+$1   &  1.12e$+$1\\
\\
 3p\,$^3$P$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1275.25 & $\ast$ &  4.35e$+$2   &  8.03e$+$1   &  4.22e$+$1   &  1.20e$+$1   &  7.31e$+$0   &  5.72e$+$0   &  5.69e$+$0\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1275.04 & $\ast$ &  2.38e$+$3   &  4.41e$+$2   &  2.32e$+$2   &  6.55e$+$1   &  4.01e$+$1   &  3.14e$+$1   &  3.12e$+$1\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1276.80 & $\ast$ &  7.53e$+$2   &  1.09e$+$2   &  5.60e$+$1   &  1.60e$+$1   &  9.89e$+$0   &  7.86e$+$0   &  8.19e$+$0\\
\\
 3p\,$^3$S$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5073.59 & $\ast$ &  1.16e$+$2   &  1.89e$+$1   &  9.76e$+$0   &  2.73e$+$0   &  1.67e$+$0   &  1.34e$+$0   &  1.49e$+$0\\
\\
 3p\,$^3$S$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5045.10 & $\ast$ &  1.41e$+$3   &  2.30e$+$2   &  1.19e$+$2   &  3.33e$+$1   &  2.04e$+$1   &  1.63e$+$1   &  1.82e$+$1\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5010.62 & $\ast$ &  6.52e$+$2   &  1.06e$+$2   &  5.49e$+$1   &  1.54e$+$1   &  9.40e$+$0   &  7.51e$+$0   &  8.40e$+$0\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  5002.70 & $\ast$ &  1.03e$+$3   &  1.68e$+$2   &  8.67e$+$1   &  2.42e$+$1   &  1.48e$+$1   &  1.19e$+$1   &  1.33e$+$1\\
\\
 3p\,$^3$S$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1304.79 & $\ast$ &  6.15e$+$2   &  1.00e$+$2   &  5.18e$+$1   &  1.45e$+$1   &  8.88e$+$0   &  7.09e$+$0   &  7.93e$+$0\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1304.77 & $\ast$ &  1.82e$+$3   &  2.96e$+$2   &  1.53e$+$2   &  4.29e$+$1   &  2.62e$+$1   &  2.10e$+$1   &  2.34e$+$1\\
\\
 3p\,$^3$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ (V3) & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5679.56 & $\ast$ &  7.66e$+$3   &  1.67e$+$3   &  8.92e$+$2   &  2.37e$+$2   &  1.36e$+$2   &  1.03e$+$2   &  9.19e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5710.77 & $\ast$ &  1.78e$+$3   &  2.82e$+$2   &  1.46e$+$2   &  3.88e$+$1   &  2.26e$+$1   &  1.79e$+$1   &  2.03e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5666.63 & $\ast$ &  4.93e$+$3   &  7.81e$+$2   &  4.05e$+$2   &  1.07e$+$2   &  6.25e$+$1   &  4.94e$+$1   &  5.61e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5730.66 & $\ast$ &  1.05e$+$2   &  1.64e$+$1   &  8.36e$+$0   &  2.21e$+$0   &  1.30e$+$0   &  1.05e$+$0   &  1.27e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5686.21 & $\ast$ &  1.38e$+$3   &  2.15e$+$2   &  1.10e$+$2   &  2.91e$+$1   &  1.71e$+$1   &  1.38e$+$1   &  1.67e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  5676.02 & $\ast$ &  2.32e$+$3   &  3.62e$+$2   &  1.85e$+$2   &  4.88e$+$1   &  2.87e$+$1   &  2.32e$+$1   &  2.81e$+$1\\
\\
 3p\,$^3$D$^{\rm e}$ -- 2s2p$^3$\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1740.31 & $\ast$ &  3.20e$+$3   &  6.96e$+$2   &  3.72e$+$2   &  9.88e$+$1   &  5.69e$+$1   &  4.29e$+$1   &  3.83e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1743.23 & $\ast$ &  7.67e$+$2   &  1.21e$+$2   &  6.29e$+$1   &  1.67e$+$1   &  9.72e$+$0   &  7.69e$+$0   &  8.72e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1743.20 & $\ast$ &  2.36e$+$3   &  3.74e$+$2   &  1.94e$+$2   &  5.14e$+$1   &  2.99e$+$1   &  2.37e$+$1   &  2.68e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{0}$)    &  1745.26 & $\ast$ &  9.53e$+$2   &  1.49e$+$2   &  7.60e$+$1   &  2.01e$+$1   &  1.18e$+$1   &  9.54e$+$0   &  1.16e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1745.05 & $\ast$ &  7.02e$+$2   &  1.10e$+$2   &  5.60e$+$1   &  1.48e$+$1   &  8.70e$+$0   &  7.03e$+$0   &  8.52e$+$0\\
\\
 3p\,$^3$D$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1343.57 & $\ast$ &  1.14e$+$2   &  2.47e$+$1   &  1.32e$+$1   &  3.52e$+$0   &  2.02e$+$0   &  1.53e$+$0   &  1.36e$+$0\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1343.34 & $\ast$ &  9.64e$+$2   &  2.10e$+$2   &  1.12e$+$2   &  2.98e$+$1   &  1.72e$+$1   &  1.29e$+$1   &  1.16e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1345.34 & $\ast$ &  1.52e$+$2   &  2.40e$+$1   &  1.25e$+$1   &  3.30e$+$0   &  1.92e$+$0   &  1.52e$+$0   &  1.73e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1345.31 & $\ast$ &  7.25e$+$2   &  1.15e$+$2   &  5.95e$+$1   &  1.58e$+$1   &  9.19e$+$0   &  7.27e$+$0   &  8.24e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1345.08 & $\ast$ &  1.88e$+$2   &  2.98e$+$1   &  1.55e$+$1   &  4.10e$+$0   &  2.39e$+$0   &  1.89e$+$0   &  2.14e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1346.44 & $\ast$ &  4.27e$+$2   &  6.66e$+$1   &  3.41e$+$1   &  9.00e$+$0   &  5.29e$+$0   &  4.27e$+$0   &  5.18e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1346.41 & $\ast$ &  1.57e$+$2   &  2.45e$+$1   &  1.25e$+$1   &  3.31e$+$0   &  1.94e$+$0   &  1.57e$+$0   &  1.90e$+$0\\
\\
 3p\,$^3$D$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5747.30 & $\ast$ &  7.89e$+$2   &  1.25e$+$2   &  6.47e$+$1   &  1.72e$+$1   &  9.99e$+$0   &  7.90e$+$0   &  8.96e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5767.45 & $\ast$ &  2.92e$+$2   &  4.56e$+$1   &  2.33e$+$1   &  6.16e$+$0   &  3.62e$+$0   &  2.92e$+$0   &  3.54e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  6482.05 & $\ast$ &  1.07e$+$2   &  2.21e$+$1   &  1.16e$+$1   &  2.93e$+$0   &  1.64e$+$0   &  1.25e$+$0   &  1.32e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  6435.61 & $\ast$ &  9.84e$+$2   &  2.03e$+$2   &  1.06e$+$2   &  2.69e$+$1   &  1.51e$+$1   &  1.15e$+$1   &  1.21e$+$1\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  6379.62 & $\ast$ &  5.74e$+$2   &  1.18e$+$2   &  6.20e$+$1   &  1.57e$+$1   &  8.81e$+$0   &  6.70e$+$0   &  7.06e$+$0\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  6366.79 & $\ast$ &  2.43e$+$2   &  5.00e$+$1   &  2.62e$+$1   &  6.64e$+$0   &  3.72e$+$0   &  2.83e$+$0   &  2.98e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 2s2p$^3$\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{0}$)    &  1805.47 & $\ast$ &  4.31e$+$2   &  8.87e$+$1   &  4.66e$+$1   &  1.18e$+$1   &  6.61e$+$0   &  5.03e$+$0   &  5.29e$+$0\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1805.28 & $\ast$ &  2.10e$+$3   &  4.32e$+$2   &  2.27e$+$2   &  5.74e$+$1   &  3.22e$+$1   &  2.45e$+$1   &  2.58e$+$1\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1805.24 & $\ast$ &  1.28e$+$3   &  2.65e$+$2   &  1.39e$+$2   &  3.51e$+$1   &  1.97e$+$1   &  1.50e$+$1   &  1.58e$+$1\\
\\
 2s2p$^3$\,$^3$P$^{\rm o}$ -- 2p$^2$\,$^1$D$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$P$^{\rm o}_{2}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1064.95 & $\ast$ &  6.57e$+$3   &  1.34e$+$3   &  7.16e$+$2   &  3.52e$+$2   &  3.24e$+$2   &  2.77e$+$2   &  2.51e$+$2\\
2s2p$^3$($^3$P$^{\rm o}_{1}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1064.96 & $\ast$ &  3.22e$+$3   &  5.57e$+$2   &  2.91e$+$2   &  1.45e$+$2   &  1.35e$+$2   &  1.16e$+$2   &  1.10e$+$2\\
\\
 2s2p$^3$\,$^3$P$^{\rm o}$ -- 2p$^2$\,$^1$S$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$P$^{\rm o}_{1}$) -- 2P$^2$($^1$S$^{\rm e}_{0}$)  &  1306.71 & $\ast$ &  1.38e$+$3   &  2.39e$+$2   &  1.25e$+$2   &  6.24e$+$1   &  5.78e$+$1   &  5.00e$+$1   &  4.74e$+$1\\
\\
 2s2p$^3$\,$^3$D$^{\rm o}$ -- 2p$^2$\,$^1$S$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$D$^{\rm o}_{1}$) -- 2P$^2$($^1$S$^{\rm e}_{0}$)  &  1678.89 & $\ast$ &  9.25e$+$2   &  1.48e$+$2   &  7.90e$+$1   &  8.67e$+$1   &  8.44e$+$1   &  7.16e$+$1   &  6.41e$+$1\\
\\
 2s2p$^3$\,$^3$D$^{\rm o}$ -- 2p$^2$\,$^1$D$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$D$^{\rm o}_{1}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1299.79 & $\ast$ &  1.49e$+$3   &  2.38e$+$2   &  1.27e$+$2   &  1.39e$+$2   &  1.36e$+$2   &  1.15e$+$2   &  1.03e$+$2\\
2s2p$^3$($^3$D$^{\rm o}_{2}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1299.81 & $\ast$ &  4.17e$+$3   &  7.12e$+$2   &  3.82e$+$2   &  3.83e$+$2   &  3.67e$+$2   &  3.11e$+$2   &  2.80e$+$2\\
2s2p$^3$($^3$D$^{\rm o}_{3}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1300.04 & $\ast$ &  4.61e$+$3   &  8.97e$+$2   &  4.91e$+$2   &  5.11e$+$2   &  4.92e$+$2   &  4.13e$+$2   &  3.68e$+$2\\

\end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 6. The effective recombination coefficients at a density 10^5 cm^-3 %%%%%%%%%%%%%%%%%
\tiny
\longtab{6}{
\begin{longtable}{lrlccccccc}
\caption{\label{aeff_Ne100000} Same as Table~\ref{aeff_Ne100} but for $N_\mathrm{e}$ = 10$^5$~cm$^{-3}$.}\\
\cline{1-10}\\
& & & \multicolumn{7}{c}{$T_{\mathrm e}$\,[K]}\\
\cline{4-10}
Transition& $\lambda$[\AA] & & 125 & 500 & 1000 & 5000 & 10,000 & 15,000 & 20,000 \\
\cline{1-10}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-10}\\
& & & \multicolumn{7}{c}{$T_{\mathrm e}$\,[K]}\\
\cline{4-10}\\
Transition& $\lambda$[\AA] & & 125 & 500 & 1000 & 5000 & 10,000 & 15,000 & 20,000 \\
\cline{1-10}\\
\endhead
\hline
\endfoot

 6h -- 5g & & & & & & & & \\
2p6h\,$I[13/2]^{\rm e}_{6}$ -- 2p5g\,$H[11/2]^{\rm o}_{5}$    & 18622.57 &  &  1.03e$+$0   &  2.26e$+$2   &  1.10e$+$2   &  1.89e$+$1   &  8.14e$+$0   &  4.87e$+$0   &  3.30e$+$0\\
2p6h\,$H[11/2]^{\rm e}_{6}$ -- 2p5g\,$G[9/2]^{\rm o}_{5}$     & 18481.01 &  &  9.82e$+$2   &  2.17e$+$2   &  1.05e$+$2   &  1.81e$+$1   &  7.79e$+$0   &  4.67e$+$0   &  3.16e$+$0\\
2p6h\,$H[11/2]^{\rm e}_{5}$ -- 2p5g\,$G[9/2]^{\rm o}_{4}$     & 17964.67 &  &  8.16e$+$2   &  1.80e$+$2   &  8.76e$+$1   &  1.50e$+$1   &  6.47e$+$0   &  3.88e$+$0   &  2.63e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{5}$ -- 2p5g\,$G[7/2]^{\rm o}_{4}$      & 18480.67 &  &  8.02e$+$2   &  1.77e$+$2   &  8.61e$+$1   &  1.48e$+$1   &  6.36e$+$0   &  3.81e$+$0   &  2.58e$+$0\\
2p6h\,$G[9/2]^{\rm e}_{4}$ -- 2p5g\,$F[7/2]^{\rm o}_{3}$      & 18549.42 &  &  6.38e$+$2   &  1.41e$+$2   &  6.85e$+$1   &  1.18e$+$1   &  5.06e$+$0   &  3.03e$+$0   &  2.06e$+$0\\
2p6h\,$G[7/2]^{\rm e}_{4}$ -- 2p5g\,$F[5/2]^{\rm o}_{3}$      & 18679.36 &  &  6.59e$+$2   &  1.45e$+$2   &  7.07e$+$1   &  1.22e$+$1   &  5.23e$+$0   &  3.13e$+$0   &  2.12e$+$0\\
2p6h\,$I[13/2]^{\rm e}_{7}$ -- 2p5g\,$H[11/2]^{\rm o}_{6}$    & 18622.64 &  &  1.20e$+$3   &  2.64e$+$2   &  1.29e$+$2   &  2.21e$+$1   &  9.51e$+$0   &  5.70e$+$0   &  3.86e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{4}$ -- 2p5g\,$G[7/2]^{\rm o}_{3}$      & 18533.26 &  &  1.81e$+$3   &  1.90e$+$2   &  8.07e$+$1   &  1.26e$+$1   &  5.41e$+$0   &  3.24e$+$0   &  2.20e$+$0\\
2p6h\,$I[11/2]^{\rm e}_{6}$ -- 2p5g\,$H[9/2]^{\rm o}_{5}$     & 18546.53 &  &  2.75e$+$3   &  2.88e$+$2   &  1.23e$+$2   &  1.92e$+$1   &  8.22e$+$0   &  4.93e$+$0   &  3.34e$+$0\\
2p6h\,$I[11/2]^{\rm e}_{5}$ -- 2p5g\,$H[9/2]^{\rm o}_{4}$     & 19170.43 &  &  2.29e$+$3   &  2.39e$+$2   &  1.02e$+$2   &  1.59e$+$1   &  6.83e$+$0   &  4.09e$+$0   &  2.77e$+$0\\
2p6h\,$H[9/2]^{\rm e}_{5}$ -- 2p5g\,$G[7/2]^{\rm o}_{4}$      & 18533.26 &  &  2.28e$+$3   &  2.38e$+$2   &  1.01e$+$2   &  1.59e$+$1   &  6.80e$+$0   &  4.08e$+$0   &  2.76e$+$0\\
\\
 6g -- 5f & & & & & & & & \\
2p6g\,$G[9/2]^{\rm o}_{4}$ -- 2p5f\,$F[7/2]^{\rm e}_{3}$      & 17930.73 &  &  4.66e$+$2   &  5.40e$+$1   &  2.50e$+$1   &  5.05e$+$0   &  2.43e$+$0   &  1.55e$+$0   &  1.13e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p5f\,$F[7/2]^{\rm e}_{4}$      & 18277.37 &  &  5.79e$+$2   &  6.71e$+$1   &  3.10e$+$1   &  6.28e$+$0   &  3.02e$+$0   &  1.93e$+$0   &  1.40e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{3}$ -- 2p5f\,$D[5/2]^{\rm e}_{2}$      & 18230.35 &  &  3.41e$+$2   &  3.95e$+$1   &  1.83e$+$1   &  3.70e$+$0   &  1.78e$+$0   &  1.14e$+$0   &  8.21e$-$1\\
2p6g\,$F[7/2]^{\rm o}_{4}$ -- 2p5f\,$D[5/2]^{\rm e}_{3}$      & 18222.01 &  &  4.49e$+$2   &  5.20e$+$1   &  2.40e$+$1   &  4.87e$+$0   &  2.34e$+$0   &  1.50e$+$0   &  1.13e$+$0\\
\\
 6g -- 4f & & & & & & & & \\
2p6g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$F[7/2]^{\rm e}_{3}$      &  6413.23 &  &  4.34e$+$2   &  5.03e$+$1   &  2.32e$+$1   &  4.71e$+$0   &  2.26e$+$0   &  1.45e$+$0   &  1.05e$+$0\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      &  6556.32 &  &  2.66e$+$2   &  3.08e$+$1   &  1.42e$+$1   &  2.88e$+$0   &  1.39e$+$0   &  8.86e$-$1   &  6.44e$-$1\\
2p6g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$F[7/2]^{\rm e}_{4}$      &  6456.97 &  &  5.55e$+$2   &  6.43e$+$1   &  2.97e$+$1   &  6.02e$+$0   &  2.90e$+$0   &  1.85e$+$0   &  1.35e$+$0\\
2p6g\,$F[7/2]^{\rm o}_{3}$ -- 2p4f\,$D[5/2]^{\rm e}_{2}$      &  6446.53 &  &  3.80e$+$2   &  4.41e$+$1   &  2.04e$+$1   &  4.13e$+$0   &  1.99e$+$0   &  1.27e$+$0   &  9.16e$-$1\\
2p6g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$D[5/2]^{\rm e}_{3}$      &  6445.34 &  &  5.04e$+$2   &  5.84e$+$1   &  2.70e$+$1   &  5.47e$+$0   &  2.63e$+$0   &  1.69e$+$0   &  1.27e$+$0\\
\\
 6f -- 3d & & & & & & & & \\
2p6f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2504.19 & $\ast$ &  3.13e$+$2   &  2.96e$+$1   &  1.38e$+$1   &  3.34e$+$0   &  1.82e$+$0   &  1.27e$+$0   &  1.04e$+$0\\
2p6f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2500.67 & $\ast$ &  3.62e$+$2   &  3.43e$+$1   &  1.59e$+$1   &  3.80e$+$0   &  2.06e$+$0   &  1.44e$+$0   &  1.18e$+$0\\
2p6f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  2560.24 & $\ast$ &  2.37e$+$2   &  2.25e$+$1   &  1.05e$+$1   &  2.55e$+$0   &  1.40e$+$0   &  9.71e$-$1   &  7.74e$-$1\\
2p6f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  2561.95 & $\ast$ &  2.20e$+$2   &  2.08e$+$1   &  9.69e$+$0   &  2.34e$+$0   &  1.28e$+$0   &  8.96e$-$1   &  7.78e$-$1\\
\\
 6d -- 3p & & & & & & & & \\
2p6d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  1680.27 &  &  1.85e$+$2   &  2.03e$+$1   &  1.02e$+$1   &  3.14e$+$0   &  1.98e$+$0   &  1.73e$+$0   &  2.80e$+$0\\
\\
 5g -- 4f & & & & & & & & \\
2p5g\,$F[5/2]^{\rm o}_{3}$ -- 2p4f\,$D[3/2]^{\rm e}_{2}$      & 10108.45 & $\ast$ &  8.51e$+$2   &  1.94e$+$2   &  9.73e$+$1   &  1.85e$+$1   &  8.37e$+$0   &  5.15e$+$0   &  3.58e$+$0\\
2p5g\,$H[11/2]^{\rm o}_{6}$ -- 2p4f\,$G[9/2]^{\rm e}_{5}$     & 10023.27 & $\ast$ &  1.91e$+$3   &  4.30e$+$2   &  2.14e$+$2   &  4.04e$+$1   &  1.83e$+$1   &  1.12e$+$1   &  7.77e$+$0\\
2p5g\,$H[11/2]^{\rm o}_{5}$ -- 2p4f\,$G[9/2]^{\rm e}_{4}$     & 10035.44 & $\ast$ &  1.51e$+$3   &  3.44e$+$2   &  1.73e$+$2   &  3.29e$+$1   &  1.49e$+$1   &  9.15e$+$0   &  6.35e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$G[7/2]^{\rm e}_{3}$      &  9941.81 & $\ast$ &  8.04e$+$2   &  8.69e$+$1   &  3.81e$+$1   &  6.58e$+$0   &  2.96e$+$0   &  1.83e$+$0   &  1.27e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{4}$ -- 2p4f\,$F[7/2]^{\rm e}_{3}$      &  9718.59 & $\ast$ &  2.49e$+$3   &  2.69e$+$2   &  1.18e$+$2   &  2.04e$+$1   &  9.19e$+$0   &  5.66e$+$0   &  3.94e$+$0\\
2p5g\,$G[7/2]^{\rm o}_{3}$ -- 2p4f\,$F[5/2]^{\rm e}_{2}$      & 10070.12 & $\ast$ &  7.03e$+$2   &  1.60e$+$2   &  8.03e$+$1   &  1.53e$+$1   &  6.92e$+$0   &  4.26e$+$0   &  2.95e$+$0\\
2p5g\,$H[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      &  9969.33 & $\ast$ &  1.06e$+$3   &  2.42e$+$2   &  1.21e$+$2   &  2.31e$+$1   &  1.04e$+$1   &  6.43e$+$0   &  4.45e$+$0\\
2p5g\,$G[7/2]^{\rm o}_{4}$ -- 2p4f\,$F[5/2]^{\rm e}_{3}$      & 10085.72 & $\ast$ &  9.55e$+$2   &  2.18e$+$2   &  1.09e$+$2   &  2.08e$+$1   &  9.40e$+$0   &  5.79e$+$0   &  4.01e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$G[7/2]^{\rm e}_{4}$      & 10126.15 & $\ast$ &  1.03e$+$3   &  1.11e$+$2   &  4.86e$+$1   &  8.40e$+$0   &  3.78e$+$0   &  2.33e$+$0   &  1.62e$+$0\\
2p5g\,$G[9/2]^{\rm o}_{5}$ -- 2p4f\,$F[7/2]^{\rm e}_{4}$      &  9891.10 & $\ast$ &  3.15e$+$3   &  3.41e$+$2   &  1.49e$+$2   &  2.58e$+$1   &  1.16e$+$1   &  7.17e$+$0   &  4.99e$+$0\\
2p5g\,$H[9/2]^{\rm o}_{4}$ -- 2p4f\,$G[7/2]^{\rm e}_{3}$      & 10118.53 & $\ast$ &  8.70e$+$2   &  1.98e$+$2   &  9.95e$+$1   &  1.89e$+$1   &  8.57e$+$0   &  5.28e$+$0   &  3.66e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{3}$ -- 2p4f\,$D[5/2]^{\rm e}_{2}$      &  9868.20 & $\ast$ &  2.10e$+$3   &  2.27e$+$2   &  9.96e$+$1   &  1.72e$+$1   &  7.76e$+$0   &  4.78e$+$0   &  3.33e$+$0\\
2p5g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$F[5/2]^{\rm e}_{3}$      & 10250.19 & $\ast$ &  4.59e$+$2   &  4.96e$+$1   &  2.17e$+$1   &  3.76e$+$0   &  1.69e$+$0   &  1.05e$+$0   &  7.35e$-$1\\
2p5g\,$F[7/2]^{\rm o}_{4}$ -- 2p4f\,$D[5/2]^{\rm e}_{3}$      &  9865.42 & $\ast$ &  2.78e$+$3   &  3.01e$+$2   &  1.32e$+$2   &  2.28e$+$1   &  1.03e$+$1   &  6.34e$+$0   &  4.46e$+$0\\
\\
 5f -- 4d & & & & & & & & \\
2p5f\,$F[7/2]^{\rm e}_{4}$ -- 2p4d($^3$D$^{\rm o}_{3}$)       &  9281.06 & $\ast$ &  3.96e$+$2   &  4.18e$+$1   &  1.98e$+$1   &  4.58e$+$0   &  2.41e$+$0   &  1.65e$+$0   &  1.32e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{3}$ -- 2p4d($^3$F$^{\rm o}_{2}$)       &  8772.93 & $\ast$ &  2.92e$+$2   &  3.07e$+$1   &  1.44e$+$1   &  3.31e$+$0   &  1.74e$+$0   &  1.18e$+$0   &  9.54e$-$1\\
2p5f\,$F[5/2]^{\rm e}_{2}$ -- 2p4d($^3$D$^{\rm o}_{1}$)       &  9242.02 & $\ast$ &  3.12e$+$2   &  3.28e$+$1   &  1.55e$+$1   &  3.61e$+$0   &  1.90e$+$0   &  1.30e$+$0   &  1.03e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p4d($^1$D$^{\rm o}_{2}$)       &  8983.28 & $\ast$ &  2.98e$+$2   &  3.14e$+$1   &  1.48e$+$1   &  3.42e$+$0   &  1.80e$+$0   &  1.23e$+$0   &  1.02e$+$0\\
\\
 5f -- 3d & & & & & & & & \\
2p5f\,$G[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  2885.27 & $\ast$ &  6.18e$+$2   &  1.49e$+$2   &  8.07e$+$1   &  2.07e$+$1   &  1.10e$+$1   &  7.50e$+$0   &  5.80e$+$0\\
2p5f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$P$^{\rm o}_{2}$)       &  3082.20 & $\ast$ &  3.13e$+$2   &  6.57e$+$1   &  3.47e$+$1   &  8.67e$+$0   &  4.57e$+$0   &  3.08e$+$0   &  2.33e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2884.25 & $\ast$ &  2.19e$+$2   &  4.58e$+$1   &  2.42e$+$1   &  6.09e$+$0   &  3.22e$+$0   &  2.19e$+$0   &  1.70e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2879.75 & $\ast$ &  2.26e$+$2   &  4.75e$+$1   &  2.51e$+$1   &  6.31e$+$0   &  3.33e$+$0   &  2.26e$+$0   &  1.77e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  2976.97 & $\ast$ &  8.19e$+$2   &  8.65e$+$1   &  4.09e$+$1   &  9.47e$+$0   &  4.99e$+$0   &  3.40e$+$0   &  2.73e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  2897.50 & $\ast$ &  5.03e$+$2   &  5.31e$+$1   &  2.51e$+$1   &  5.81e$+$0   &  3.06e$+$0   &  2.09e$+$0   &  1.67e$+$0\\
2p5f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  2942.23 & $\ast$ &  3.78e$+$2   &  3.97e$+$1   &  1.87e$+$1   &  4.29e$+$0   &  2.25e$+$0   &  1.53e$+$0   &  1.24e$+$0\\
2p5f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  2892.87 & $\ast$ &  5.97e$+$2   &  6.27e$+$1   &  2.94e$+$1   &  6.77e$+$0   &  3.54e$+$0   &  2.42e$+$0   &  1.95e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  2973.60 & $\ast$ &  6.01e$+$2   &  6.33e$+$1   &  2.99e$+$1   &  6.95e$+$0   &  3.67e$+$0   &  2.50e$+$0   &  1.99e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  2975.95 & $\ast$ &  5.64e$+$2   &  5.94e$+$1   &  2.80e$+$1   &  6.47e$+$0   &  3.40e$+$0   &  2.33e$+$0   &  1.94e$+$0\\
2p5f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  2943.51 & $\ast$ &  3.77e$+$2   &  3.97e$+$1   &  1.87e$+$1   &  4.32e$+$0   &  2.27e$+$0   &  1.56e$+$0   &  1.30e$+$0\\
\\
 5d -- 3p & & & & & & & & \\
2p5d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  1858.42 &  &  4.81e$+$2   &  5.27e$+$1   &  2.68e$+$1   &  8.13e$+$0   &  5.05e$+$0   &  4.25e$+$0   &  6.23e$+$0\\
\\
 4f -- 3d\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^1$P$^{\rm o}_{1}$)       &  4694.64 & $\ast$ &  6.56e$+$2   &  1.25e$+$2   &  6.23e$+$1   &  1.30e$+$1   &  6.28e$+$0   &  4.03e$+$0   &  2.91e$+$0\\
\\
 4f -- 3d\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$P$^{\rm o}_{1}$)       &  4442.01 & $\ast$ &  5.48e$+$2   &  1.04e$+$2   &  5.21e$+$1   &  1.09e$+$1   &  5.25e$+$0   &  3.37e$+$0   &  2.44e$+$0\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$P$^{\rm o}_{2}$)       &  4432.74 & $\ast$ &  1.95e$+$3   &  3.70e$+$2   &  1.85e$+$2   &  3.86e$+$1   &  1.87e$+$1   &  1.20e$+$1   &  8.81e$+$0\\
\\
 4f -- 3d\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4179.67 & $\ast$ &  4.58e$+$2   &  8.71e$+$1   &  4.35e$+$1   &  9.08e$+$0   &  4.39e$+$0   &  2.83e$+$0   &  2.07e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4199.98 & $\ast$ &  4.35e$+$2   &  7.41e$+$1   &  3.64e$+$1   &  7.54e$+$0   &  3.65e$+$0   &  2.38e$+$0   &  1.82e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4195.97 & $\ast$ &  2.33e$+$2   &  3.98e$+$1   &  1.95e$+$1   &  4.04e$+$0   &  1.95e$+$0   &  1.27e$+$0   &  9.70e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4241.79 & $\ast$ &  4.54e$+$3   &  5.46e$+$2   &  2.54e$+$2   &  5.10e$+$1   &  2.48e$+$1   &  1.61e$+$1   &  1.23e$+$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{3}$)       &  4242.50 & $\ast$ &  2.27e$+$2   &  2.72e$+$1   &  1.26e$+$1   &  2.52e$+$0   &  1.22e$+$0   &  7.93e$-$1   &  6.08e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4237.05 & $\ast$ &  1.09e$+$3   &  1.30e$+$2   &  6.03e$+$1   &  1.20e$+$1   &  5.82e$+$0   &  3.79e$+$0   &  2.90e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$D$^{\rm o}_{1}$)       &  4236.93 & $\ast$ &  2.72e$+$3   &  3.10e$+$2   &  1.42e$+$2   &  2.82e$+$1   &  1.37e$+$1   &  8.94e$+$0   &  6.85e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$D$^{\rm o}_{2}$)       &  4241.76 & $\ast$ &  2.62e$+$3   &  2.99e$+$2   &  1.37e$+$2   &  2.71e$+$1   &  1.31e$+$1   &  8.56e$+$0   &  6.69e$+$0\\
\\
 4f -- 3d\,$^1$F$^{\rm o}$ & & & & & & & & \\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4530.41 & $\ast$ &  1.64e$+$3   &  3.79e$+$2   &  1.95e$+$2   &  4.16e$+$1   &  2.01e$+$1   &  1.31e$+$1   &  9.92e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4552.52 & $\ast$ &  9.81e$+$2   &  1.67e$+$2   &  8.22e$+$1   &  1.70e$+$1   &  8.25e$+$0   &  5.37e$+$0   &  4.10e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$F$^{\rm o}_{3}$)       &  4608.09 & $\ast$ &  2.74e$+$2   &  3.12e$+$1   &  1.43e$+$1   &  2.83e$+$0   &  1.37e$+$0   &  8.94e$-$1   &  6.98e$-$1\\
\\
 4f -- 3d\,$^3$F$^{\rm o}$ & & & & & & & & \\
2p4f\,$D[3/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4011.82 & $\ast$ &  2.32e$+$0   &  5.39e$-$1   &  2.78e$-$1   &  5.91e$-$2   &  2.86e$-$2   &  1.83e$-$2   &  1.31e$-$2\\
2p4f\,$D[3/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4002.28 & $\ast$ &  1.09e$-$1   &  2.53e$-$2   &  1.30e$-$2   &  2.77e$-$3   &  1.34e$-$3   &  8.58e$-$4   &  6.15e$-$4\\
2p4f\,$D[3/2]^{\rm e}_{1}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4002.87 & $\ast$ &  3.05e$+$0   &  7.10e$-$1   &  3.66e$-$1   &  7.82e$-$2   &  3.79e$-$2   &  2.43e$-$2   &  1.74e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4023.95 & $\ast$ &  7.08e$+$0   &  1.35e$+$0   &  6.72e$-$1   &  1.40e$-$1   &  6.78e$-$2   &  4.36e$-$2   &  3.15e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4014.35 & $\ast$ &  7.08e$-$1   &  1.35e$-$1   &  6.73e$-$2   &  1.40e$-$2   &  6.78e$-$3   &  4.36e$-$3   &  3.15e$-$3\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4037.96 & $\ast$ &  1.69e$+$1   &  3.22e$+$0   &  1.61e$+$0   &  3.36e$-$1   &  1.62e$-$1   &  1.05e$-$1   &  7.66e$-$2\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4024.71 & $\ast$ &  4.19e$-$1   &  7.96e$-$2   &  3.98e$-$2   &  8.30e$-$3   &  4.02e$-$3   &  2.59e$-$3   &  1.89e$-$3\\
2p4f\,$D[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4015.11 & $\ast$ &  1.31e$-$2   &  2.49e$-$3   &  1.25e$-$3   &  2.60e$-$4   &  1.26e$-$4   &  8.11e$-$5   &  5.94e$-$5\\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4039.34 & $\ast$ &  4.81e$+$1   &  1.11e$+$1   &  5.72e$+$0   &  1.22e$+$0   &  5.90e$-$1   &  3.83e$-$1   &  2.91e$-$1\\
2p4f\,$G[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4026.08 & $\ast$ &  7.69e$+$2   &  1.78e$+$2   &  9.14e$+$1   &  1.95e$+$1   &  9.43e$+$0   &  6.12e$+$0   &  4.65e$+$0\\
2p4f\,$G[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4041.31 & $\ast$ &  3.13e$+$3   &  7.21e$+$2   &  3.70e$+$2   &  7.89e$+$1   &  3.84e$+$1   &  2.50e$+$1   &  1.87e$+$1\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4056.91 & $\ast$ &  3.41e$+$2   &  5.82e$+$1   &  2.86e$+$1   &  5.91e$+$0   &  2.87e$+$0   &  1.87e$+$0   &  1.43e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4043.53 & $\ast$ &  1.94e$+$3   &  3.31e$+$2   &  1.63e$+$2   &  3.37e$+$1   &  1.63e$+$1   &  1.06e$+$1   &  8.11e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4058.16 & $\ast$ &  8.58e$+$0   &  1.47e$+$0   &  7.21e$-$1   &  1.49e$-$1   &  7.20e$-$2   &  4.69e$-$2   &  3.58e$-$2\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4044.78 & $\ast$ &  3.11e$+$2   &  5.32e$+$1   &  2.61e$+$1   &  5.39e$+$0   &  2.61e$+$0   &  1.70e$+$0   &  1.30e$+$0\\
2p4f\,$G[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4035.08 & $\ast$ &  2.06e$+$3   &  3.53e$+$2   &  1.74e$+$2   &  3.58e$+$1   &  1.73e$+$1   &  1.13e$+$1   &  8.61e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4095.90 & $\ast$ &  3.48e$+$2   &  4.19e$+$1   &  1.95e$+$1   &  3.91e$+$0   &  1.90e$+$0   &  1.24e$+$0   &  9.40e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4082.27 & $\ast$ &  8.63e$+$2   &  1.04e$+$2   &  4.83e$+$1   &  9.69e$+$0   &  4.70e$+$0   &  3.07e$+$0   &  2.33e$+$0\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4096.57 & $\ast$ &  1.30e$+$1   &  1.55e$+$0   &  7.21e$-$1   &  1.44e$-$1   &  6.97e$-$2   &  4.54e$-$2   &  3.48e$-$2\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4082.93 & $\ast$ &  5.12e$+$1   &  6.12e$+$0   &  2.84e$+$0   &  5.67e$-$1   &  2.74e$-$1   &  1.79e$-$1   &  1.37e$-$1\\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4073.05 & $\ast$ &  1.00e$+$3   &  1.20e$+$2   &  5.56e$+$1   &  1.11e$+$1   &  5.37e$+$0   &  3.50e$+$0   &  2.68e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4086.83 & $\ast$ &  3.40e$+$1   &  3.87e$+$0   &  1.78e$+$0   &  3.52e$-$1   &  1.71e$-$1   &  1.12e$-$1   &  8.54e$-$2\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4076.93 & $\ast$ &  3.26e$+$2   &  3.72e$+$1   &  1.71e$+$1   &  3.39e$+$0   &  1.64e$+$0   &  1.07e$+$0   &  8.21e$-$1\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$)       &  4100.97 & $\ast$ &  1.19e$+$1   &  1.36e$+$0   &  6.21e$-$1   &  1.23e$-$1   &  5.94e$-$2   &  3.88e$-$2   &  3.03e$-$2\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$)       &  4087.31 & $\ast$ &  2.32e$+$2   &  2.65e$+$1   &  1.21e$+$1   &  2.40e$+$0   &  1.16e$+$0   &  7.58e$-$1   &  5.92e$-$1\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$)       &  4077.40 & $\ast$ &  4.31e$-$1   &  4.91e$-$2   &  2.25e$-$2   &  4.45e$-$3   &  2.15e$-$3   &  1.41e$-$3   &  1.10e$-$3\\
\\
 4f -- 3d\,$^1$D$^{\rm o}$ & & & & & & & & \\
2p4f\,$F[7/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4171.60 & $\ast$ &  2.08e$+$3   &  2.49e$+$2   &  1.16e$+$2   &  2.31e$+$1   &  1.12e$+$1   &  7.28e$+$0   &  5.57e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{2}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4175.66 & $\ast$ &  4.00e$+$2   &  4.56e$+$1   &  2.09e$+$1   &  4.15e$+$0   &  2.01e$+$0   &  1.31e$+$0   &  1.01e$+$0\\
2p4f\,$F[5/2]^{\rm e}_{3}$ -- 2p3d($^1$D$^{\rm o}_{2}$)       &  4176.16 & $\ast$ &  1.68e$+$3   &  1.91e$+$2   &  8.77e$+$1   &  1.73e$+$1   &  8.39e$+$0   &  5.48e$+$0   &  4.28e$+$0\\
\\
 4d -- 4p & & & & & & & & \\
2p4d($^3$P$^{\rm o}_{1}$) -- 2p4p($^3$S$^{\rm e}_{1}$)        & 13858.59 & $\ast$ &  1.57e$+$2   &  3.53e$+$1   &  1.93e$+$1   &  5.71e$+$0   &  3.37e$+$0   &  2.49e$+$0   &  2.21e$+$0\\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p4p($^3$S$^{\rm e}_{1}$)        & 13947.86 & $\ast$ &  2.34e$+$2   &  4.72e$+$1   &  2.53e$+$1   &  7.29e$+$0   &  4.30e$+$0   &  3.43e$+$0   &  4.62e$+$0\\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p4p($^3$P$^{\rm e}_{2}$)        & 13425.85 & $\ast$ &  1.20e$+$2   &  2.43e$+$1   &  1.30e$+$1   &  3.75e$+$0   &  2.21e$+$0   &  1.76e$+$0   &  2.38e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p4p($^3$P$^{\rm e}_{2}$)        & 14195.22 & $\ast$ &  3.84e$+$2   &  6.53e$+$1   &  3.45e$+$1   &  9.92e$+$0   &  5.86e$+$0   &  4.39e$+$0   &  4.35e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p4p($^3$D$^{\rm e}_{3}$)        & 13436.61 & $\ast$ &  1.82e$+$2   &  3.11e$+$1   &  1.64e$+$1   &  4.72e$+$0   &  2.78e$+$0   &  2.09e$+$0   &  2.07e$+$0\\
2p4d($^3$D$^{\rm o}_{2}$) -- 2p4p($^1$P$^{\rm e}_{1}$)        & 12349.30 & $\ast$ &  3.19e$+$2   &  4.81e$+$1   &  2.47e$+$1   &  6.88e$+$0   &  4.05e$+$0   &  3.37e$+$0   &  5.44e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p4p($^1$P$^{\rm e}_{1}$)        & 12389.41 & $\ast$ &  2.16e$+$2   &  2.32e$+$1   &  1.15e$+$1   &  3.18e$+$0   &  1.88e$+$0   &  1.47e$+$0   &  1.81e$+$0\\
2p4d($^3$F$^{\rm o}_{4}$) -- 2p4p($^3$D$^{\rm e}_{3}$)        & 14358.63 & $\ast$ &  5.94e$+$2   &  1.46e$+$2   &  8.13e$+$1   &  2.50e$+$1   &  1.50e$+$1   &  1.12e$+$1   &  9.27e$+$0\\
2p4d($^3$F$^{\rm o}_{3}$) -- 2p4p($^3$D$^{\rm e}_{2}$)        & 14337.71 & $\ast$ &  9.53e$+$2   &  1.13e$+$2   &  5.79e$+$1   &  1.67e$+$1   &  1.00e$+$1   &  8.03e$+$0   &  1.04e$+$1\\
2p4d($^3$F$^{\rm o}_{2}$) -- 2p4p($^3$D$^{\rm e}_{1}$)        & 14364.86 & $\ast$ &  3.45e$+$2   &  3.91e$+$1   &  1.92e$+$1   &  5.28e$+$0   &  3.14e$+$0   &  2.64e$+$0   &  4.21e$+$0\\
\\
 4d -- 3p & & & & & & & & \\
2p4d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  2496.81 & $\ast$ &  1.71e$+$2   &  3.46e$+$1   &  1.85e$+$1   &  5.34e$+$0   &  3.15e$+$0   &  2.51e$+$0   &  3.38e$+$0\\
2p4d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  2522.24 & $\ast$ &  6.50e$+$2   &  1.11e$+$2   &  5.84e$+$1   &  1.68e$+$1   &  9.92e$+$0   &  7.44e$+$0   &  7.36e$+$0\\
2p4d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  2416.25 & $\ast$ &  3.91e$+$2   &  5.88e$+$1   &  3.02e$+$1   &  8.42e$+$0   &  4.95e$+$0   &  4.13e$+$0   &  6.65e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  2520.21 & $\ast$ &  3.27e$+$2   &  3.51e$+$1   &  1.74e$+$1   &  4.82e$+$0   &  2.84e$+$0   &  2.22e$+$0   &  2.75e$+$0\\
2p4d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  2417.78 & $\ast$ &  2.26e$+$2   &  2.43e$+$1   &  1.20e$+$1   &  3.33e$+$0   &  1.97e$+$0   &  1.54e$+$0   &  1.90e$+$0\\
2p4d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  2317.04 & $\ast$ &  5.71e$+$2   &  1.40e$+$2   &  7.81e$+$1   &  2.40e$+$1   &  1.45e$+$1   &  1.08e$+$1   &  8.91e$+$0\\
2p4d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  2316.49 & $\ast$ &  8.97e$+$2   &  1.06e$+$2   &  5.45e$+$1   &  1.58e$+$1   &  9.43e$+$0   &  7.55e$+$0   &  9.82e$+$0\\
2p4d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  2316.68 & $\ast$ &  3.40e$+$2   &  3.85e$+$1   &  1.89e$+$1   &  5.20e$+$0   &  3.09e$+$0   &  2.60e$+$0   &  4.15e$+$0\\
\\
 4p -- 3d & & & & & & & & \\
2p4p($^3$S$^{\rm e}_{1}$) -- 2p3d($^3$P$^{\rm o}_{2}$)        &  6809.98 & $\ast$ &  1.15e$+$2   &  2.48e$+$1   &  1.36e$+$1   &  4.17e$+$0   &  2.59e$+$0   &  2.06e$+$0   &  2.23e$+$0\\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p3d($^3$F$^{\rm o}_{4}$)        &  6167.75 & $\ast$ &  3.91e$+$2   &  8.77e$+$1   &  4.89e$+$1   &  1.58e$+$1   &  9.99e$+$0   &  7.81e$+$0   &  7.08e$+$0\\
2p4p($^3$D$^{\rm e}_{2}$) -- 2p3d($^3$F$^{\rm o}_{3}$)        &  6173.31 & $\ast$ &  5.05e$+$2   &  6.01e$+$1   &  3.09e$+$1   &  9.49e$+$0   &  6.03e$+$0   &  4.98e$+$0   &  6.08e$+$0\\
2p4p($^3$D$^{\rm e}_{1}$) -- 2p3d($^3$F$^{\rm o}_{2}$)        &  6170.16 & $\ast$ &  2.51e$+$2   &  2.89e$+$1   &  1.44e$+$1   &  4.40e$+$0   &  2.86e$+$0   &  2.42e$+$0   &  3.12e$+$0\\
\\
 4p\,$^3$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  1859.26 & $\ast$ &  3.82e$+$2   &  8.57e$+$1   &  4.78e$+$1   &  1.54e$+$1   &  9.76e$+$0   &  7.63e$+$0   &  6.91e$+$0\\
2p4p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  1857.87 & $\ast$ &  3.42e$+$2   &  4.07e$+$1   &  2.09e$+$1   &  6.42e$+$0   &  4.08e$+$0   &  3.37e$+$0   &  4.11e$+$0\\
2p4p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  1858.55 & $\ast$ &  1.39e$+$2   &  1.59e$+$1   &  7.98e$+$0   &  2.43e$+$0   &  1.58e$+$0   &  1.34e$+$0   &  1.72e$+$0\\
\\
 4p\,$^3$D$^{\rm e}$ -- 4s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p4p($^3$D$^{\rm e}_{3}$) -- 2p4s($^3$P$^{\rm o}_{2}$)        & 16256.20 & $\ast$ &  1.34e$+$2   &  3.00e$+$1   &  1.67e$+$1   &  5.38e$+$0   &  3.41e$+$0   &  2.67e$+$0   &  2.42e$+$0\\
\\
 4s\,$^3$P$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p4s($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  3328.72 & $\ast$ &  1.34e$+$2   &  2.87e$+$1   &  1.60e$+$1   &  5.62e$+$0   &  3.87e$+$0   &  3.28e$+$0   &  3.35e$+$0\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^1$P$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4109.59 & $\ast$ &  4.32e$+$2   &  1.02e$+$2   &  5.39e$+$1   &  1.34e$+$1   &  7.19e$+$0   &  5.03e$+$0   &  4.09e$+$0\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4114.33 & $\ast$ &  1.56e$+$3   &  3.33e$+$2   &  1.74e$+$2   &  4.25e$+$1   &  2.28e$+$1   &  1.61e$+$1   &  1.39e$+$1\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^1$P$^{\rm e}_{1}$)        &  4123.12 & $\ast$ &  3.11e$+$3   &  5.91e$+$2   &  3.03e$+$2   &  7.28e$+$1   &  3.90e$+$1   &  2.90e$+$1   &  3.41e$+$1\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ (V29) & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5454.21 & $\ast$ &  1.89e$-$4   &  4.43e$-$5   &  2.35e$-$5   &  5.83e$-$6   &  3.13e$-$6   &  2.19e$-$6   &  1.78e$-$6\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5480.05 & $\ast$ &  1.56e$+$2   &  3.34e$+$1   &  1.75e$+$1   &  4.27e$+$0   &  2.29e$+$0   &  1.61e$+$0   &  1.39e$+$0\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5462.58 & $\ast$ &  7.43e$-$1   &  1.59e$-$1   &  8.30e$-$2   &  2.03e$-$2   &  1.09e$-$2   &  7.66e$-$3   &  6.63e$-$3\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  5452.07 & $\ast$ &  1.06e$+$2   &  2.27e$+$1   &  1.19e$+$1   &  2.90e$+$0   &  1.56e$+$0   &  1.10e$+$0   &  9.47e$-$1\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5495.65 & $\ast$ &  5.57e$+$2   &  1.06e$+$2   &  5.43e$+$1   &  1.31e$+$1   &  7.00e$+$0   &  5.19e$+$0   &  6.12e$+$0\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5478.09 & $\ast$ &  4.27e$-$1   &  8.11e$-$2   &  4.16e$-$2   &  9.99e$-$3   &  5.36e$-$3   &  3.98e$-$3   &  4.69e$-$3\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  4987.38 & $\ast$ &  1.48e$+$2   &  3.47e$+$1   &  1.84e$+$1   &  4.57e$+$0   &  2.46e$+$0   &  1.72e$+$0   &  1.40e$+$0\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  4994.37 & $\ast$ &  1.58e$+$2   &  3.37e$+$1   &  1.76e$+$1   &  4.31e$+$0   &  2.31e$+$0   &  1.63e$+$0   &  1.41e$+$0\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5007.33 & $\ast$ &  1.43e$+$2   &  2.71e$+$1   &  1.39e$+$1   &  3.34e$+$0   &  1.79e$+$0   &  1.33e$+$0   &  1.57e$+$0\\
\\
 3d\,$^3$P$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4507.56 & $\ast$ &  1.89e$+$2   &  3.59e$+$1   &  1.84e$+$1   &  4.42e$+$0   &  2.37e$+$0   &  1.76e$+$0   &  2.07e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ (V28) & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5941.65 & $\ast$ &  5.21e$+$3   &  7.38e$+$2   &  3.63e$+$2   &  8.54e$+$1   &  4.57e$+$1   &  3.26e$+$1   &  2.99e$+$1\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5952.39 & $\ast$ &  1.73e$-$2   &  2.32e$-$3   &  1.13e$-$3   &  2.62e$-$4   &  1.40e$-$4   &  1.03e$-$4   &  1.11e$-$4\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5931.78 & $\ast$ &  1.02e$+$2   &  1.37e$+$1   &  6.67e$+$0   &  1.55e$+$0   &  8.30e$-$1   &  6.09e$-$1   &  6.57e$-$1\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  5960.90 & $\ast$ &  6.37e$+$1   &  7.33e$+$0   &  3.49e$+$0   &  8.03e$-$1   &  4.29e$-$1   &  3.11e$-$1   &  3.20e$-$1\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)        &  5940.24 & $\ast$ &  3.12e$+$0   &  3.59e$-$1   &  1.71e$-$1   &  3.93e$-$2   &  2.10e$-$2   &  1.52e$-$2   &  1.57e$-$2\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)        &  5927.81 & $\ast$ &  1.56e$+$3   &  1.79e$+$2   &  8.53e$+$1   &  1.96e$+$1   &  1.05e$+$1   &  7.61e$+$0   &  7.83e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ (V20) & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4803.29 & $\ast$ &  3.02e$+$3   &  4.28e$+$2   &  2.11e$+$2   &  4.95e$+$1   &  2.65e$+$1   &  1.89e$+$1   &  1.74e$+$1\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4781.19 & $\ast$ &  1.92e$+$2   &  2.72e$+$1   &  1.34e$+$1   &  3.15e$+$0   &  1.69e$+$0   &  1.20e$+$0   &  1.11e$+$0\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4810.30 & $\ast$ &  2.00e$-$3   &  2.68e$-$4   &  1.31e$-$4   &  3.03e$-$5   &  1.62e$-$5   &  1.19e$-$5   &  1.29e$-$5\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4788.14 & $\ast$ &  1.70e$-$2   &  2.28e$-$3   &  1.11e$-$3   &  2.57e$-$4   &  1.38e$-$4   &  1.01e$-$4   &  1.09e$-$4\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4774.24 & $\ast$ &  3.79e$+$0   &  5.08e$-$1   &  2.47e$-$1   &  5.74e$-$2   &  3.07e$-$2   &  2.25e$-$2   &  2.43e$-$2\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4793.65 & $\ast$ &  3.80e$+$2   &  4.37e$+$1   &  2.08e$+$1   &  4.79e$+$0   &  2.56e$+$0   &  1.86e$+$0   &  1.91e$+$0\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4779.72 & $\ast$ &  1.23e$+$3   &  1.41e$+$2   &  6.71e$+$1   &  1.54e$+$1   &  8.24e$+$0   &  5.98e$+$0   &  6.15e$+$0\\
\\
 3d\,$^3$D$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5390.69 & $\ast$ &  1.46e$+$3   &  1.68e$+$2   &  7.98e$+$1   &  1.84e$+$1   &  9.81e$+$0   &  7.12e$+$0   &  7.33e$+$0\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$P$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)        &  6086.54 & $\ast$ &  7.99e$+$2   &  9.63e$+$1   &  4.64e$+$1   &  1.08e$+$1   &  5.74e$+$0   &  4.30e$+$0   &  5.25e$+$0\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$S$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$S$^{\rm e}_{1}$)        &  5493.23 & $\ast$ &  3.64e$+$3   &  4.39e$+$2   &  2.11e$+$2   &  4.90e$+$1   &  2.61e$+$1   &  1.96e$+$1   &  2.39e$+$1\\
\\
 3d\,$^1$D$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ & & & & & & & & \\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  4897.54 & $\ast$ &  3.09e$+$2   &  3.72e$+$1   &  1.79e$+$1   &  4.16e$+$0   &  2.22e$+$0   &  1.66e$+$0   &  2.03e$+$0\\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  4874.57 & $\ast$ &  1.63e$+$3   &  1.96e$+$2   &  9.45e$+$1   &  2.19e$+$1   &  1.17e$+$1   &  8.75e$+$0   &  1.07e$+$1\\
2p3d($^1$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  4860.17 & $\ast$ &  2.06e$+$2   &  2.49e$+$1   &  1.20e$+$1   &  2.78e$+$0   &  1.48e$+$0   &  1.11e$+$0   &  1.36e$+$0\\
\\
 3d\,$^3$F$^{\rm o}$ -- 3p\,$^3$D$^{\rm e}$ (V19) & & & & & & & & \\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5005.15 & $\ast$ &  6.59e$+$3   &  1.48e$+$3   &  7.85e$+$2   &  1.99e$+$2   &  1.09e$+$2   &  7.74e$+$1   &  6.41e$+$1\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5025.66 & $\ast$ &  8.10e$+$2   &  1.16e$+$2   &  5.85e$+$1   &  1.43e$+$1   &  7.76e$+$0   &  5.76e$+$0   &  6.29e$+$0\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  5001.47 & $\ast$ &  7.97e$+$3   &  1.15e$+$3   &  5.76e$+$2   &  1.40e$+$2   &  7.64e$+$1   &  5.67e$+$1   &  6.19e$+$1\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)        &  5040.71 & $\ast$ &  1.98e$+$1   &  2.62e$+$0   &  1.28e$+$0   &  3.03e$-$1   &  1.64e$-$1   &  1.26e$-$1   &  1.61e$-$1\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)        &  5016.38 & $\ast$ &  8.51e$+$2   &  1.13e$+$2   &  5.50e$+$1   &  1.30e$+$1   &  7.07e$+$0   &  5.41e$+$0   &  6.92e$+$0\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)        &  5001.13 & $\ast$ &  5.16e$+$3   &  6.83e$+$2   &  3.33e$+$2   &  7.90e$+$1   &  4.28e$+$1   &  3.28e$+$1   &  4.20e$+$1\\
\\
 3p\,$^1$S$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$S$^{\rm e}_{0}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  3437.14 & $\ast$ &  1.45e$+$2   &  3.23e$+$1   &  1.77e$+$1   &  5.87e$+$0   &  4.00e$+$0   &  3.47e$+$0   &  3.53e$+$0\\
\\
 3p\,$^1$D$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$D$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  3995.00 & $\ast$ &  7.14e$+$2   &  1.54e$+$2   &  8.42e$+$1   &  2.85e$+$1   &  2.07e$+$1   &  1.96e$+$1   &  2.15e$+$1\\
\\
 3p\,$^1$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  3955.85 & $\ast$ &  1.20e$+$2   &  2.58e$+$1   &  1.42e$+$1   &  4.79e$+$0   &  3.47e$+$0   &  3.29e$+$0   &  3.62e$+$0\\
\\
 3p\,$^3$P$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4654.53 & $\ast$ &  1.74e$+$2   &  2.75e$+$1   &  1.41e$+$1   &  3.90e$+$0   &  2.39e$+$0   &  1.88e$+$0   &  1.89e$+$0\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4667.21 & $\ast$ &  3.91e$+$2   &  7.66e$+$1   &  4.20e$+$1   &  1.43e$+$1   &  1.09e$+$1   &  1.09e$+$1   &  1.26e$+$1\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  4674.91 & $\ast$ &  2.13e$+$2   &  2.52e$+$1   &  1.24e$+$1   &  3.36e$+$0   &  2.06e$+$0   &  1.64e$+$0   &  1.74e$+$0\\
\\
 3p\,$^3$P$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ (V5) & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  4630.54 & $\ast$ &  4.16e$+$3   &  6.57e$+$2   &  3.36e$+$2   &  9.32e$+$1   &  5.72e$+$1   &  4.49e$+$1   &  4.51e$+$1\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4601.48 & $\ast$ &  1.17e$+$3   &  1.85e$+$2   &  9.45e$+$1   &  2.62e$+$1   &  1.61e$+$1   &  1.26e$+$1   &  1.27e$+$1\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  4643.09 & $\ast$ &  1.84e$-$5   &  3.60e$-$6   &  1.97e$-$6   &  6.73e$-$7   &  5.10e$-$7   &  5.12e$-$7   &  5.91e$-$7\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4613.87 & $\ast$ &  8.39e$+$1   &  1.65e$+$1   &  9.02e$+$0   &  3.07e$+$0   &  2.33e$+$0   &  2.34e$+$0   &  2.70e$+$0\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  4607.15 & $\ast$ &  1.22e$-$1   &  2.39e$-$2   &  1.31e$-$2   &  4.47e$-$3   &  3.39e$-$3   &  3.40e$-$3   &  3.93e$-$3\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  4621.39 & $\ast$ &  1.34e$+$3   &  1.58e$+$2   &  7.74e$+$1   &  2.10e$+$1   &  1.29e$+$1   &  1.03e$+$1   &  1.09e$+$1\\
\\
 3p\,$^3$P$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$P$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1275.25 & $\ast$ &  5.32e$+$2   &  8.41e$+$1   &  4.30e$+$1   &  1.19e$+$1   &  7.32e$+$0   &  5.75e$+$0   &  5.77e$+$0\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1275.04 & $\ast$ &  2.92e$+$3   &  4.61e$+$2   &  2.36e$+$2   &  6.54e$+$1   &  4.01e$+$1   &  3.15e$+$1   &  3.17e$+$1\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1276.80 & $\ast$ &  9.80e$+$2   &  1.16e$+$2   &  5.68e$+$1   &  1.54e$+$1   &  9.48e$+$0   &  7.52e$+$0   &  7.98e$+$0\\
\\
 3p\,$^3$S$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5073.59 & $\ast$ &  1.45e$+$2   &  1.98e$+$1   &  9.89e$+$0   &  2.68e$+$0   &  1.63e$+$0   &  1.31e$+$0   &  1.49e$+$0\\
\\
 3p\,$^3$S$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5045.10 & $\ast$ &  1.78e$+$3   &  2.42e$+$2   &  1.21e$+$2   &  3.27e$+$1   &  1.99e$+$1   &  1.60e$+$1   &  1.82e$+$1\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5010.62 & $\ast$ &  8.18e$+$2   &  1.12e$+$2   &  5.57e$+$1   &  1.51e$+$1   &  9.19e$+$0   &  7.36e$+$0   &  8.40e$+$0\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  5002.70 & $\ast$ &  1.29e$+$3   &  1.76e$+$2   &  8.79e$+$1   &  2.38e$+$1   &  1.45e$+$1   &  1.16e$+$1   &  1.33e$+$1\\
\\
 3p\,$^3$S$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$S$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1304.79 & $\ast$ &  7.72e$+$2   &  1.05e$+$2   &  5.26e$+$1   &  1.42e$+$1   &  8.68e$+$0   &  6.95e$+$0   &  7.93e$+$0\\
2p3p($^3$S$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1304.77 & $\ast$ &  2.28e$+$3   &  3.12e$+$2   &  1.55e$+$2   &  4.20e$+$1   &  2.56e$+$1   &  2.05e$+$1   &  2.34e$+$1\\
\\
 3p\,$^3$D$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ (V3) & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5679.56 & $\ast$ &  8.45e$+$3   &  1.69e$+$3   &  8.97e$+$2   &  2.42e$+$2   &  1.41e$+$2   &  1.07e$+$2   &  9.60e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5710.77 & $\ast$ &  2.20e$+$3   &  2.93e$+$2   &  1.47e$+$2   &  3.80e$+$1   &  2.20e$+$1   &  1.74e$+$1   &  2.01e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5666.63 & $\ast$ &  6.07e$+$3   &  8.11e$+$2   &  4.07e$+$2   &  1.05e$+$2   &  6.10e$+$1   &  4.83e$+$1   &  5.55e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  5730.66 & $\ast$ &  1.36e$+$2   &  1.72e$+$1   &  8.43e$+$0   &  2.12e$+$0   &  1.23e$+$0   &  9.92e$-$1   &  1.23e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  5686.21 & $\ast$ &  1.79e$+$3   &  2.26e$+$2   &  1.11e$+$2   &  2.79e$+$1   &  1.62e$+$1   &  1.31e$+$1   &  1.62e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  5676.02 & $\ast$ &  3.00e$+$3   &  3.80e$+$2   &  1.86e$+$2   &  4.69e$+$1   &  2.72e$+$1   &  2.19e$+$1   &  2.73e$+$1\\
\\
 3p\,$^3$D$^{\rm e}$ -- 2s2p$^3$\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1740.31 & $\ast$ &  3.52e$+$3   &  7.06e$+$2   &  3.74e$+$2   &  1.01e$+$2   &  5.87e$+$1   &  4.46e$+$1   &  4.00e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1743.23 & $\ast$ &  9.44e$+$2   &  1.26e$+$2   &  6.33e$+$1   &  1.64e$+$1   &  9.48e$+$0   &  7.50e$+$0   &  8.63e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1743.20 & $\ast$ &  2.91e$+$3   &  3.88e$+$2   &  1.95e$+$2   &  5.04e$+$1   &  2.92e$+$1   &  2.31e$+$1   &  2.66e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{0}$)    &  1745.26 & $\ast$ &  1.24e$+$3   &  1.57e$+$2   &  7.67e$+$1   &  1.93e$+$1   &  1.12e$+$1   &  9.02e$+$0   &  1.12e$+$1\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1745.05 & $\ast$ &  9.11e$+$2   &  1.15e$+$2   &  5.65e$+$1   &  1.42e$+$1   &  8.24e$+$0   &  6.65e$+$0   &  8.27e$+$0\\
\\
 3p\,$^3$D$^{\rm e}$ -- 2s2p$^3$\,$^3$D$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1343.57 & $\ast$ &  1.25e$+$2   &  2.51e$+$1   &  1.33e$+$1   &  3.58e$+$0   &  2.09e$+$0   &  1.59e$+$0   &  1.42e$+$0\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1343.34 & $\ast$ &  1.06e$+$3   &  2.13e$+$2   &  1.13e$+$2   &  3.04e$+$1   &  1.77e$+$1   &  1.34e$+$1   &  1.21e$+$1\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1345.34 & $\ast$ &  1.87e$+$2   &  2.50e$+$1   &  1.25e$+$1   &  3.24e$+$0   &  1.88e$+$0   &  1.49e$+$0   &  1.71e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1345.31 & $\ast$ &  8.93e$+$2   &  1.19e$+$2   &  5.99e$+$1   &  1.55e$+$1   &  8.97e$+$0   &  7.10e$+$0   &  8.17e$+$0\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2s2p$^3$($^3$D$^{\rm o}_{3}$)    &  1345.08 & $\ast$ &  2.32e$+$2   &  3.10e$+$1   &  1.56e$+$1   &  4.02e$+$0   &  2.33e$+$0   &  1.84e$+$0   &  2.12e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{1}$)    &  1346.44 & $\ast$ &  5.54e$+$2   &  7.01e$+$1   &  3.43e$+$1   &  8.65e$+$0   &  5.01e$+$0   &  4.04e$+$0   &  5.03e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2s2p$^3$($^3$D$^{\rm o}_{2}$)    &  1346.41 & $\ast$ &  2.04e$+$2   &  2.58e$+$1   &  1.26e$+$1   &  3.18e$+$0   &  1.84e$+$0   &  1.49e$+$0   &  1.85e$+$0\\
\\
 3p\,$^3$D$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5747.30 & $\ast$ &  9.71e$+$2   &  1.30e$+$2   &  6.51e$+$1   &  1.68e$+$1   &  9.74e$+$0   &  7.71e$+$0   &  8.87e$+$0\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  5767.45 & $\ast$ &  3.79e$+$2   &  4.79e$+$1   &  2.35e$+$1   &  5.91e$+$0   &  3.43e$+$0   &  2.76e$+$0   &  3.44e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 3s\,$^1$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^1$P$^{\rm o}_{1}$)        &  6482.05 & $\ast$ &  1.17e$+$2   &  2.21e$+$1   &  1.15e$+$1   &  2.93e$+$0   &  1.66e$+$0   &  1.27e$+$0   &  1.35e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 3s\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)        &  6435.61 & $\ast$ &  1.07e$+$3   &  2.03e$+$2   &  1.06e$+$2   &  2.69e$+$1   &  1.52e$+$1   &  1.16e$+$1   &  1.24e$+$1\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)        &  6379.62 & $\ast$ &  6.27e$+$2   &  1.18e$+$2   &  6.15e$+$1   &  1.57e$+$1   &  8.87e$+$0   &  6.78e$+$0   &  7.23e$+$0\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)        &  6366.79 & $\ast$ &  2.65e$+$2   &  5.00e$+$1   &  2.60e$+$1   &  6.64e$+$0   &  3.75e$+$0   &  2.87e$+$0   &  3.06e$+$0\\
\\
 3p\,$^1$P$^{\rm e}$ -- 2s2p$^3$\,$^3$P$^{\rm o}$ & & & & & & & & \\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{0}$)    &  1805.47 & $\ast$ &  4.70e$+$2   &  8.88e$+$1   &  4.62e$+$1   &  1.18e$+$1   &  6.66e$+$0   &  5.09e$+$0   &  5.42e$+$0\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{2}$)    &  1805.28 & $\ast$ &  2.29e$+$3   &  4.33e$+$2   &  2.25e$+$2   &  5.74e$+$1   &  3.25e$+$1   &  2.48e$+$1   &  2.64e$+$1\\
2p3p($^1$P$^{\rm e}_{1}$) -- 2s2p$^3$($^3$P$^{\rm o}_{1}$)    &  1805.24 & $\ast$ &  1.40e$+$3   &  2.65e$+$2   &  1.38e$+$2   &  3.51e$+$1   &  1.99e$+$1   &  1.52e$+$1   &  1.62e$+$1\\
\\
 2s2p$^3$\,$^3$P$^{\rm o}$ -- 2p$^2$\,$^1$D$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$P$^{\rm o}_{2}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1064.95 & $\ast$ &  7.38e$+$3   &  1.37e$+$3   &  7.19e$+$2   &  3.54e$+$2   &  3.26e$+$2   &  2.79e$+$2   &  2.54e$+$2\\
2s2p$^3$($^3$P$^{\rm o}_{1}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1064.96 & $\ast$ &  3.88e$+$3   &  5.74e$+$2   &  2.93e$+$2   &  1.45e$+$2   &  1.34e$+$2   &  1.16e$+$2   &  1.11e$+$2\\
\\
 2s2p$^3$\,$^3$P$^{\rm o}$ -- 2p$^2$\,$^1$S$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$P$^{\rm o}_{1}$) -- 2P$^2$($^1$S$^{\rm e}_{0}$)  &  1306.71 & $\ast$ &  1.67e$+$3   &  2.47e$+$2   &  1.26e$+$2   &  6.22e$+$1   &  5.78e$+$1   &  4.99e$+$1   &  4.75e$+$1\\
\\
 2s2p$^3$\,$^3$D$^{\rm o}$ -- 2p$^2$\,$^1$S$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$D$^{\rm o}_{1}$) -- 2P$^2$($^1$S$^{\rm e}_{0}$)  &  1678.89 & $\ast$ &  1.20e$+$3   &  1.58e$+$2   &  8.06e$+$1   &  8.52e$+$1   &  8.23e$+$1   &  6.95e$+$1   &  6.23e$+$1\\
\\
 2s2p$^3$\,$^3$D$^{\rm o}$ -- 2p$^2$\,$^1$D$^{\rm e}$ & & & & & & & & \\
2s2p$^3$($^3$D$^{\rm o}_{1}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1299.79 & $\ast$ &  1.92e$+$3   &  2.54e$+$2   &  1.30e$+$2   &  1.37e$+$2   &  1.32e$+$2   &  1.12e$+$2   &  1.00e$+$2\\
2s2p$^3$($^3$D$^{\rm o}_{2}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1299.81 & $\ast$ &  5.25e$+$3   &  7.56e$+$2   &  3.91e$+$2   &  3.80e$+$2   &  3.64e$+$2   &  3.08e$+$2   &  2.78e$+$2\\
2s2p$^3$($^3$D$^{\rm o}_{3}$) -- 2p$^2$($^1$D$^{\rm e}_{2}$)  &  1300.04 & $\ast$ &  5.55e$+$3   &  9.45e$+$2   &  5.04e$+$2   &  5.17e$+$2   &  5.01e$+$2   &  4.21e$+$2   &  3.77e$+$2\\

\end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 7. The fit for Te.lt. 10000 K, at density Ne=10^2 cm^-3 %%%%%%%%%%%%%%%%%
\longtab{7}{
\begin{longtable}{llrrrrrrr}
\caption[]{\label{fit1_lowTe} Fit parameters and maximum errors $\delta$[\%] for $T_\mathrm{e} < 10,000$~K and $N_\mathrm{e} = 10^2$~cm$^{-3}$. The results are for Case B recombination.}\\
\cline{1-9}\\
Transition & $\lambda$[\AA] & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $\delta[\%]$ \\
\cline{1-9}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-9}\\
Transition & $\lambda$[\AA] & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $\delta[\%]$ \\
\cline{1-9}\\
\endhead
\hline
\endfoot

2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   5001.14  &   22.7408  &  -26.4693  &   15.2874  &   -4.6280  &    0.7091  &   -0.0439  &  0.356\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5001.48  &   27.4981  &  -33.7298  &   19.9870  &   -6.1467  &    0.9514  &   -0.0591  &  0.543\\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5005.15  &   -1.1211  &    9.8186  &   -6.6487  &    2.0583  &   -0.3243  &    0.0206  &  0.361\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5016.39  &   22.2658  &  -26.9751  &   15.6171  &   -4.7344  &    0.7262  &   -0.0449  &  0.487\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5025.66  &   26.5231  &  -33.7292  &   19.9662  &   -6.1334  &    0.9483  &   -0.0588  &  0.454\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5040.72  &   20.2540  &  -26.3467  &   15.2021  &   -4.5986  &    0.7042  &   -0.0435  &  0.317\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4774.24  &   17.6233  &  -23.3485  &   13.2635  &   -3.9552  &    0.5963  &   -0.0364  &  0.316\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4779.72  &   28.7969  &  -36.1782  &   20.8559  &   -6.2078  &    0.9318  &   -0.0564  &  0.399\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4781.19  &   17.1965  &  -20.3326  &   11.6093  &   -3.5090  &    0.5363  &   -0.0332  &  0.309\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4788.13  &   15.0717  &  -23.0057  &   13.0340  &   -3.8787  &    0.5836  &   -0.0355  &  0.350\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4793.65  &   28.8856  &  -37.2076  &   21.5572  &   -6.4437  &    0.9710  &   -0.0590  &  0.445\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4803.29  &   17.8891  &  -19.5032  &   11.0716  &   -3.3373  &    0.5093  &   -0.0315  &  0.377\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4810.31  &   14.6157  &  -23.7978  &   13.5576  &   -4.0496  &    0.6111  &   -0.0373  &  0.339\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5927.81  &   29.7388  &  -37.6123  &   21.8227  &   -6.5288  &    0.9843  &   -0.0598  &  0.498\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5931.78  &   19.1633  &  -23.5024  &   13.3461  &   -3.9755  &    0.5984  &   -0.0364  &  0.313\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5940.24  &   26.3005  &  -36.3425  &   20.9651  &   -6.2438  &    0.9377  &   -0.0568  &  0.367\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5941.65  &   18.5252  &  -20.1624  &   11.5010  &   -3.4755  &    0.5312  &   -0.0329  &  0.306\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5952.39  &   14.9734  &  -22.8415  &   12.9341  &   -3.8491  &    0.5793  &   -0.0353  &  0.462\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5960.90  &   27.9758  &  -36.9651  &   21.3843  &   -6.3832  &    0.9606  &   -0.0583  &  0.382\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5452.08  &    1.1669  &    3.1186  &   -2.2008  &    0.5731  &   -0.0761  &    0.0042  &  0.248\\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5454.22  &  -10.5538  &   13.0714  &   -8.8743  &    2.8317  &   -0.4611  &    0.0304  &  0.346\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5462.59  &   -0.6924  &    2.6639  &   -1.9267  &    0.4918  &   -0.0642  &    0.0035  &  0.285\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5478.10  &    3.5424  &   -4.2407  &    2.3658  &   -0.8722  &    0.1588  &   -0.0113  &  0.232\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5480.06  &    1.2694  &    3.2475  &   -2.2984  &    0.6088  &   -0.0824  &    0.0047  &  0.247\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5495.67  &    6.3594  &   -3.7218  &    2.0073  &   -0.7489  &    0.1378  &   -0.0099  &  0.220\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5666.63  &   31.1856  &  -39.0972  &   22.9521  &   -6.9565  &    1.0612  &   -0.0650  &  0.501\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   5676.02  &   25.1520  &  -30.1399  &   17.2491  &   -5.1356  &    0.7724  &   -0.0468  &  0.488\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5679.56  &    4.2859  &    2.4117  &   -2.5937  &    0.9560  &   -0.1743  &    0.0126  &  0.392\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5686.21  &   25.5213  &  -31.1223  &   17.8902  &   -5.3423  &    0.8054  &   -0.0489  &  0.460\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5710.77  &   29.9671  &  -37.7899  &   22.0813  &   -6.6697  &    1.0145  &   -0.0620  &  0.445\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5730.65  &   24.4097  &  -31.1447  &   17.9137  &   -5.3535  &    0.8079  &   -0.0491  &  0.415\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4073.04  &   18.0226  &  -20.0722  &   11.1430  &   -3.2657  &    0.4843  &   -0.0292  &  0.267\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4076.91  &   18.7777  &  -22.0105  &   12.2968  &   -3.6018  &    0.5331  &   -0.0321  &  0.248\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4077.40  &   15.2053  &  -20.8583  &   11.5374  &   -3.3543  &    0.4932  &   -0.0295  &  0.235\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.27  &   18.3303  &  -20.7357  &   11.6079  &   -3.4250  &    0.5110  &   -0.0310  &  0.381\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.89  &   16.3244  &  -19.3772  &   10.6744  &   -3.1099  &    0.4588  &   -0.0276  &  0.293\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4086.83  &   16.8241  &  -20.3649  &   11.1954  &   -3.2378  &    0.4736  &   -0.0282  &  0.298\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4087.30  &   18.1756  &  -21.2737  &   11.8201  &   -3.4485  &    0.5086  &   -0.0305  &  0.257\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4095.90  &   17.7251  &  -20.3932  &   11.3872  &   -3.3544  &    0.4998  &   -0.0303  &  0.375\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4096.58  &   16.4360  &  -20.5808  &   11.4825  &   -3.3775  &    0.5025  &   -0.0304  &  0.292\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4100.97  &   16.8475  &  -21.1839  &   11.7443  &   -3.4188  &    0.5030  &   -0.0301  &  0.285\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4026.08  &   -4.6635  &   14.0398  &   -9.2835  &    2.8851  &   -0.4554  &    0.0288  &  0.318\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4035.08  &   -1.3418  &    9.8078  &   -6.7937  &    2.1009  &   -0.3201  &    0.0192  &  0.140\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4039.35  &   -4.8538  &   12.3455  &   -8.1638  &    2.5193  &   -0.3963  &    0.0251  &  0.285\\
2p4f\,$4[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4041.31  &   -3.5704  &   13.1507  &   -8.6540  &    2.6676  &   -0.4186  &    0.0264  &  0.269\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4043.53  &    0.2708  &    6.9704  &   -4.8535  &    1.4452  &   -0.2105  &    0.0119  &  0.170\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4044.78  &   -1.4394  &    8.5130  &   -5.8822  &    1.7849  &   -0.2661  &    0.0155  &  0.101\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4056.90  &   -0.8271  &    7.6260  &   -5.3423  &    1.6230  &   -0.2422  &    0.0141  &  0.111\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4058.16  &   -2.9455  &    8.4285  &   -5.8307  &    1.7700  &   -0.2641  &    0.0154  &  0.051\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4601.48  &   20.7866  &  -25.3749  &   15.1539  &   -4.7239  &    0.7380  &   -0.0460  &  0.344\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   4607.16  &    1.7118  &    0.6341  &   -2.7728  &    1.4148  &   -0.3028  &    0.0241  &  0.600\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4613.87  &    4.3844  &    0.8955  &   -2.9318  &    1.4608  &   -0.3091  &    0.0244  &  0.622\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4621.39  &   34.2231  &  -44.8491  &   26.4485  &   -8.0118  &    1.2208  &   -0.0746  &  0.253\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4630.54  &   21.3870  &  -25.4963  &   15.2577  &   -4.7648  &    0.7456  &   -0.0466  &  0.226\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4643.09  &   -2.0492  &    0.5066  &   -2.6706  &    1.3751  &   -0.2953  &    0.0235  &  0.605\\
\hline
\end{longtable}}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 8. The fit for 10000 K .leq.Te.leq. 20000 K, at density Ne=10^2 cm^-3 %%%%%%%%%%%%%%%%%
\longtab{8}{
\begin{longtable}{llrrrrrrrr}
\caption[]{\label{fit1_highTe} The same as Table~\ref{fit1_lowTe} but for $10,000 \leq T_\mathrm{e} \leq 20,000$~K and $N_\mathrm{e} = 10^2$~cm$^{-3}$.}\\
\cline{1-10}\\
Transition & $\lambda$[\AA] & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $\delta[\%]$ \\
\cline{1-10}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-10}\\
Transition & $\lambda$[\AA] & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $\delta[\%]$ \\
\cline{1-10}\\
\endhead
\hline
\endfoot

2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   5001.14  &    4.0807  &   -4.8537  &   10.8131  &   -5.7467  &    1.6643  &   -0.0937  &   -1.1401  &  0.105\\ 
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5001.48  &    8.5638  &   -9.2646  &   12.9159  &   -6.1298  &    1.6024  &    0.5439  &   -1.3349  &  0.112\\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5005.15  &    1.3006  &   -1.3424  &    5.5162  &   -2.7575  &    0.8097  &   -0.8554  &   -0.8026  &  0.118\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5016.39  &   12.9496  &  -20.2178  &   21.2091  &   -9.9809  &    2.2035  &    1.1948  &   -1.7026  &  0.065\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5025.66  &    7.8221  &  -11.9792  &   14.4626  &   -7.3337  &    1.7237  &    0.7413  &   -1.5171  &  0.019\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5040.72  &   -7.1739  &    9.6530  &   -7.4632  &    2.3748  &   -0.2830  &    2.7094  &   -1.7328  &  0.013\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4774.24  &   -7.3956  &    7.2197  &   -6.1707  &    1.7555  &   -0.2650  &    1.4554  &   -1.3196  &  0.126\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4779.72  &    0.7178  &    0.4617  &    1.9964  &   -0.9810  &    0.3059  &   -0.7224  &   -0.7097  &  0.138\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4781.19  &    5.4541  &   -9.0142  &    8.8589  &   -4.2768  &    0.8014  &    0.9048  &   -1.6004  &  0.007\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4788.13  &  -13.6334  &   10.1281  &  -10.4434  &    2.9222  &   -0.5800  &    0.9021  &   -1.1579  &  0.149\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4793.65  &    3.3812  &   -3.5990  &    4.2274  &   -1.9879  &    0.4354  &    0.3912  &   -1.2250  &  0.009\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4803.29  &    9.7682  &  -11.8547  &   12.9028  &   -5.5617  &    1.2339  &    0.8010  &   -1.4226  &  0.124\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4810.31  &  -17.4705  &   13.2077  &  -14.2905  &    4.2025  &   -0.9086  &    0.8775  &   -1.2046  &  0.152\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5927.81  &    2.0884  &   -0.2351  &    1.9837  &   -0.9006  &    0.2697  &   -0.0920  &   -0.8768  &  0.132\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5931.78  &    5.4454  &  -10.6663  &   10.3379  &   -5.1858  &    0.8879  &    1.0841  &   -1.8105  &  0.006\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5940.24  &   -9.5729  &   10.2019  &   -9.7430  &    3.2069  &   -0.6571  &    1.5238  &   -1.5707  &  0.143\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5941.65  &    2.7213  &   -0.6440  &    3.7185  &   -1.7366  &    0.5274  &   -0.1152  &   -0.9347  &  0.091\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5952.39  &  -17.8720  &   16.2951  &  -15.7645  &    4.8473  &   -0.9618  &    1.0867  &   -1.3078  &  0.175\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5960.90  &    1.2680  &   -2.1548  &    1.8901  &   -1.2395  &    0.0095  &    0.0290  &   -1.4315  &  0.023\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5452.08  &    3.0716  &   -5.7499  &    4.9295  &   -2.5128  &    0.0106  &    0.5699  &   -1.9170  &  0.025\\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5454.22  &  -12.8709  &    4.2373  &   -7.4339  &    1.8553  &   -0.4253  &    0.5203  &   -0.8981  &  0.143\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5462.59  &   -4.6357  &    2.1351  &   -2.2901  &    0.6315  &   -0.0811  &    0.6572  &   -0.6598  &  0.109\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5478.10  &  -16.9479  &   18.8295  &  -17.0898  &    5.4855  &   -1.0294  &    1.4477  &   -1.5478  &  0.154\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5480.06  &    4.7635  &   -8.8255  &    8.3223  &   -4.1687  &    0.6809  &    0.8905  &   -1.7742  &  0.030\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5495.67  &    7.2363  &  -11.0445  &   12.3577  &   -6.0607  &    1.3387  &    0.8096  &   -1.5295  &  0.009\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5666.63  &    4.8361  &   -4.3153  &    8.8786  &   -4.3729  &    1.2693  &    0.1271  &   -1.1614  &  0.116\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   5676.02  &   11.1840  &  -14.2824  &   16.3877  &   -7.4346  &    1.7699  &    0.8650  &   -1.4839  &  0.081\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5679.56  &    3.8261  &   -1.5497  &    4.0652  &   -1.6968  &    0.5406  &    0.0962  &   -1.0220  &  0.125\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5686.21  &    2.9572  &   -3.4818  &    8.0064  &   -4.2566  &    1.2289  &   -0.1818  &   -1.0863  &  0.107\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5710.77  &    3.7076  &   -3.6778  &    7.5427  &   -3.9075  &    1.1136  &    0.0456  &   -1.1396  &  0.123\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5730.65  &    6.0585  &  -11.4149  &   12.5964  &   -6.6026  &    1.4284  &    0.9807  &   -1.6826  &  0.010\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4073.04  &    1.2110  &    0.6267  &    0.5814  &   -0.2306  &    0.0751  &   -0.3095  &   -0.7608  &  0.079\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4076.91  &    2.8778  &   -1.7226  &    2.4769  &   -0.7996  &    0.1479  &    0.3404  &   -1.6311  &  0.009\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4077.40  &    0.1398  &   -0.6425  &    1.3005  &   -3.1047  &    0.3231  &   -2.9977  &    0.1471  &  0.085\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.27  &    2.6862  &   -1.2476  &    2.1926  &   -0.8264  &    0.1972  &    0.1423  &   -1.1087  &  0.017\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.89  &    0.0695  &   -0.1175  &    0.4566  &   -0.7303  &    0.0006  &   -1.9849  &   -0.3149  &  0.017\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4086.83  &    0.0877  &   -0.2870  &    0.6583  &   -0.9495  &    0.0011  &   -2.3184  &   -0.2034  &  0.011\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4087.30  &    0.2842  &    0.6488  &    0.2906  &   -0.2132  &    0.0010  &   -0.8357  &   -0.8481  &  0.010\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4095.90  &    1.8506  &   -0.6877  &    1.2756  &   -0.4934  &    0.0822  &    0.0690  &   -1.2236  &  0.012\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4096.58  &    0.1743  &   -0.6291  &    1.0354  &   -1.5527  &    0.1325  &   -2.6121  &   -0.0121  &  0.126\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4100.97  &    0.1199  &   -0.3905  &    0.5576  &   -1.3115  &   -0.0025  &   -2.4017  &   -0.1805  &  0.110\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4026.08  &    3.2359  &   -3.6535  &    4.3534  &   -2.1965  &    0.4103  &    0.1978  &   -1.3307  &  0.072\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4035.08  &    6.3936  &   -6.0468  &    6.2972  &   -2.4481  &    0.5287  &    0.6264  &   -1.2791  &  0.045\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4039.35  &    0.4376  &   -1.3406  &    1.8115  &   -1.7963  &   -0.1646  &   -2.1072  &   -0.5039  &  0.074\\
2p4f\,$4[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4041.31  &    4.3607  &   -3.5387  &    4.6003  &   -1.9299  &    0.4365  &    0.2679  &   -1.2285  &  0.089\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4043.53  &    2.7719  &   -1.0488  &    2.6367  &   -1.1226  &    0.3086  &    0.0399  &   -1.0136  &  0.047\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4044.78  &    2.5409  &   -2.3989  &    2.6986  &   -1.3173  &    0.2439  &    0.2674  &   -1.2778  &  0.009\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4056.90  &    2.4668  &   -2.2092  &    2.6698  &   -1.3132  &    0.2550  &    0.2186  &   -1.2570  &  0.012\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4058.16  &    0.1956  &   -0.6271  &    0.5750  &   -1.5982  &   -0.0229  &   -2.1675  &   -0.3261  &  0.189\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4601.48  &    1.6997  &   -0.5978  &    3.0448  &   -1.5673  &    0.4668  &   -0.2599  &   -0.9061  &  0.092\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   4607.16  &   -3.9134  &    0.6193  &   -1.0839  &    0.2671  &   -0.0366  &    0.3696  &   -0.5417  &  0.110\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4613.87  &    1.8610  &   -2.6842  &    3.3155  &   -1.5561  &    0.4123  &    0.2203  &   -1.1563  &  0.014\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4621.39  &    6.6512  &   -6.9104  &    7.7363  &   -3.1448  &    0.7220  &    0.6659  &   -1.3040  &  0.071\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4630.54  &    5.1902  &   -4.0696  &    6.7010  &   -2.9728  &    0.7998  &    0.3110  &   -1.1537  &  0.069\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4643.09  &   -7.5857  &    1.4863  &   -0.8945  &    0.2657  &   -0.0313  &    0.1522  &   -0.0807  &  0.095\\
\hline
\end{longtable}}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 9. The fit for Te.lt. 10000 K at density Ne=10^3 cm^-3 %%%%%%%%%%%%%%%%%
\longtab{9}{
\begin{longtable}{llrrrrrrr}
\caption[]{\label{fit2_lowTe} The same as Table~\ref{fit1_lowTe} but for $T_\mathrm{e} < 10,000$~K and $N_\mathrm{e} = 10^3$~cm$^{-3}$.}\\
\cline{1-9}\\
Transition & $\lambda$[\AA] & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $\delta[\%]$ \\
\cline{1-9}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-9}\\
Transition & $\lambda$[\AA] & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $\delta[\%]$ \\
\cline{1-9}\\
\endhead
\hline
\endfoot

2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   5001.14  &   12.5791  &   -9.3536  &    3.8787  &   -0.9076  &    0.1131  &   -0.0062  &  0.147\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5001.48  &   16.1471  &  -14.7117  &    7.2411  &   -1.9366  &    0.2665  &   -0.0151  &  0.258\\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5005.15  &   -5.3569  &   18.9374  &  -13.7814  &    4.6487  &   -0.7664  &    0.0495  &  0.420\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5016.39  &   11.9406  &   -9.5913  &    4.0310  &   -0.9549  &    0.1202  &   -0.0066  &  0.177\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5025.66  &   14.9808  &  -14.3695  &    6.9773  &   -1.8372  &    0.2482  &   -0.0138  &  0.161\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5040.72  &   10.5551  &  -10.0243  &    4.3291  &   -1.0564  &    0.1373  &   -0.0077  &  0.164\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4774.24  &    8.0000  &   -6.9925  &    2.3368  &   -0.4038  &    0.0315  &   -0.0010  &  0.126\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4779.72  &   17.8006  &  -18.0320  &    8.9852  &   -2.4130  &    0.3362  &   -0.0195  &  0.208\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4781.19  &    7.6248  &   -3.7945  &    0.3846  &    0.1975  &   -0.0620  &    0.0048  &  0.099\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4788.13  &    5.2536  &   -6.3158  &    1.8824  &   -0.2531  &    0.0068  &    0.0006  &  0.225\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4793.65  &   17.7011  &  -18.7642  &    9.5016  &   -2.5922  &    0.3668  &   -0.0216  &  0.288\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4803.29  &    8.3384  &   -2.9441  &   -0.2032  &    0.3971  &   -0.0954  &    0.0070  &  0.162\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4810.31  &    4.7961  &   -7.1369  &    2.4467  &   -0.4443  &    0.0387  &   -0.0015  &  0.173\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5927.81  &   18.2783  &  -18.7278  &    9.4930  &   -2.5947  &    0.3681  &   -0.0217  &  0.252\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5931.78  &    9.2908  &   -6.7201  &    2.1297  &   -0.3265  &    0.0173  &    0.0000  &  0.135\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5940.24  &   15.0844  &  -17.8501  &    8.8792  &   -2.3828  &    0.3320  &   -0.0193  &  0.203\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5941.65  &    9.3087  &   -4.2487  &    0.7101  &    0.0822  &   -0.0419  &    0.0034  &  0.141\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5952.39  &    4.7940  &   -5.4531  &    1.2577  &   -0.0311  &   -0.0320  &    0.0032  &  0.107\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5960.90  &   16.4908  &  -18.0118  &    8.9881  &   -2.4195  &    0.3382  &   -0.0197  &  0.177\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5452.08  &   -4.5009  &   14.6387  &  -10.9913  &    3.7448  &   -0.6211  &    0.0403  &  0.200\\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5454.22  &  -13.5212  &   20.0690  &  -14.5733  &    4.9307  &   -0.8174  &    0.0532  &  0.334\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5462.59  &   -6.2169  &   13.8533  &  -10.4378  &    3.5528  &   -0.5883  &    0.0381  &  0.227\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5478.10  &   -3.7274  &    9.5009  &   -7.6712  &    2.6590  &   -0.4422  &    0.0285  &  0.207\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5480.06  &   -4.1676  &   14.3508  &  -10.7936  &    3.6780  &   -0.6099  &    0.0395  &  0.184\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5495.67  &   -0.5846  &    9.4575  &   -7.6427  &    2.6496  &   -0.4406  &    0.0284  &  0.165\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5666.63  &   20.0607  &  -20.6886  &   10.7113  &   -2.9368  &    0.4096  &   -0.0232  &  0.405\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   5676.02  &   14.4361  &  -12.3172  &    5.4911  &   -1.3351  &    0.1679  &   -0.0088  &  0.206\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5679.56  &   -1.6376  &   13.6093  &  -10.7334  &    3.7854  &   -0.6454  &    0.0429  &  0.325\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5686.21  &   14.3015  &  -12.4988  &    5.6309  &   -1.3872  &    0.1774  &   -0.0095  &  0.283\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5710.77  &   18.5703  &  -18.8880  &    9.4901  &   -2.5282  &    0.3421  &   -0.0188  &  0.196\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5730.65  &   13.1594  &  -12.4367  &    5.5743  &   -1.3638  &    0.1729  &   -0.0091  &  0.199\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4073.04  &   10.0843  &   -6.3889  &    1.9642  &   -0.2988  &    0.0176  &   -0.0004  &  0.233\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4076.91  &   10.0146  &   -6.9172  &    2.2067  &   -0.3542  &    0.0245  &   -0.0008  &  0.212\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4077.40  &    6.8257  &   -6.3995  &    1.8630  &   -0.2409  &    0.0060  &    0.0004  &  0.298\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.27  &    8.9965  &   -4.6116  &    0.7426  &    0.1171  &   -0.0524  &    0.0042  &  0.159\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.89  &    8.9284  &   -6.5594  &    2.0382  &   -0.3104  &    0.0175  &   -0.0003  &  0.196\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4086.83  &    8.3975  &   -5.8368  &    1.4806  &   -0.1133  &   -0.0150  &    0.0017  &  0.222\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4087.30  &    9.2719  &   -5.9185  &    1.5435  &   -0.1365  &   -0.0109  &    0.0014  &  0.202\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4095.90  &    8.8065  &   -5.0132  &    1.0478  &    0.0043  &   -0.0321  &    0.0028  &  0.219\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4096.58  &    7.7934  &   -5.6644  &    1.4521  &   -0.1207  &   -0.0128  &    0.0016  &  0.189\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4100.97  &    7.8549  &   -5.6983  &    1.3917  &   -0.0847  &   -0.0196  &    0.0020  &  0.211\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4026.08  &   -6.8259  &   19.8722  &  -14.3260  &    4.8116  &   -0.7925  &    0.0511  &  0.335\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4035.08  &   -1.6854  &   12.1874  &   -9.3606  &    3.1795  &   -0.5213  &    0.0332  &  0.218\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4039.35  &   -7.9214  &   19.6876  &  -14.2024  &    4.7709  &   -0.7859  &    0.0507  &  0.304\\
2p4f\,$4[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4041.31  &   -6.3431  &   20.0198  &  -14.3893  &    4.8221  &   -0.7928  &    0.0511  &  0.389\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4043.53  &   -1.0284  &   11.0247  &   -8.5774  &    2.9179  &   -0.4780  &    0.0303  &  0.240\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4044.78  &   -1.9232  &   11.1980  &   -8.6981  &    2.9600  &   -0.4853  &    0.0308  &  0.206\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4056.90  &   -2.1562  &   11.6730  &   -9.0218  &    3.0681  &   -0.5030  &    0.0320  &  0.215\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4058.16  &   -4.2101  &   12.4375  &   -9.5313  &    3.2366  &   -0.5307  &    0.0338  &  0.170\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4601.48  &   11.7422  &   -9.7894  &    4.5529  &   -1.2065  &    0.1674  &   -0.0096  &  0.230\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   4607.16  &   -7.5207  &   16.4594  &  -13.5023  &    4.9815  &   -0.8850  &    0.0615  &  0.487\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4613.87  &   -3.9092  &   15.1417  &  -12.6169  &    4.6878  &   -0.8369  &    0.0584  &  0.514\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4621.39  &   24.5973  &  -29.2915  &   16.3940  &   -4.8260  &    0.7243  &   -0.0440  &  0.301\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4630.54  &   12.1963  &   -9.6541  &    4.4848  &   -1.1923  &    0.1666  &   -0.0097  &  0.242\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4643.09  &  -11.3957  &   16.5486  &  -13.5621  &    5.0015  &   -0.8884  &    0.0618  &  0.447\\
\hline
\end{longtable}}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 10. The fit for 10000 K .leq.Te.leq. 20000 K at density Ne=10^3 cm^-3 %%%%%%%%%%%%%%%%%
\longtab{10}{
\begin{longtable}{llrrrrrrrr}
\caption[]{\label{fit2_highTe} The same as Table~\ref{fit1_lowTe} but for $10,000 \leq T_\mathrm{e} \leq 20,000$~K and $N_\mathrm{e} = 10^3$~cm$^{-3}$.}\\
\cline{1-10}\\
Transition & $\lambda$[\AA] & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $\delta[\%]$ \\
\cline{1-10}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-10}\\
Transition & $\lambda$[\AA] & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $\delta[\%]$ \\
\cline{1-10}\\
\endhead
\hline
\endfoot

2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   5001.14  &    5.0900  &   -9.6681  &   18.5895  &  -10.8190  &    3.1004  &   -0.1127  &   -1.2715  &  0.117\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5001.48  &    8.1496  &  -11.1418  &   17.5855  &   -9.3308  &    2.5425  &    0.4062  &   -1.3962  &  0.142\\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5005.15  &    0.4957  &   -1.9574  &    4.0614  &   -0.7921  &    0.3277  &   -2.5045  &   -0.1236  &  0.097\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5016.39  &   10.0017  &  -18.5348  &   24.1598  &  -13.5435  &    3.3781  &    0.8687  &   -1.7156  &  0.056\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5025.66  &    8.8667  &  -15.9365  &   20.3392  &  -11.1045  &    2.6920  &    0.7884  &   -1.6433  &  0.028\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5040.72  &  -14.9946  &   23.3356  &  -19.0802  &    6.3036  &   -0.7802  &    2.8050  &   -2.0791  &  0.033\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4774.24  &   -6.8546  &    7.5362  &   -6.2725  &    2.0281  &   -0.2554  &    1.2853  &   -0.9936  &  0.118\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4779.72  &   10.2691  &  -15.2839  &   16.3095  &   -7.6241  &    1.6801  &    1.0306  &   -1.6136  &  0.066\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4781.19  &    6.0179  &  -11.1695  &   11.3921  &   -5.7784  &    1.1266  &    1.0398  &   -1.7136  &  0.017\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4788.13  &  -13.1580  &   11.0747  &   -9.9645  &    2.9709  &   -0.4183  &    0.8602  &   -0.9258  &  0.111\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4793.65  &    6.9678  &  -11.9621  &   13.1038  &   -6.6434  &    1.4283  &    0.9471  &   -1.6465  &  0.012\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4803.29  &    3.0923  &   -2.1623  &    5.3519  &   -2.7640  &    0.7885  &    0.0003  &   -1.0663  &  0.101\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4810.31  &  -17.3346  &   14.4913  &  -13.2661  &    3.9025  &   -0.5952  &    0.8758  &   -1.0039  &  0.165\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5927.81  &    9.2892  &  -12.8780  &   14.2363  &   -6.6960  &    1.5288  &    0.9217  &   -1.5440  &  0.112\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5931.78  &    9.1858  &  -22.5088  &   23.8247  &  -12.7467  &    2.4077  &    1.6218  &   -2.2000  &  0.013\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5940.24  &   -9.9592  &   10.6891  &   -9.2121  &    2.7494  &   -0.4193  &    1.4546  &   -1.3924  &  0.130\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5941.65  &    7.9880  &   -8.7555  &   11.0612  &   -5.0279  &    1.2324  &    0.5949  &   -1.3297  &  0.124\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5952.39  &  -17.6793  &   16.6956  &  -15.5860  &    4.7121  &   -0.7951  &    1.0405  &   -1.2149  &  0.115\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5960.90  &  -85.3656  &  140.5960  & -105.2180  &   35.7790  &   -5.3091  &    7.0998  &   -4.4951  &  0.037\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5452.08  &    5.6578  &  -11.1862  &   10.6749  &   -5.3302  &    0.8775  &    1.1202  &   -1.8741  &  0.017\\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5454.22  &  -12.6219  &    4.4020  &   -7.4990  &    1.8158  &   -0.4501  &    0.5295  &   -0.9326  &  0.113\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5462.59  &   -4.3351  &    2.7834  &   -2.1792  &    0.6816  &   -0.0809  &    0.6834  &   -0.4238  &  0.081\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5478.10  &  -16.1153  &   19.8964  &  -16.6581  &    5.4341  &   -0.7479  &    1.4428  &   -1.2791  &  0.114\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5480.06  &    4.7437  &   -8.3420  &    8.4792  &   -4.3282  &    0.8208  &    0.8132  &   -1.6105  &  0.013\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5495.67  &   10.4958  &  -21.0142  &   26.7208  &  -14.8980  &    3.5449  &    0.8782  &   -1.7567  &  0.035\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5666.63  &    9.4998  &  -11.8878  &   16.2808  &   -8.1429  &    2.1735  &    0.6555  &   -1.4511  &  0.070\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   5676.02  &    4.4514  &   -8.7808  &   16.3587  &   -9.2683  &    2.6183  &   -0.1912  &   -1.2257  &  0.105\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5679.56  &    4.3087  &   -1.5875  &    3.6990  &   -1.4036  &    0.4279  &    0.1897  &   -0.9828  &  0.071\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5686.21  &   10.7944  &  -16.0430  &   19.3823  &   -9.7916  &    2.4407  &    0.9313  &   -1.6112  &  0.093\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5710.77  &    7.1571  &   -9.5510  &   13.5510  &   -7.1421  &    1.9120  &    0.5703  &   -1.4327  &  0.068\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5730.65  &    6.8452  &  -16.3976  &   20.0101  &  -11.5983  &    2.6320  &    1.0068  &   -1.8490  &  0.027\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4073.04  &    3.0368  &   -2.0677  &    2.7051  &   -1.1023  &    0.2451  &    0.2748  &   -1.1420  &  0.011\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4076.91  &    2.5585  &   -1.6725  &    2.1847  &   -0.6395  &    0.0140  &    0.3515  &   -1.7801  &  0.012\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4077.40  &    0.3595  &   -1.1994  &    1.3041  &   -3.2715  &   -0.0038  &   -2.6851  &   -0.1293  &  0.116\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.27  &    2.5260  &   -1.4539  &    2.1137  &   -0.8711  &    0.1936  &    0.1806  &   -1.0986  &  0.013\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.89  &    0.1538  &   -0.3934  &    0.5890  &   -0.9357  &    0.0008  &   -1.8937  &   -0.3984  &  0.021\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4086.83  &    0.1509  &   -0.4686  &    0.6814  &   -1.1244  &   -0.0015  &   -2.1851  &   -0.2901  &  0.020\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4087.30  &    0.9635  &   -0.4902  &    1.0449  &   -0.5904  &    0.0004  &   -0.2683  &   -1.2672  &  0.008\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4095.90  &    1.5643  &   -0.8520  &    1.2893  &   -0.6270  &    0.0911  &    0.0243  &   -1.1992  &  0.014\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4096.58  &    0.1623  &   -0.6043  &    0.9995  &   -1.6809  &    0.2101  &   -2.6923  &    0.0790  &  0.104\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4100.97  &    0.1575  &   -0.4544  &    0.0438  &   -1.1829  &    0.0019  &   -1.9569  &   -0.3320  &  0.122\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4026.08  &    1.2628  &    0.0204  &    1.4857  &   -0.8039  &    0.2056  &   -0.3495  &   -0.9325  &  0.018\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4035.08  &    9.6151  &  -11.7925  &   11.6551  &   -4.7022  &    0.9613  &    0.9036  &   -1.4985  &  0.079\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4039.35  &    0.3510  &   -1.2005  &    1.9453  &   -1.5934  &   -0.0033  &   -2.2881  &   -0.3600  &  0.030\\
2p4f\,$4[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4041.31  &    3.5495  &   -1.3763  &    2.9937  &   -1.1163  &    0.3115  &    0.1498  &   -1.0967  &  0.097\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4043.53  &    2.9216  &   -1.1705  &    2.4094  &   -1.0030  &    0.2668  &    0.1230  &   -1.0031  &  0.081\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4044.78  &    2.2637  &   -2.1451  &    2.4748  &   -1.2562  &    0.2311  &    0.2074  &   -1.2272  &  0.009\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4056.90  &    2.2488  &   -1.9829  &    2.3285  &   -1.1657  &    0.2217  &    0.1949  &   -1.1933  &  0.014\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4058.16  &    0.1037  &   -0.3028  &    0.0499  &   -1.2452  &    0.1531  &   -2.1216  &   -0.1216  &  0.113\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4601.48  &    8.3174  &  -11.2586  &   12.8395  &   -6.0080  &    1.3987  &    0.8286  &   -1.4767  &  0.083\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   4607.16  &   -3.7394  &    1.4364  &   -0.9074  &    0.2832  &   -0.0344  &    0.3357  &   -0.1902  &  0.133\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4613.87  &    1.4946  &   -2.5494  &    3.5572  &   -1.8310  &    0.5133  &   -0.0400  &   -1.1141  &  0.015\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4621.39  &    5.1869  &   -6.1643  &    8.7717  &   -4.3283  &    1.1201  &    0.4542  &   -1.3168  &  0.085\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4630.54  &    5.1708  &   -4.1738  &    7.2823  &   -3.4665  &    0.9795  &    0.3337  &   -1.1920  &  0.129\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4643.09  &  -10.7398  &    1.9740  &   -3.8486  &    0.8669  &   -0.1534  &    0.3396  &   -0.6407  &  0.105\\
\hline
\end{longtable}}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 11. The fit for Te.lt. 10000 K at density Ne=10^4 cm^-3 %%%%%%%%%%%%%%%%%
\longtab{11}{
\begin{longtable}{llrrrrrrr}
\caption[]{\label{fit3_lowTe} The same as Table~\ref{fit1_lowTe} but for $T_\mathrm{e} < 10,000$~K and $N_\mathrm{e} = 10^4$~cm$^{-3}$.}\\
\cline{1-9}\\
Transition & $\lambda$[\AA] & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $\delta[\%]$ \\
\cline{1-9}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-9}\\
Transition & $\lambda$[\AA] & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $\delta[\%]$ \\
\cline{1-9}\\
\endhead
\hline
\endfoot

2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   5001.14  &   11.7090  &   -6.5834  &    1.3517  &    0.1004  &   -0.0749  &    0.0072  &  0.152\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5001.48  &   15.2174  &  -12.0798  &    4.9234  &   -1.0327  &    0.1019  &   -0.0037  &  0.134\\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5005.15  &   -3.6703  &   16.6101  &  -12.4552  &    4.2428  &   -0.6991  &    0.0449  &  0.323\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5016.39  &   11.4997  &   -7.5496  &    1.9948  &   -0.1110  &   -0.0406  &    0.0050  &  0.143\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5025.66  &   14.4619  &  -12.4357  &    5.1295  &   -1.0900  &    0.1095  &   -0.0041  &  0.153\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5040.72  &    9.7249  &   -7.2919  &    1.8114  &   -0.0475  &   -0.0513  &    0.0057  &  0.070\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4774.24  &    7.2931  &   -4.5648  &    0.0977  &    0.4872  &   -0.1341  &    0.0108  &  0.093\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4779.72  &   15.4504  &  -12.8741  &    4.9683  &   -0.9514  &    0.0796  &   -0.0019  &  0.223\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4781.19  &    8.3396  &   -3.7836  &   -0.2417  &    0.5559  &   -0.1400  &    0.0109  &  0.170\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4788.13  &    4.8131  &   -4.3402  &   -0.0535  &    0.5375  &   -0.1423  &    0.0113  &  0.172\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4793.65  &   15.0982  &  -13.1688  &    5.1862  &   -1.0300  &    0.0935  &   -0.0029  &  0.220\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4803.29  &   10.1965  &   -4.9192  &    0.5279  &    0.2989  &   -0.0977  &    0.0082  &  0.170\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4810.31  &    3.7392  &   -4.0871  &   -0.2292  &    0.5982  &   -0.1528  &    0.0120  &  0.132\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5927.81  &   15.6421  &  -13.0697  &    5.1299  &   -1.0144  &    0.0913  &   -0.0028  &  0.181\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5931.78  &    8.7787  &   -4.6725  &    0.1785  &    0.4585  &   -0.1292  &    0.0105  &  0.102\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5940.24  &   13.3671  &  -13.7560  &    5.5691  &   -1.1533  &    0.1131  &   -0.0041  &  0.127\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5941.65  &    9.8860  &   -3.9811  &   -0.1060  &    0.5099  &   -0.1323  &    0.0104  &  0.191\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5952.39  &    4.7396  &   -4.1727  &   -0.1846  &    0.5867  &   -0.1513  &    0.0120  &  0.142\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5960.90  &   14.2045  &  -12.9762  &    5.0623  &   -0.9909  &    0.0874  &   -0.0025  &  0.106\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5452.08  &   -3.3920  &   13.3278  &  -10.3854  &    3.5918  &   -0.5974  &    0.0386  &  0.248\\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5454.22  &  -11.8216  &   17.4776  &  -12.9393  &    4.3832  &   -0.7204  &    0.0462  &  0.330\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5462.59  &   -5.0596  &   12.4727  &   -9.7945  &    3.3905  &   -0.5636  &    0.0363  &  0.214\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5478.10  &   -2.2740  &    7.8578  &   -7.0034  &    2.5402  &   -0.4338  &    0.0284  &  0.215\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5480.06  &   -2.6632  &   12.3751  &   -9.7474  &    3.3811  &   -0.5630  &    0.0364  &  0.230\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5495.67  &    0.4636  &    8.5044  &   -7.4375  &    2.6833  &   -0.4569  &    0.0299  &  0.230\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5666.63  &   17.4883  &  -15.2938  &    6.5713  &   -1.4386  &    0.1486  &   -0.0055  &  0.216\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   5676.02  &   12.9822  &   -8.5127  &    2.2531  &   -0.0848  &   -0.0614  &    0.0075  &  0.163\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5679.56  &    0.0717  &   11.3961  &   -9.5560  &    3.4485  &   -0.5924  &    0.0394  &  0.163\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5686.21  &   11.8102  &   -6.9413  &    1.2228  &    0.2489  &   -0.1149  &    0.0108  &  0.149\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5710.77  &   16.8423  &  -14.9268  &    6.3129  &   -1.3496  &    0.1336  &   -0.0045  &  0.182\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5730.65  &   10.5391  &   -6.6702  &    1.0344  &    0.3129  &   -0.1255  &    0.0115  &  0.123\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4073.04  &    9.4140  &   -3.7849  &   -0.5354  &    0.7183  &   -0.1745  &    0.0134  &  0.141\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4076.91  &    8.7566  &   -3.3301  &   -0.9193  &    0.8579  &   -0.1980  &    0.0149  &  0.223\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4077.40  &    6.1418  &   -3.7767  &   -0.6230  &    0.7613  &   -0.1825  &    0.0140  &  0.229\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.27  &    8.9818  &   -3.1386  &   -0.9904  &    0.8783  &   -0.2024  &    0.0154  &  0.207\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.89  &    8.0444  &   -3.6462  &   -0.6322  &    0.7513  &   -0.1800  &    0.0138  &  0.139\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4086.83  &    8.4732  &   -4.5010  &   -0.1445  &    0.6044  &   -0.1570  &    0.0123  &  0.124\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4087.30  &    8.4141  &   -2.9861  &   -1.1576  &    0.9388  &   -0.2115  &    0.0158  &  0.183\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4095.90  &    8.9432  &   -3.7918  &   -0.5191  &    0.7113  &   -0.1733  &    0.0134  &  0.187\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4096.58  &    7.6147  &   -3.9040  &   -0.4758  &    0.7052  &   -0.1734  &    0.0134  &  0.105\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4100.97  &    7.4178  &   -3.4894  &   -0.8203  &    0.8280  &   -0.1936  &    0.0147  &  0.139\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4026.08  &   -5.0944  &   17.2857  &  -12.7754  &    4.3232  &   -0.7109  &    0.0455  &  0.318\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4035.08  &    0.3746  &    9.7576  &   -8.3206  &    2.9825  &   -0.5069  &    0.0331  &  0.238\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4039.35  &   -6.7737  &   18.0747  &  -13.2917  &    4.4898  &   -0.7374  &    0.0472  &  0.322\\
2p4f\,$4[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4041.31  &   -6.0256  &   19.7676  &  -14.3448  &    4.8103  &   -0.7853  &    0.0500  &  0.329\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4043.53  &    0.2722  &    9.9275  &   -8.4572  &    3.0330  &   -0.5157  &    0.0337  &  0.289\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4044.78  &   -0.9086  &   10.5738  &   -8.8877  &    3.1758  &   -0.5393  &    0.0352  &  0.256\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4056.90  &   -0.1609  &    9.3994  &   -8.1176  &    2.9261  &   -0.4992  &    0.0327  &  0.338\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4058.16  &   -2.1465  &   10.0247  &   -8.5154  &    3.0505  &   -0.5184  &    0.0338  &  0.240\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4601.48  &   12.0706  &   -9.4098  &    3.8596  &   -0.8816  &    0.1039  &   -0.0050  &  0.218\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   4607.16  &   -8.4812  &   18.7792  &  -15.3637  &    5.6674  &   -1.0060  &    0.0699  &  0.619\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4613.87  &   -6.0966  &   19.5491  &  -15.8789  &    5.8370  &   -1.0335  &    0.0716  &  0.456\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4621.39  &   22.0960  &  -24.1044  &   12.4934  &   -3.4414  &    0.4860  &   -0.0279  &  0.246\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4630.54  &   13.8333  &  -11.5004  &    5.2829  &   -1.3598  &    0.1832  &   -0.0102  &  0.277\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4643.09  &  -12.3238  &   18.8048  &  -15.3709  &    5.6654  &   -1.0048  &    0.0697  &  0.606\\      
\hline                                                    
\end{longtable}}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 12. The fit for 10000 K .leq.Te.leq. 20000 K at density Ne=10^4 cm^-3 %%%%%%%%%%%%%%%%%
\longtab{12}{
\begin{longtable}{llrrrrrrrr}
\caption[]{\label{fit3_highTe} The same as Table~\ref{fit1_lowTe} but for $10,000 \leq T_\mathrm{e} \leq 20,000$~K and $N_\mathrm{e} = 10^4$~cm$^{-3}$.}\\
\cline{1-10}\\
Transition & $\lambda$[\AA] & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $\delta[\%]$ \\
\cline{1-10} \\
\endfirsthead

\caption{Continued.}\\
\cline{1-10}\\
Transition & $\lambda$[\AA] & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $\delta[\%]$ \\
\cline{1-10}\\
\endhead
\hline
\endfoot

2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   5001.14  &    7.5464  &  -20.6491  &   35.3950  &  -21.6467  &    5.9869  &   -0.2129  &   -1.3891  &  0.171\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5001.48  &    5.4344  &  -13.9923  &   25.1163  &  -14.3883  &    3.9862  &   -0.4843  &   -1.1799  &  0.120\\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5005.15  &    0.8597  &    2.2875  &   -0.4769  &    0.2119  &   -0.0007  &   -0.5229  &   -0.3551  &  0.097\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5016.39  &    9.0157  &  -26.8968  &   41.0479  &  -25.4710  &    6.4845  &    0.0136  &   -1.5685  &  0.077\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5025.66  &    9.3255  &  -19.1596  &   25.8965  &  -14.8728  &    3.6687  &    0.7105  &   -1.6874  &  0.033\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5040.72  &  -10.6413  &    8.9049  &   -6.1303  &   -4.0371  &   -0.1665  &    1.9121  &   -2.7627  &  0.396\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4774.24  &   -9.1418  &   11.6148  &   -9.7345  &    3.3344  &   -0.4313  &    1.4271  &   -1.0692  &  0.126\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4779.72  &   10.2843  &  -18.3764  &   22.3938  &  -11.9676  &    2.8317  &    0.9316  &   -1.7007  &  0.029\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4781.19  &    6.6948  &  -13.4605  &   14.0980  &   -7.3706  &    1.4753  &    1.1472  &   -1.7990  &  0.017\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4788.13  &  -12.5118  &   11.4747  &  -10.0390  &    3.2874  &   -0.4348  &    0.8033  &   -0.7604  &  0.134\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4793.65  &   10.5375  &  -22.3521  &   25.6552  &  -13.9356  &    3.0569  &    1.2298  &   -1.9175  &  0.035\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4803.29  &    4.7885  &   -5.0789  &    8.2421  &   -4.2210  &    1.1211  &    0.2765  &   -1.2190  &  0.132\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4810.31  &  -16.5900  &   14.9139  &  -13.4027  &    4.2460  &   -0.5890  &    0.8215  &   -0.8725  &  0.105\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5927.81  &    6.3784  &  -11.3862  &   16.6776  &   -9.5150  &    2.4227  &    0.4230  &   -1.4746  &  0.072\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5931.78  &   11.3363  &  -32.1060  &   36.9586  &  -21.1256  &    4.2607  &    1.7257  &   -2.3491  &  0.034\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5940.24  &   -9.3894  &   11.0434  &   -9.2442  &    3.0203  &   -0.3885  &    1.3482  &   -1.0996  &  0.100\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5941.65  &   12.1150  &  -15.7173  &   17.0311  &   -7.6245  &    1.7441  &    0.9441  &   -1.5079  &  0.120\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5952.39  &  -17.1222  &   17.5086  &  -15.1647  &    4.8356  &   -0.6739  &    1.0246  &   -1.0177  &  0.109\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5960.90  &  -21.1772  &   30.6759  &  -22.3076  &    6.2993  &   -0.6621  &    4.5176  &   -3.0472  &  0.015\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5452.08  &    6.4122  &  -12.4503  &   12.0267  &   -5.9030  &    1.0628  &    1.2409  &   -1.8274  &  0.007\\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5454.22  &  -12.5110  &    4.4952  &   -7.5046  &    1.8097  &   -0.4561  &    0.5290  &   -0.9430  &  0.152\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5462.59  &   -4.0728  &    2.6601  &   -2.1597  &    0.6917  &   -0.0824  &    0.6419  &   -0.4079  &  0.102\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5478.10  &  -20.5998  &   28.3478  &  -24.2763  &    8.2869  &   -1.1600  &    1.5973  &   -1.4214  &  0.188\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5480.06  &    6.1435  &  -10.8051  &   10.7983  &   -5.2913  &    1.0248  &    1.0412  &   -1.6685  &  0.009\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5495.67  &   10.6168  &  -25.9648  &   36.7316  &  -21.9867  &    5.4409  &    0.5948  &   -1.7430  &  0.067\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5666.63  &    8.3280  &  -13.9036  &   22.3319  &  -12.4979  &    3.4559  &    0.3590  &   -1.4577  &  0.112\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   5676.02  &    5.6133  &  -13.5977  &   23.9962  &  -14.5391  &    4.0893  &   -0.1574  &   -1.3391  &  0.113\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5679.56  &    4.1627  &   -1.3809  &    4.1000  &   -1.5998  &    0.5044  &    0.1422  &   -0.9972  &  0.063\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5686.21  &    6.2475  &  -14.0786  &   23.4266  &  -14.2740  &    3.9315  &    0.1167  &   -1.4500  &  0.113\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5710.77  &    5.0394  &  -10.8588  &   19.0611  &  -11.3259  &    3.1436  &   -0.0778  &   -1.3183  &  0.119\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5730.65  &    7.8851  &  -24.0618  &   32.4959  &  -20.3084  &    4.7184  &    0.6441  &   -1.8646  &  0.049\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4073.04  &    2.9367  &   -2.4636  &    3.0146  &   -1.3628  &    0.2905  &    0.2749  &   -1.1512  &  0.012\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4076.91  &    2.5866  &   -2.6950  &    2.5734  &   -1.0845  &    0.0130  &    0.4269  &   -1.6953  &  0.021\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4077.40  &    0.3732  &   -1.2191  &    0.7389  &   -3.1867  &    0.0129  &   -2.4218  &   -0.2221  &  0.107\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.27  &    2.8164  &   -2.3506  &    2.8765  &   -1.2990  &    0.2710  &    0.2734  &   -1.1870  &  0.013\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.89  &    0.2451  &   -0.6550  &    0.6156  &   -1.1013  &    0.0035  &   -1.6353  &   -0.5239  &  0.018\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4086.83  &    0.2054  &   -0.5693  &    0.2206  &   -1.0347  &    0.0028  &   -1.6257  &   -0.4804  &  0.047\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4087.30  &    2.4195  &   -3.4154  &    3.0487  &   -1.4813  &   -0.0074  &    0.4067  &   -1.6908  &  0.013\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4095.90  &    3.5293  &   -3.7204  &    3.4001  &   -1.2090  &    0.0106  &    0.6223  &   -1.8635  &  0.011\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4096.58  &    0.1395  &   -0.5654  &    0.9609  &   -1.8299  &    0.2564  &   -2.6565  &    0.0783  &  0.151\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4100.97  &    0.4625  &   -1.5207  &    1.5153  &   -2.1918  &   -0.0206  &   -2.1516  &   -0.3916  &  0.116\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4026.08  &    2.9894  &   -1.7167  &    2.3884  &   -0.9923  &    0.2354  &    0.2416  &   -1.0964  &  0.018\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4035.08  &    0.3974  &   -0.8206  &    3.3616  &   -1.3268  &    0.3427  &   -1.6196  &   -0.4446  &  0.058\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4039.35  &    0.2395  &   -0.7842  &    1.4228  &   -1.2369  &    0.0029  &   -2.0988  &   -0.4206  &  0.020\\
2p4f\,$4[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4041.31  &    0.4931  &   -0.3274  &    3.8003  &   -1.2829  &    0.4692  &   -1.2957  &   -0.6920  &  0.092\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4043.53  &    3.0522  &   -1.4613  &    2.6136  &   -1.0930  &    0.2781  &    0.1578  &   -1.0157  &  0.137\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4044.78  &    2.2160  &   -2.1788  &    2.3834  &   -1.2182  &    0.2191  &    0.2229  &   -1.1941  &  0.009\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4056.90  &    3.0789  &   -3.3879  &    3.4504  &   -1.6091  &    0.2859  &    0.4367  &   -1.3480  &  0.012\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4058.16  &    0.2694  &   -0.8178  &    0.2772  &   -1.4225  &   -0.0069  &   -1.8496  &   -0.4099  &  0.112\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4601.48  &    4.4690  &   -6.3580  &   10.3181  &   -5.5686  &    1.4809  &    0.2236  &   -1.2808  &  0.101\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   4607.16  &   -3.0911  &    2.2351  &   -0.8507  &    0.1944  &   -0.0201  &    0.2294  &    0.4774  &  0.078\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4613.87  &    1.6425  &   -3.0094  &    4.0701  &   -2.1312  &    0.5864  &    0.0175  &   -1.1482  &  0.014\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4621.39  &   11.7478  &  -18.6027  &   20.8983  &  -10.2966  &    2.4101  &    1.1188  &   -1.6954  &  0.104\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4630.54  &    3.6036  &   -4.1617  &    9.5328  &   -5.0496  &    1.4772  &   -0.0956  &   -1.1235  &  0.110\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4643.09  &  -10.6438  &    2.6733  &   -3.5801  &    0.9034  &   -0.1299  &    0.3365  &   -0.5381  &  0.090\\
\hline
\end{longtable}}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 13. The fit for Te.lt. 10000 K at density Ne=10^5 cm^-3 %%%%%%%%%%%%%%%%%
\longtab{13}{
\begin{longtable}{llrrrrrrr}
\caption[]{\label{fit4_lowTe} The same as Table~\ref{fit1_lowTe} but for $T_\mathrm{e} < 10,000$~K and $N_\mathrm{e} = 10^5$~cm$^{-3}$.}\\
\cline{1-9}\\
Transition & $\lambda$[\AA] & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $\delta[\%]$ \\
\cline{1-9}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-9}\\
Transition & $\lambda$[\AA] & $b_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $a_5$ & $\delta[\%]$ \\
\cline{1-9}\\
\endhead
\hline
\endfoot

2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   5001.14  &   13.4797  &   -7.9074  &    1.4674  &    0.2400  &   -0.1185  &    0.0110  &  0.204\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5001.48  &   17.7235  &  -14.9425  &    6.1881  &   -1.2988  &    0.1276  &   -0.0045  &  0.127\\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5005.15  &   -1.2131  &   12.7460  &  -10.0136  &    3.4661  &   -0.5750  &    0.0370  &  0.460\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5016.39  &   12.9566  &   -8.3346  &    1.7444  &    0.1515  &   -0.1045  &    0.0101  &  0.166\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5025.66  &   16.6493  &  -14.7854  &    6.0663  &   -1.2523  &    0.1189  &   -0.0039  &  0.175\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5040.72  &   11.8569  &   -9.2387  &    2.3497  &   -0.0490  &   -0.0717  &    0.0080  &  0.136\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4774.24  &   10.3115  &   -8.0825  &    1.7211  &    0.1190  &   -0.0937  &    0.0091  &  0.122\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4779.72  &   15.2449  &  -10.9597  &    3.0127  &   -0.1610  &   -0.0650  &    0.0081  &  0.151\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4781.19  &   11.9053  &   -8.2396  &    1.9933  &   -0.0065  &   -0.0693  &    0.0074  &  0.180\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4788.13  &    8.4700  &   -8.9366  &    2.2891  &   -0.0675  &   -0.0635  &    0.0072  &  0.104\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4793.65  &   15.1283  &  -11.6109  &    3.4392  &   -0.2987  &   -0.0431  &    0.0067  &  0.258\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4803.29  &   12.9805  &   -8.0492  &    1.8751  &    0.0296  &   -0.0748  &    0.0077  &  0.159\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4810.31  &    7.6617  &   -9.1398  &    2.4221  &   -0.1096  &   -0.0571  &    0.0068  &  0.138\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5927.81  &   15.9891  &  -12.0835  &    3.7913  &   -0.4273  &   -0.0200  &    0.0051  &  0.280\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5931.78  &   11.0603  &   -6.9173  &    0.9333  &    0.3827  &   -0.1375  &    0.0120  &  0.185\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5940.24  &   12.7715  &  -11.1482  &    3.1285  &   -0.1961  &   -0.0598  &    0.0077  &  0.179\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5941.65  &   13.1037  &   -7.8209  &    1.6979  &    0.0965  &   -0.0871  &    0.0086  &  0.198\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5952.39  &    7.4408  &   -7.1470  &    1.0710  &    0.3413  &   -0.1312  &    0.0116  &  0.182\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5960.90  &   13.8929  &  -10.8519  &    2.9448  &   -0.1396  &   -0.0684  &    0.0083  &  0.174\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5452.08  &   -0.5588  &    9.0187  &   -7.7510  &    2.7790  &   -0.4710  &    0.0307  &  0.252\\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5454.22  &  -11.0030  &   16.1278  &  -12.0492  &    4.0832  &   -0.6689  &    0.0427  &  0.352\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5462.59  &   -2.9483  &    9.4481  &   -8.0598  &    2.8879  &   -0.4899  &    0.0320  &  0.197\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5478.10  &    0.4230  &    4.2557  &   -5.0757  &    2.0212  &   -0.3634  &    0.0246  &  0.182\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5480.06  &   -0.4351  &    9.1038  &   -7.8153  &    2.8028  &   -0.4754  &    0.0310  &  0.279\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5495.67  &    3.9631  &    3.5329  &   -4.5894  &    1.8597  &   -0.3369  &    0.0229  &  0.165\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5666.63  &   17.8578  &  -14.5453  &    5.4599  &   -0.9351  &    0.0510  &    0.0015  &  0.126\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   5676.02  &   13.2867  &   -7.3589  &    0.7383  &    0.5836  &   -0.1900  &    0.0167  &  0.111\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5679.56  &    4.8160  &    4.0869  &   -5.0019  &    2.0203  &   -0.3679  &    0.0253  &  0.150\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5686.21  &   12.5867  &   -6.5961  &    0.2542  &    0.7356  &   -0.2136  &    0.0181  &  0.160\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5710.77  &   17.9445  &  -15.4367  &    6.0526  &   -1.1295  &    0.0825  &   -0.0005  &  0.142\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5730.65  &   12.4702  &   -8.2972  &    1.3937  &    0.3584  &   -0.1519  &    0.0141  &  0.132\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4073.04  &   12.2484  &   -6.6152  &    0.4095  &    0.6316  &   -0.1874  &    0.0156  &  0.234\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4076.91  &   10.8127  &   -4.8545  &   -0.8103  &    1.0308  &   -0.2504  &    0.0195  &  0.198\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4077.40  &    7.8564  &   -4.7221  &   -0.9022  &    1.0628  &   -0.2560  &    0.0198  &  0.238\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.27  &   12.2349  &   -6.7705  &    0.5526  &    0.5733  &   -0.1763  &    0.0148  &  0.198\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.89  &   11.1606  &   -6.9981  &    0.6905  &    0.5305  &   -0.1696  &    0.0143  &  0.199\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4086.83  &    9.4439  &   -4.1837  &   -1.2709  &    1.1871  &   -0.2766  &    0.0212  &  0.260\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4087.30  &   10.9673  &   -5.3634  &   -0.4742  &    0.9218  &   -0.2330  &    0.0184  &  0.217\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4095.90  &   11.4147  &   -6.0139  &    0.0265  &    0.7524  &   -0.2062  &    0.0167  &  0.213\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4096.58  &   10.6244  &   -7.1006  &    0.7619  &    0.5057  &   -0.1653  &    0.0140  &  0.212\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4100.97  &    9.3835  &   -4.8616  &   -0.8145  &    1.0360  &   -0.2520  &    0.0196  &  0.217\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4026.08  &   -5.6707  &   18.3014  &  -13.5279  &    4.5884  &   -0.7551  &    0.0484  &  0.356\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4035.08  &    5.4147  &    2.7163  &   -4.4056  &    1.8907  &   -0.3539  &    0.0245  &  0.192\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4039.35  &   -6.5563  &   17.7614  &  -13.1677  &    4.4702  &   -0.7360  &    0.0472  &  0.321\\
2p4f\,$4[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4041.31  &   -5.0042  &   18.0880  &  -13.3036  &    4.4882  &   -0.7350  &    0.0469  &  0.353\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4043.53  &    4.8984  &    3.5617  &   -4.9783  &    2.0811  &   -0.3851  &    0.0265  &  0.171\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4044.78  &    4.6644  &    2.5716  &   -4.2963  &    1.8513  &   -0.3471  &    0.0240  &  0.253\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4056.90  &    4.8895  &    2.2880  &   -4.1191  &    1.7948  &   -0.3379  &    0.0234  &  0.238\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4058.16  &    3.4644  &    1.9568  &   -3.8798  &    1.7118  &   -0.3240  &    0.0225  &  0.190\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4601.48  &   15.7362  &  -14.3667  &    6.6224  &   -1.6704  &    0.2184  &   -0.0118  &  0.317\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   4607.16  &   -6.5874  &   16.6020  &  -14.3076  &    5.4027  &   -0.9725  &    0.0682  &  0.354\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4613.87  &   -3.8360  &   16.7678  &  -14.4262  &    5.4427  &   -0.9789  &    0.0686  &  0.335\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4621.39  &   22.1900  &  -22.8349  &   11.0544  &   -2.8432  &    0.3752  &   -0.0202  &  0.282\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4630.54  &   16.6954  &  -15.0308  &    7.0447  &   -1.8017  &    0.2384  &   -0.0129  &  0.236\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4643.09  &  -10.1809  &   16.1920  &  -14.0123  &    5.2963  &   -0.9534  &    0.0668  &  0.489\\     
\hline                                                                                                                                    
\end{longtable}}
%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% Table 14. The fit for 10000 K .leq.Te.leq. 20000 K at density Ne=10^5 cm^-3 %%%%%%%%%%%%%%%%%
\longtab{14}{
\begin{longtable}{llrrrrrrrr}
\caption[]{\label{fit4_highTe} The same as Table~\ref{fit1_lowTe} but for $10,000 \leq T_\mathrm{e} \leq 20,000$~K and $N_\mathrm{e} = 10^5$~cm$^{-3}$.}\\
\cline{1-10}\\
Transition & $\lambda$[\AA] & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $\delta[\%]$ \\
\cline{1-10}\\
\endfirsthead

\caption{Continued.}\\
\cline{1-10}\\
Transition & $\lambda$[\AA] & $b_0$ & $b_1$ & $b_2$ & $b_3$ & $b_4$ & $b_5$ & $b_6$ & $\delta[\%]$ \\
\cline{1-10}\\
\endhead
\hline
\endfoot

2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   5001.14  &    8.6371  &  -28.7645  &   46.4861  &  -28.1871  &    7.5968  &   -0.7070  &   -1.2628  &  0.199\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5001.48  &    9.7799  &  -15.5785  &   23.9781  &  -13.3185  &    3.6162  &    0.4909  &   -1.5046  &  0.149\\
2p3d($^3$F$^{\rm o}_{4}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5005.15  &    7.3195  &   -5.5325  &    6.9576  &   -2.5824  &    0.6538  &    0.5439  &   -1.2082  &  0.062\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   5016.39  &    9.6545  &  -29.9187  &   45.6077  &  -28.4729  &    7.2324  &   -0.0415  &   -1.5753  &  0.117\\
2p3d($^3$F$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5025.66  &    9.3196  &  -19.8887  &   27.3066  &  -15.8535  &    3.9221  &    0.6653  &   -1.6868  &  0.048\\
2p3d($^3$F$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   5040.72  &   19.4889  &  -65.4463  &   75.0950  &  -35.3760  &   -0.1427  &   -0.8782  &   -2.0947  &  0.274\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4774.24  &  -12.8694  &   17.4874  &  -14.5173  &    4.9124  &   -0.6436  &    1.6827  &   -1.3141  &  0.122\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{1}$)  &   4779.72  &    9.8316  &  -18.5402  &   23.6227  &  -13.0596  &    3.1435  &    0.8475  &   -1.6969  &  0.040\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4781.19  &    6.8572  &  -14.0005  &   14.7177  &   -7.7324  &    1.5538  &    1.1761  &   -1.8182  &  0.015\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4788.13  &  -15.6004  &   15.7095  &  -13.6364  &    4.4306  &   -0.6024  &    0.9523  &   -0.9211  &  0.125\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$D$^{\rm e}_{2}$)  &   4793.65  &   11.0108  &  -24.0841  &   28.0133  &  -15.4729  &    3.4222  &    1.2646  &   -1.9572  &  0.038\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4803.29  &    4.1686  &   -5.0439  &    9.2206  &   -4.9436  &    1.3423  &    0.0963  &   -1.2042  &  0.121\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$D$^{\rm e}_{3}$)  &   4810.31  &  -16.5820  &   14.8589  &  -13.4632  &    4.2826  &   -0.5954  &    0.8185  &   -0.8757  &  0.133\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5927.81  &    8.1255  &  -15.4050  &   21.2740  &  -12.0382  &    2.9931  &    0.5878  &   -1.5793  &  0.038\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5931.78  &   11.6373  &  -34.0414  &   40.0538  &  -23.2365  &    4.7374  &    1.6580  &   -2.3473  &  0.035\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5940.24  &   -8.9402  &   10.7726  &   -9.0620  &    3.0625  &   -0.3947  &    1.2888  &   -0.9999  &  0.170\\
2p3d($^3$D$^{\rm o}_{3}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5941.65  &   11.4469  &  -14.3316  &   15.5943  &   -7.0032  &    1.6256  &    0.9269  &   -1.4854  &  0.086\\
2p3d($^3$D$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5952.39  &  -16.9330  &   17.3867  &  -15.4450  &    4.9767  &   -0.7010  &    0.9950  &   -1.0227  &  0.131\\
2p3d($^3$D$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5960.90  &  -22.3055  &   32.8036  &  -24.1876  &    6.7661  &   -0.6860  &    4.3616  &   -3.0295  &  0.032\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{0}$)  &   5452.08  &    6.1406  &  -11.8730  &   11.5431  &   -5.7021  &    1.0427  &    1.2125  &   -1.7929  &  0.012\\
2p3d($^3$P$^{\rm o}_{0}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5454.22  &  -10.5146  &    2.2582  &   -5.1963  &    1.0740  &   -0.2721  &    0.4299  &   -0.8322  &  0.090\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5462.59  &   -2.7420  &    1.5516  &   -0.9153  &    0.3134  &   -0.0399  &    0.4067  &    0.0694  &  0.143\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{1}$)  &   5478.10  &  -25.0983  &   35.8606  &  -30.6288  &   10.4973  &   -1.4980  &    1.7476  &   -1.5655  &  0.167\\
2p3d($^3$P$^{\rm o}_{1}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5480.06  &    6.4415  &  -11.3978  &   11.3608  &   -5.5376  &    1.0742  &    1.0905  &   -1.6861  &  0.017\\
2p3d($^3$P$^{\rm o}_{2}$) -- 2p3p($^3$P$^{\rm e}_{2}$)  &   5495.67  &   10.0448  &  -26.0865  &   37.9477  &  -23.0438  &    5.7461  &    0.4400  &   -1.6964  &  0.079\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5666.63  &    5.4581  &  -13.3446  &   24.0823  &  -14.0041  &    3.9568  &   -0.3491  &   -1.2369  &  0.120\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   5676.02  &    5.9041  &  -16.4372  &   28.3973  &  -17.3504  &    4.8278  &   -0.3316  &   -1.3150  &  0.127\\
2p3p($^3$D$^{\rm e}_{3}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5679.56  &    1.2623  &    0.8964  &    3.2649  &   -1.2818  &    0.5032  &   -0.5862  &   -0.7711  &  0.102\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   5686.21  &    7.2717  &  -18.3792  &   29.6238  &  -18.0785  &    4.8764  &    0.0615  &   -1.4807  &  0.121\\
2p3p($^3$D$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5710.77  &    7.8561  &  -15.9165  &   24.5818  &  -14.2680  &    3.8105  &    0.3267  &   -1.5076  &  0.122\\
2p3p($^3$D$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   5730.65  &    8.6090  &  -27.2873  &   37.2224  &  -23.3873  &    5.4227  &    0.5599  &   -1.8694  &  0.070\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4073.04  &    2.9752  &   -2.7191  &    3.3255  &   -1.5457  &    0.3272  &    0.2740  &   -1.1743  &  0.018\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4076.91  &    2.9303  &   -3.4957  &    3.0442  &   -1.3380  &    0.0509  &    0.5673  &   -1.7108  &  0.028\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4077.40  &    0.4565  &   -1.4750  &    0.8706  &   -3.2912  &    0.0095  &   -2.3639  &   -0.2515  &  0.122\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.27  &    2.6394  &   -2.0991  &    2.3889  &   -1.0872  &    0.2222  &    0.2791  &   -1.1216  &  0.012\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4082.89  &    0.3268  &   -0.9432  &    0.9882  &   -1.3293  &    0.0048  &   -1.7175  &   -0.5278  &  0.029\\
2p4f\,$3[5/2]^{\rm e}_{2}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4086.83  &    0.3503  &   -1.1696  &    1.4447  &   -1.7621  &    0.0160  &   -2.1407  &   -0.3789  &  0.084\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4087.30  &    3.0452  &   -4.7586  &    3.9571  &   -1.8480  &   -0.0024  &    0.6311  &   -1.8076  &  0.012\\
2p4f\,$3[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4095.90  &    2.6445  &   -3.0250  &    2.8715  &   -1.3442  &    0.1406  &    0.4369  &   -1.5326  &  0.014\\
2p4f\,$3[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4096.58  &    0.1922  &   -0.7028  &    0.9737  &   -1.8758  &    0.2426  &   -2.5002  &   -0.0114  &  0.062\\
2p4f\,$3[5/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4100.97  &    0.4019  &   -1.3325  &    0.8531  &   -1.8856  &    0.0304  &   -1.8339  &   -0.4551  &  0.122\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4026.08  &    0.4370  &   -1.7023  &    3.1118  &   -1.0099  &    0.2186  &   -2.6456  &   -0.0799  &  0.046\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{2}$) &   4035.08  &    1.9722  &   -0.1272  &    1.6348  &   -0.7386  &    0.2127  &   -0.1131  &   -0.8690  &  0.086\\
2p4f\,$4[9/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4039.35  &    0.2106  &   -0.6594  &    1.2335  &   -1.1481  &    0.0021  &   -2.0007  &   -0.4541  &  0.024\\
2p4f\,$4[9/2]^{\rm e}_{5}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4041.31  &    0.2524  &   -0.4186  &    3.3606  &   -0.8965  &    0.3626  &   -1.6800  &   -0.5185  &  0.107\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4043.53  &    2.7078  &   -1.2861  &    2.9060  &   -1.2848  &    0.3366  &    0.0396  &   -1.0249  &  0.098\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{3}$) &   4044.78  &    2.5192  &   -2.7973  &    3.0250  &   -1.5101  &    0.2659  &    0.2941  &   -1.2827  &  0.019\\
2p4f\,$4[7/2]^{\rm e}_{4}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4056.90  &    2.4703  &   -2.4332  &    2.5603  &   -1.2508  &    0.2266  &    0.3116  &   -1.2350  &  0.013\\
2p4f\,$4[7/2]^{\rm e}_{3}$ -- 2p3d($^3$F$^{\rm o}_{4}$) &   4058.16  &    0.3425  &   -1.0495  &    0.7846  &   -1.7245  &   -0.0126  &   -2.0484  &   -0.3731  &  0.116\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4601.48  &    9.1199  &  -13.6131  &   16.2778  &   -8.0450  &    1.9261  &    0.8529  &   -1.5466  &  0.084\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{0}$)  &   4607.16  &   -5.5519  &    2.9022  &   -2.5477  &    0.7479  &   -0.0967  &    0.5665  &   -0.6101  &  0.110\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4613.87  &    1.7687  &   -3.4075  &    4.5610  &   -2.4000  &    0.6505  &   -0.0027  &   -1.1609  &  0.028\\
2p3p($^3$P$^{\rm e}_{0}$) -- 2p3s($^3$P$^{\rm o}_{1}$)  &   4621.39  &    6.9311  &  -12.0498  &   17.2391  &   -9.5739  &    2.4629  &    0.5289  &   -1.5061  &  0.119\\
2p3p($^3$P$^{\rm e}_{2}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4630.54  &    2.7332  &   -2.3547  &    7.4076  &   -3.9947  &    1.2435  &   -0.1996  &   -1.0526  &  0.116\\
2p3p($^3$P$^{\rm e}_{1}$) -- 2p3s($^3$P$^{\rm o}_{2}$)  &   4643.09  &   -9.6338  &    1.1691  &   -2.7318  &    0.6205  &   -0.0954  &    0.2768  &   -0.5282  &  0.105\\     
\hline
\end{longtable}
\begin{tabular}{lrrrrrr}
\cline{1-7} \\
& \multicolumn{3}{c}{1,000~K} & \multicolumn{3}{c}{10,000~K}\\
\cline{2-7} \\
State & Nahar & KS02 & Present &  Nahar & KS02 & Present \\
\cline{1-7} \\
2s$^2$2p$^2$~($^3$P)            & 2.44e$-$12 &  2.26e$-$12 &  2.28e$-$12 &  8.31e$-$13 &  7.69e$-$13 &  7.76e$-$13\\
2s$^2$2p$^2$~($^1$D)            & 1.28e$-$12 &  1.20e$-$12 &  1.19e$-$12 &  4.21e$-$13 &  3.92e$-$13 &  3.91e$-$13\\
2s$^2$2p$^2$~($^1$S)            & 2.55e$-$13 &  2.41e$-$13 &  2.39e$-$13 &  8.27e$-$14 &  7.75e$-$14 &  7.66e$-$14\\
2s$^2$2p3d~($^3$F$^\mathrm{o}$) & 1.88e$-$13 &  2.00e$-$13 &  2.01e$-$13 &  5.26e$-$14 &  5.59e$-$14 &  5.59e$-$14\\
2s$^2$2p3p~($^3$D)              & 1.29e$-$13 &  1.41e$-$13 &  1.37e$-$13 &  4.84e$-$14 &  5.42e$-$14 &  5.30e$-$14\\
2s$^2$2p4d~($^3$F$^\mathrm{o}$) & 1.13e$-$13 &  1.14e$-$13 &  1.16e$-$13 &  3.26e$-$14 &  3.27e$-$14 &  3.30e$-$14\\
2s$^2$2p3d~($^3$D$^\mathrm{o}$) & 1.09e$-$13 &  1.10e$-$13 &  1.10e$-$13 &  2.97e$-$14 &  3.06e$-$14 &  3.09e$-$14\\
2s$^2$2p3p~($^3$P)              & 7.51e$-$14 &  7.70e$-$14 &  7.47e$-$14 &  2.87e$-$14 &  3.02e$-$14 &  3.01e$-$14\\
2s2p$^3$~($^3$D$^\mathrm{o}$)   & 7.25e$-$14 &  8.10e$-$14 &  7.69e$-$14 &  3.28e$-$13 &  8.16e$-$13 &  8.88e$-$13\\
2s$^2$2p3s~($^3$P$^\mathrm{o}$) & 7.07e$-$14 &  7.92e$-$14 &  7.37e$-$14 &  6.17e$-$14 &  8.13e$-$14 &  7.40e$-$14\\
2s$^2$2p4d~($^3$D$^\mathrm{o}$) & 7.04e$-$14 &  7.04e$-$14 &  7.07e$-$14 &  1.96e$-$14 &  1.98e$-$14 &  2.00e$-$14\\
2s$^2$2p5d~($^3$F$^\mathrm{o}$) & 6.32e$-$14 &  6.33e$-$14 &  6.51e$-$14 &  1.86e$-$14 &  1.84e$-$14 &  1.87e$-$14\\
2s$^2$2p3d~($^3$P$^\mathrm{o}$) & 5.64e$-$14 &  6.08e$-$14 &  6.01e$-$14 &  1.54e$-$14 &  1.71e$-$14 &  1.69e$-$14\\
2s$^2$2p4f~($^3$G)              & 5.54e$-$14 &  5.50e$-$14 &  5.06e$-$14 &  1.31e$-$14 &  1.29e$-$14 &  1.22e$-$14\\
2s$^2$2p5f~($^3$G)              & 4.92e$-$14 &  4.94e$-$14 &  4.44e$-$14 &  1.17e$-$14 &  1.16e$-$14 &  1.08e$-$14\\
2s$^2$2p3p~($^1$D)              & 4.73e$-$14 &  4.80e$-$14 &  4.78e$-$14 &  1.78e$-$14 &  1.80e$-$14 &  1.81e$-$14\\
2s$^2$2p4f~($^3$F)              & 4.46e$-$14 &  4.57e$-$14 &  4.31e$-$14 &    --       &  1.08e$-$14 &  1.00e$-$14\\
2s$^2$2p5d~($^3$D$^\mathrm{o}$) & 4.20e$-$14 &  4.19e$-$14 &  4.18e$-$14 &  1.18e$-$14 &  1.20e$-$14 &  1.21e$-$14\\
2s$^2$2p3d~($^1$F$^\mathrm{o}$) & 4.14e$-$14 &  4.22e$-$14 &  4.21e$-$14 &    --       &  1.14e$-$14 &  1.14e$-$14\\
2s$^2$2p4d~($^3$P$^\mathrm{o}$) & 3.93e$-$14 &  4.06e$-$14 &  3.94e$-$14 &    --       &  1.14e$-$14 &  1.12e$-$14\\
2s2p$^3$~($^3$P$^\mathrm{o}$)   &   --       &  2.40e$-$14 &  2.27e$-$14 &  1.54e$-$13 &  3.50e$-$13 &  3.88e$-$13\\
2s2p$^3$~($^3$S$^\mathrm{o}$)   &   --       &  3.21e$-$17 &  6.43e$-$17 &  2.24e$-$14 &  3.28e$-$14 &  3.64e$-$14\\
2s$^2$2p4p~($^3$D)              &   --       &  3.71e$-$14 &  3.62e$-$14 &  1.31e$-$14 &  1.37e$-$14 &  1.34e$-$14\\
2s$^2$2p5d~($^3$P$^\mathrm{o}$) &   --       &  --         &  2.30e$-$14 &  --         &  --         &  6.72e$-$15\\
\\
\multicolumn{1}{c}{Sum}         & 5.25e$-$12 &  5.08e$-$12 &  5.09e$-$12 &  2.21e$-$12 &  2.88e$-$12 &  2.99e$-$12\\
\\
\multicolumn{1}{c}{Total}       & 1.04e$-$11 &  1.07e$-$11 &  9.31e$-$12 &  3.10e$-$12 &  3.81e$-$12 &  5.35e$-$12\\
%\multicolumn{1}{c}{Total}       & 1.04e$-$11 &  1.07e$-$11 &  1.05e$-$11 &  3.10e$-$12 &  3.81e$-$12 &  3.94e$-$12\\
\hline
\end{tabular}
